A non-local traffic flow model for 1-to-1 junctions with buffer

Inthispaper,weintroduceanon-localPDE-ODEtrafficmodeldevotedtothedescriptionof a 1-to-1 junction with buffer. We present an existence result in the free flow case as well as a numerical method to approximate weak solutions in the general case. In addition, we show a maximum principle which is uniform in the non-local interaction range. Further, we exploit the limit models as the support of the kernel tends to zero and to infinity. We compare them with other already existing models for traffic and production flow and present numerical examples.

==> BufferInfComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south east}
]
\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-5.995	0\\
-5.005	0\\
-4.995	1\\
-3.335	0.999999999999991\\
-3.325	0.996747912722501\\
-3.305	0.992866439901034\\
-3.255	0.984085350531452\\
-3.145	0.965570905798498\\
-2.915	0.927562133027906\\
-2.405	0.843976875327301\\
-0.575	0.54439284635987\\
-0.465	0.526088589511413\\
-0.455	0.524996020440878\\
-0.445	0.539652446040707\\
-0.435	0.635569640115105\\
-0.425	0.726068343525738\\
-0.415	0.747028541704747\\
-0.405	0.74967558062148\\
-0.385	0.749996607856365\\
-0.00499999999999989	0.75\\
};
\addlegendentry{\eqref{eq:model0}};

\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-5.995	0\\
-4.915	0.000294685283749097\\
-4.905	0.00108362558525954\\
-4.895	0.00342386281010043\\
-4.885	0.00938758163800824\\
-4.875	0.0225271861291416\\
-4.865	0.0476939462151407\\
-4.855	0.0898263503902923\\
-4.845	0.15186959471429\\
-4.835	0.232871009634949\\
-4.825	0.327547617781248\\
-4.815	0.427745203007476\\
-4.805	0.524932239692311\\
-4.795	0.612373421772712\\
-4.785	0.686158532250032\\
-4.775	0.745105071518901\\
-4.765	0.790026429172547\\
-4.755	0.822864850609125\\
-4.745	0.845979405029903\\
-4.735	0.861677998252692\\
-4.725	0.871968838432039\\
-4.715	0.878468201130565\\
-4.705	0.882402699828266\\
-4.695	0.884659444233124\\
-4.685	0.885853633017719\\
-4.675	0.886395932534344\\
-4.655	0.886483236041839\\
-4.615	0.885444572974403\\
-4.495	0.881992973746174\\
-4.385	0.879402969523825\\
-4.265	0.877140352315529\\
-4.045	0.873280190414746\\
-3.975	0.870984124869635\\
-3.955	0.871051405250285\\
-3.935	0.871534770631982\\
-3.905	0.873001235256152\\
-3.875	0.875236528091737\\
-3.835	0.878983250568544\\
-3.735	0.888726490898445\\
-3.695	0.892151638349597\\
-3.665	0.894277446012304\\
-3.635	0.895781946365161\\
-3.605	0.896500865919605\\
-3.575	0.896387691803335\\
-3.545	0.895497857888685\\
-3.515	0.893932854941253\\
-3.485	0.891794816865946\\
-3.455	0.889167616683194\\
-3.415	0.885008844488111\\
-3.375	0.880179570059651\\
-3.335	0.874711128414229\\
-3.295	0.868610804932419\\
-3.255	0.861923042483196\\
-3.205	0.852934518023943\\
-3.055	0.82541337319625\\
-2.995	0.815268422972074\\
-2.935	0.805772847847397\\
-2.875	0.796882008295522\\
-2.815	0.788543578620326\\
-2.745	0.779453917236641\\
-2.675	0.770997368312972\\
-2.605	0.763128081066166\\
-2.535	0.755809034931731\\
-2.465	0.74900949995253\\
-2.385	0.741841885146064\\
-2.305	0.735286871547847\\
-2.225	0.729317461310133\\
-2.145	0.723910967737194\\
-2.065	0.71904849978579\\
-2.005	0.715749012439437\\
-1.965	0.736507878363584\\
-1.925	0.756564096460851\\
-1.885	0.775835926604237\\
-1.855	0.789609124220203\\
-1.835	0.798249607373938\\
-1.815	0.806191275848891\\
-1.795	0.81317729425454\\
-1.775	0.819032008564412\\
-1.755	0.823720579645953\\
-1.735	0.827329752119997\\
-1.715	0.83000098317412\\
-1.695	0.831868282128168\\
-1.675	0.833027619826166\\
-1.655	0.833536689862786\\
-1.635	0.833432061150162\\
-1.615	0.83275001774572\\
-1.595	0.831541204312019\\
-1.575	0.829874861503322\\
-1.545	0.826699734362621\\
-1.505	0.821638394830049\\
-1.365	0.802137030728513\\
-1.255	0.787373254521425\\
-1.225	0.782512268382473\\
-1.195	0.776947588388403\\
-1.165	0.770651150359915\\
-1.135	0.763710875736454\\
-1.095	0.753744663748605\\
-1.005	0.730311143882699\\
-0.935	0.712464514978438\\
-0.865	0.695293010007968\\
-0.795	0.678738007787462\\
-0.715	0.66045414724961\\
-0.635	0.642742803768297\\
-0.545	0.623404767110418\\
-0.445	0.602561616745314\\
-0.345	0.582332942050303\\
-0.245	0.562677955378611\\
-0.145	0.543573258609507\\
-0.00499999999999989	0.517729819646606\\
};
\addlegendentry{constant};

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-5.995	0\\
-4.965	0.000112805138695826\\
-4.955	0.000869974834217579\\
-4.945	0.00474226240656783\\
-4.935	0.0189965358859725\\
-4.925	0.0575692927466527\\
-4.915	0.135666424004923\\
-4.905	0.256545396826316\\
-4.885	0.550806989477003\\
-4.875	0.675518061287425\\
-4.865	0.769094208251046\\
-4.855	0.833031405977794\\
-4.845	0.873658201798575\\
-4.835	0.897979439005415\\
-4.825	0.911781148116696\\
-4.815	0.919201635723807\\
-4.805	0.922944569074988\\
-4.795	0.924662630536557\\
-4.785	0.925312118523545\\
-4.765	0.925263570151188\\
-4.725	0.92390715202491\\
-4.545	0.916795364547027\\
-4.355	0.908743819968988\\
-4.165	0.900108468395666\\
-3.985	0.891364108778788\\
-3.145	0.848077472946005\\
-2.975	0.838713104023678\\
-2.825	0.82990176706907\\
-2.685	0.82113351717555\\
-2.545	0.811791313082602\\
-2.405	0.801846133082539\\
-2.265	0.791284913977987\\
-1.955	0.766392556846911\\
-1.915	0.76420508313921\\
-1.865	0.762160470592646\\
-1.805	0.760432168194548\\
-1.725	0.758855096287565\\
-1.545	0.755601439889502\\
-1.465	0.753434827110574\\
-1.395	0.750941096315513\\
-1.325	0.747811793812967\\
-1.265	0.744575521408522\\
-1.205	0.740805428011088\\
-1.145	0.73651491094725\\
-1.075	0.730902308227393\\
-1.005	0.724702274228505\\
-0.925	0.716977241912049\\
-0.845	0.708644404274127\\
-0.765	0.699766256500142\\
-0.675	0.689190723961343\\
-0.585	0.678046847526398\\
-0.485	0.665051817201885\\
-0.385	0.651462179929334\\
-0.285	0.637315566865958\\
-0.175	0.621144711455426\\
-0.00499999999999989	0.594987303473827\\
};
\addlegendentry{linear};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-5.995	0\\
-2.755	0\\
-2.745	1\\
-0.335	1\\
-0.325	0.75\\
-0.00499999999999989	0.75\\
};
\addlegendentry{$\eta \rightarrow \infty$};

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.375\\
0.0149999999999997	0.248082178177173\\
0.0449999999999999	0.24472718448013\\
0.125	0.23661769591617\\
0.325	0.217074522400503\\
0.665	0.184470580564788\\
1.025	0.150510375785328\\
1.375	0.118065693412868\\
1.735	0.0852850122941717\\
2.665	0.00173650639229628\\
2.675	4.44089209850063e-15\\
5.995	0\\
};
\addplot [color=red, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.496601123616072\\
0.0350000000000001	0.486937844834589\\
0.0650000000000004	0.477992619942231\\
0.0949999999999998	0.469674868760166\\
0.125	0.461908196252153\\
0.165	0.452285614587146\\
0.245	0.433650830324065\\
0.265	0.428154136915582\\
0.285	0.42195505579049\\
0.305	0.415077960136121\\
0.415	0.374435647131294\\
0.445	0.364344056508824\\
0.475	0.354779433311855\\
0.515	0.342741432824385\\
0.555	0.331409273245814\\
0.595	0.320692179602816\\
0.635	0.31059375729243\\
0.655	0.30592568133291\\
0.675	0.301864115084729\\
0.695	0.29876419574237\\
0.715	0.29643293487151\\
0.765	0.291577625927434\\
0.835	0.285433032006992\\
0.905	0.279858282150125\\
0.985	0.274076809091609\\
1.075	0.26820649838372\\
1.165	0.262900827065324\\
1.265	0.257562494009099\\
1.375	0.252260038048258\\
1.495	0.247045989320909\\
1.625	0.241958990723086\\
1.775	0.236692881360995\\
1.935	0.231666353206845\\
2.115	0.226612161515997\\
2.605	0.214080925309207\\
2.615	0.212852369547128\\
2.625	0.210738933568574\\
2.635	0.206986880351817\\
2.645	0.200255865363323\\
2.655	0.188348956255724\\
2.665	0.168338687335464\\
2.675	0.138219633550998\\
2.695	0.0630334004427917\\
2.705	0.0338695578442021\\
2.715	0.0156767494317718\\
2.725	0.00632292852070293\\
2.735	0.00225022783265594\\
2.745	0.000714734748210155\\
2.755	0.000204623880381227\\
2.785	2.78373743789473e-06\\
5.995	0\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.375\\
0.0149999999999997	0.248082178177173\\
0.0449999999999999	0.24472718448013\\
0.125	0.23661769591617\\
0.325	0.217074522400503\\
0.665	0.184470580564788\\
1.025	0.150510375785328\\
1.375	0.118065693412868\\
1.735	0.0852850122941717\\
2.665	0.00173650639229628\\
2.675	4.44089209850063e-15\\
5.995	0\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.493854499316185\\
0.0250000000000004	0.482348335458083\\
0.0449999999999999	0.471765844609665\\
0.0650000000000004	0.461983677452038\\
0.085	0.452900298476757\\
0.105	0.444431270189207\\
0.125	0.436505717208624\\
0.145	0.429063610473788\\
0.175	0.418696430079793\\
0.205	0.409156011681006\\
0.235	0.400315205696101\\
0.265	0.392055102045476\\
0.305	0.381752012827808\\
0.345	0.372063167432001\\
0.395	0.360612513660929\\
0.445	0.349773235144117\\
0.495	0.339464675994483\\
0.555	0.327701477026064\\
0.615	0.316505832945878\\
0.685	0.304071340436681\\
0.745	0.293994194076826\\
0.805	0.28452793885883\\
0.865	0.275633901945935\\
0.935	0.265908397768442\\
1.005	0.256812424598449\\
1.075	0.248281377495106\\
1.155	0.23915244311701\\
1.235	0.230618086805478\\
1.325	0.221652777202628\\
1.415	0.213290706923999\\
1.515	0.204632040577759\\
1.615	0.196569901622464\\
1.725	0.188317961394783\\
1.835	0.180645102351804\\
1.955	0.17286632704769\\
2.085	0.165062932290364\\
2.215	0.157839625907639\\
2.555	0.140597541719474\\
2.575	0.139021681904116\\
2.595	0.136746334480787\\
2.605	0.135142178557663\\
2.615	0.133046842931091\\
2.625	0.130256897932334\\
2.635	0.126494776912946\\
2.645	0.121397201863657\\
2.655	0.114524215343182\\
2.665	0.105419233012767\\
2.675	0.0937608820560873\\
2.685	0.0796200503523732\\
2.705	0.0475076239366992\\
2.715	0.0326965183517771\\
2.725	0.0206753762362153\\
2.735	0.0120002567229776\\
2.745	0.00640443008682823\\
2.755	0.00315331713565747\\
2.765	0.00143803837720569\\
2.775	0.000609869044944311\\
2.795	8.95474358753034e-05\\
2.855	6.93890314096279e-08\\
5.995	0\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.5\\
2.665	0.5\\
2.675	0\\
5.995	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=0.7,
xlabel=$t$,
ylabel=$r$,
axis background/.style={fill=white}
]
\addplot [color=red, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	7.96019595750153e-06\\
0.34	0.000828456628618746\\
0.44	0.0176005562393766\\
0.5	0.0273133449173044\\
0.56	0.036668796029852\\
0.62	0.0456540459146244\\
0.78	0.0692009514626708\\
0.93	0.0923544930951063\\
0.97	0.0981966285702844\\
1.01	0.103689615167481\\
1.05	0.108817189772044\\
1.09	0.113589440284752\\
1.13	0.118022856014424\\
1.17	0.122135102154171\\
1.21	0.125943610882576\\
1.26	0.130302096033266\\
1.31	0.134241209959763\\
1.36	0.137788097146684\\
1.41	0.140968268834282\\
1.46	0.14380598383879\\
1.51	0.146324152813895\\
1.57	0.148954161482409\\
1.63	0.151188860259558\\
1.69	0.153059673885306\\
1.75	0.154595768795935\\
1.82	0.156000922289191\\
1.89	0.157027077312732\\
1.96	0.157710531106086\\
2.04	0.158114369605588\\
2.12	0.15815877963741\\
2.21	0.157829651735168\\
2.46	0.155777160796341\\
2.58	0.155168800520079\\
2.7	0.154939000648503\\
2.82	0.15507680809872\\
3	0.155932172792637\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.61	6.75592414416393e-05\\
0.63	0.000526375026796089\\
0.65	0.0013157861156845\\
0.68	0.0028873910326892\\
0.75	0.00722345869272756\\
3	0.147848456197297\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.34	1.69463805392844e-05\\
0.35	0.000891285249583706\\
0.42	0.00853081976961434\\
0.48	0.0148522040909547\\
0.54	0.0208332679993068\\
0.6	0.026458139009208\\
0.66	0.0317343832403485\\
0.74	0.0383881759117122\\
0.8	0.0431044138247119\\
0.85	0.0467042989817474\\
0.9	0.0499526882922821\\
0.95	0.0528673546137202\\
1.01	0.0559773000976729\\
1.07	0.058725216305537\\
1.14	0.0615478122494966\\
1.22	0.0643583612056799\\
1.31	0.067098819453328\\
1.41	0.0697430562573111\\
1.53	0.0725165921924846\\
1.68	0.0755974020157693\\
2.25	0.086936026519568\\
2.39	0.0902866272839273\\
2.54	0.0942674427976766\\
2.7	0.0988839787081668\\
3	0.108333659267168\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.61	6.75592414416393e-05\\
0.63	0.000526375026796089\\
0.65	0.0013157861156845\\
0.68	0.0028873910326892\\
0.75	0.00722345869272756\\
3	0.147848456197297\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	0\\
0.34	0.00166666666666648\\
3	0.666666666666667\\
};
\end{axis}
\end{tikzpicture}%

==> BufferInfLim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=196.5,
xmax=201,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={197,198,199,200,201},
xticklabels={-4,-3,-2,-1,0},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east}
]

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
196.995	0\\
197.115	0\\
197.125	1\\
200.665	1\\
200.675	0.75\\
200.995	0.75\\
};
\addlegendentry{exact sol.}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
196.495	0\\
196.905	7.16605374861956e-05\\
196.915	0.000349641655475352\\
196.925	0.00166997611336228\\
196.935	0.00781207679767704\\
196.945	0.0356077492317297\\
196.955	0.160889790858562\\
196.965	0.673256435243758\\
196.975	0.959510502402139\\
197.015	0.959557960344398\\
200.665	0.956449565475765\\
200.675	0.831267402184039\\
200.685	0.78531929113791\\
200.935	0.771183196811506\\
200.995	0.767874748609501\\
};
\addlegendentry{\eqref{eq:model} $\eta=50$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
196.495	0\\
197.005	4.14451163806007e-05\\
197.015	0.000509898489127636\\
197.025	0.00610328127805815\\
197.035	0.0765751494820108\\
197.045	0.702522280120917\\
197.055	0.978635271729019\\
197.185	0.978630640079245\\
200.665	0.977869785959115\\
200.675	0.801635985032647\\
200.685	0.767491530277596\\
200.995	0.75905995817115\\
};
\addlegendentry{\eqref{eq:model} $\eta=100$}

\addplot [color=green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
196.495	0\\
197.055	2.34926815210201e-05\\
197.065	0.00077554772300914\\
197.075	0.0285303374762123\\
197.085	0.636439263650487\\
197.095	0.989018130656092\\
197.225	0.989034088635464\\
200.665	0.988843396848267\\
200.675	0.779139961773609\\
200.685	0.758697530594731\\
200.995	0.754554864586652\\
};
\addlegendentry{\eqref{eq:model} $\eta=200$}

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.5\\
1.165	0.5\\
1.175	0\\
2.005	0\\
};

\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499795509495133\\
0.455	0.490846368241554\\
0.935	0.481810182067538\\
1.145	0.477995826460019\\
1.155	0.47737771481922\\
1.165	0.458898141728958\\
1.175	0.0556661718250884\\
1.185	0.00341267425950686\\
1.195	0.000137554109535198\\
1.215	9.61448898273431e-08\\
2.005	0\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499898876064669\\
0.925	0.490850193646398\\
1.155	0.4885398006505\\
1.165	0.478129459417742\\
1.175	0.0303227437153861\\
1.185	0.000950475183010724\\
1.195	1.94715049128824e-05\\
1.335	0\\
2.005	0\\
};
\addplot [color=green, dashdotted,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499949718875517\\
1.155	0.494234262306561\\
1.165	0.48869687018829\\
1.175	0.0158539131734634\\
1.185	0.000251327849804195\\
1.205	1.97342373553511e-08\\
2.005	0\\
};
\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=0.3,
ylabel = {$r$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	0\\
0.34	0.00166666666666671\\
1.5	0.291666666666667\\
};

\addplot [color=red,dashed,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	9.57446271598883e-07\\
0.35	0.00487029499510538\\
0.54	0.0515983830775844\\
0.87	0.132666982663335\\
1	0.164855231765808\\
1.13	0.197207677070652\\
1.26	0.229723637009899\\
1.39	0.262402436615149\\
1.5	0.290180419853579\\
};
\addplot [color=blue,dotted,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	1.83396252495527e-06\\
0.34	0.00231662186643744\\
0.49	0.0386567379513272\\
0.62	0.0699802113094203\\
0.76	0.103683734785386\\
0.85	0.125528179303022\\
0.94	0.147526685565134\\
1.03	0.169678291749074\\
1.12	0.191982062389598\\
1.21	0.214437092204416\\
1.3	0.237042487830877\\
1.39	0.259797364960809\\
1.48	0.282700848084518\\
1.5	0.287810604686981\\
};
\addplot [color=green, dashdotted,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	4.89226199329451e-07\\
0.36	0.00741631196994064\\
0.62	0.0718537757288227\\
0.85	0.128855409055357\\
1.03	0.173644073665565\\
1.21	0.218592412578916\\
1.39	0.263699979871921\\
1.5	0.29134391080477\\
};
\end{axis}

\end{tikzpicture}%

==> BufferInfLimit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-4.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.02,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south east}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-6.005	0\\
-4.365	0.000204494832798829\\
-4.345	0.000654014330139674\\
-4.335	0.00112566129917457\\
-4.325	0.00188900840637274\\
-4.315	0.00309127658593145\\
-4.305	0.00493395422060239\\
-4.295	0.00768221521404389\\
-4.285	0.0116708016931986\\
-4.275	0.0173036457475391\\
-4.265	0.025044470063448\\
-4.255	0.0353962193177386\\
-4.245	0.0488685539647884\\
-4.235	0.0659347125843865\\
-4.225	0.0869814925048065\\
-4.215	0.112258354640259\\
-4.205	0.141833067804144\\
-4.195	0.175561318669297\\
-4.185	0.213076104333035\\
-4.175	0.253799734892794\\
-4.165	0.296977570464958\\
-4.125	0.476032896691722\\
-4.115	0.517908594790163\\
-4.105	0.557159994163783\\
-4.095	0.593306167028533\\
-4.085	0.626029806288281\\
-4.075	0.65516977517472\\
-4.065	0.68070476782043\\
-4.055	0.702731242222896\\
-4.045	0.721438521504083\\
-4.035	0.737083466083296\\
-4.025	0.749966538535912\\
-4.015	0.760410510819588\\
-4.005	0.768742555299296\\
-3.995	0.775280040669796\\
-3.985	0.780320026086427\\
-3.975	0.784132206142482\\
-3.965	0.786954896323487\\
-3.955	0.788993552761638\\
-3.945	0.790421280999127\\
-3.935	0.791380795494403\\
-3.915	0.792332097899163\\
-3.895	0.792502548626043\\
-3.865	0.792081634775091\\
-3.795	0.790263848335326\\
-3.095	0.771065885558567\\
-2.495	0.755224958016238\\
-1.825	0.738165008219914\\
-1.125	0.721005595822692\\
-0.485	0.705887325129021\\
-0.00499999999999989	0.694893884859702\\
};
\addlegendentry{$\eta=10$};

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-6.005	0\\
-3.455	0.000204697751046368\\
-3.435	0.000652537247031404\\
-3.425	0.00113050907335666\\
-3.415	0.00191876386959322\\
-3.405	0.00318925527553482\\
-3.395	0.00518937322428226\\
-3.385	0.00826291838872084\\
-3.375	0.0128700271247837\\
-3.365	0.019601513025493\\
-3.355	0.029181413932581\\
-3.345	0.0424504658079341\\
-3.335	0.0603235153260062\\
-3.325	0.0837162784995904\\
-3.315	0.11344178611333\\
-3.305	0.150084072785671\\
-3.295	0.193864942694324\\
-3.285	0.244526813154845\\
-3.275	0.301258051458461\\
-3.265	0.362684636034552\\
-3.235	0.555023929197866\\
-3.225	0.614320911390414\\
-3.215	0.667872977246447\\
-3.205	0.714366094412161\\
-3.195	0.753118402301802\\
-3.185	0.784083119753479\\
-3.175	0.807763624078878\\
-3.165	0.825065031618855\\
-3.155	0.837116757051039\\
-3.145	0.845101490146955\\
-3.135	0.850118485456766\\
-3.125	0.853096189788833\\
-3.115	0.854755441842281\\
-3.105	0.855613742924015\\
-3.085	0.856174104904483\\
-3.045	0.856096888600507\\
-1.165	0.845301901179282\\
-0.00499999999999989	0.838681799438556\\
};
\addlegendentry{$\eta=25$};

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-6.005	0\\
-2.955	0.000242647125995532\\
-2.945	0.0012252235325958\\
-2.935	0.00608293545431415\\
-2.925	0.029319809200322\\
-2.915	0.142695427529878\\
-2.905	0.650802354347809\\
-2.895	0.944246497231654\\
-2.845	0.944278816259072\\
-0.335	0.942412254887154\\
-0.325	0.827875776832132\\
-0.315	0.80422623407238\\
-0.00499999999999989	0.792003057411727\\
};
\addlegendentry{$\eta=75$};


% \addplot [color=blue, dotted, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% -6.005	0\\
% -4.965	0.000112805138695826\\
% -4.955	0.000869974834217579\\
% -4.945	0.00474226240656783\\
% -4.935	0.0189965358859725\\
% -4.925	0.0575692927466527\\
% -4.915	0.135666424004923\\
% -4.905	0.256545396826316\\
% -4.885	0.550806989477003\\
% -4.875	0.675518061287425\\
% -4.865	0.769094208251046\\
% -4.855	0.833031405977794\\
% -4.845	0.873658201798575\\
% -4.835	0.897979439005415\\
% -4.825	0.911781148116696\\
% -4.815	0.919201635723807\\
% -4.805	0.922944569074988\\
% -4.795	0.924662630536557\\
% -4.785	0.925312118523545\\
% -4.765	0.925263570151188\\
% -4.725	0.92390715202491\\
% -4.545	0.916795364547027\\
% -4.355	0.908743819968988\\
% -4.165	0.900108468395666\\
% -3.985	0.891364108778788\\
% -3.765	0.880021591637357\\
% -3.425	0.86256749473288\\
% -3.145	0.848077472946005\\
% -2.975	0.838713104023678\\
% -2.825	0.82990176706907\\
% -2.685	0.82113351717555\\
% -2.545	0.811791313082602\\
% -2.405	0.801846133082539\\
% -2.265	0.791284913977987\\
% -2.125	0.780109412484663\\
% -1.955	0.766392556846911\\
% -1.915	0.76420508313921\\
% -1.865	0.762160470592646\\
% -1.805	0.760432168194548\\
% -1.725	0.758855096287565\\
% -1.545	0.755601439889502\\
% -1.465	0.753434827110574\\
% -1.395	0.750941096315513\\
% -1.325	0.747811793812967\\
% -1.265	0.744575521408522\\
% -1.205	0.740805428011088\\
% -1.145	0.73651491094725\\
% -1.075	0.730902308227393\\
% -1.005	0.724702274228505\\
% -0.925	0.716977241912049\\
% -0.845	0.708644404274127\\
% -0.765	0.699766256500142\\
% -0.675	0.689190723961343\\
% -0.585	0.678046847526398\\
% -0.485	0.665051817201885\\
% -0.385	0.651462179929334\\
% -0.285	0.637315566865958\\
% -0.175	0.621144711455426\\
% -0.0650000000000004	0.604373662052687\\
% -0.00499999999999989	0.594987303473827\\
% };

% \addplot [color=red, dashdotted, line width=1.5pt]
%   table[row sep=crcr]{%
% -6.005	0\\
% -2.865	2.06563475675381e-05\\
% -2.855	0.000318663397498753\\
% -2.845	0.00516921859927688\\
% -2.835	0.0797156142724562\\
% -2.825	0.792023767027507\\
% -2.815	0.971097946541279\\
% -0.335	0.970620693369963\\
% -0.325	0.80353851421911\\
% -0.315	0.776836031088044\\
% -0.00499999999999989	0.771073266726893\\
% };
% \addlegendentry{$\eta=150$};



\addplot [color=red,dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-6.005	0\\
-2.815	2.56104677349711e-05\\
-2.805	0.00128738912474891\\
-2.795	0.0458073623024076\\
-2.785	0.881005816387514\\
-2.775	0.985277087063055\\
-0.335	0.985157463808273\\
-0.325	0.781424250364378\\
-0.315	0.763343059874429\\
-0.00499999999999989	0.760546666879276\\
};
\addlegendentry{$\eta=300$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-5.995	0\\
-2.755	0\\
-2.745	1\\
-0.335	1\\
-0.325	0.75\\
-0.00499999999999989	0.75\\
};
\addlegendentry{$\eta\rightarrow \infty$};

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.02,
ymax=0.52,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.5\\
2.665	0.5\\
2.675	0\\
5.995	0\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499558519515412\\
0.225	0.490139997219006\\
0.465	0.480460671620502\\
0.715	0.470970093314643\\
0.975	0.461673660131865\\
1.255	0.452247623683692\\
1.545	0.443057712838415\\
1.855	0.433810084561133\\
2.185	0.424550157309416\\
2.535	0.415316421214809\\
2.635	0.412686484714234\\
2.645	0.411833352391674\\
2.655	0.40668463374805\\
2.665	0.362948743554929\\
2.675	0.13288800331577\\
2.685	0.0281051983858589\\
2.695	0.00409804497523147\\
2.705	0.000452556017041417\\
2.715	4.00549270125339e-05\\
2.795	8.88178419700125e-16\\
6.005	0\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499862010086589\\
0.725	0.490219542464192\\
1.485	0.480623983655595\\
2.285	0.471103359699536\\
2.645	0.466952674028681\\
2.655	0.465899659480782\\
2.665	0.440106226635393\\
2.675	0.0662413816439633\\
2.685	0.00521035235409872\\
2.695	0.000274542154392599\\
2.715	3.3956890277409e-07\\
6.005	0\\
};

% \addplot [color=blue, dotted, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 0.00499999999999989	0.493854499316185\\
% 0.0250000000000004	0.482348335458083\\
% 0.0449999999999999	0.471765844609665\\
% 0.0650000000000004	0.461983677452038\\
% 0.085	0.452900298476757\\
% 0.105	0.444431270189207\\
% 0.125	0.436505717208624\\
% 0.145	0.429063610473788\\
% 0.175	0.418696430079793\\
% 0.205	0.409156011681006\\
% 0.235	0.400315205696101\\
% 0.265	0.392055102045476\\
% 0.305	0.381752012827808\\
% 0.345	0.372063167432001\\
% 0.395	0.360612513660929\\
% 0.445	0.349773235144117\\
% 0.495	0.339464675994483\\
% 0.555	0.327701477026064\\
% 0.615	0.316505832945878\\
% 0.685	0.304071340436681\\
% 0.745	0.293994194076826\\
% 0.805	0.28452793885883\\
% 0.865	0.275633901945935\\
% 0.935	0.265908397768442\\
% 1.005	0.256812424598449\\
% 1.075	0.248281377495106\\
% 1.155	0.23915244311701\\
% 1.235	0.230618086805478\\
% 1.325	0.221652777202628\\
% 1.415	0.213290706923999\\
% 1.515	0.204632040577759\\
% 1.615	0.196569901622464\\
% 1.725	0.188317961394783\\
% 1.835	0.180645102351804\\
% 1.955	0.17286632704769\\
% 2.085	0.165062932290364\\
% 2.215	0.157839625907639\\
% 2.355	0.150640084653292\\
% 2.555	0.140597541719474\\
% 2.575	0.139021681904116\\
% 2.595	0.136746334480787\\
% 2.605	0.135142178557663\\
% 2.615	0.133046842931091\\
% 2.625	0.130256897932334\\
% 2.635	0.126494776912946\\
% 2.645	0.121397201863657\\
% 2.655	0.114524215343182\\
% 2.665	0.105419233012767\\
% 2.675	0.0937608820560873\\
% 2.685	0.0796200503523732\\
% 2.705	0.0475076239366992\\
% 2.715	0.0326965183517771\\
% 2.725	0.0206753762362153\\
% 2.735	0.0120002567229776\\
% 2.745	0.00640443008682823\\
% 2.755	0.00315331713565747\\
% 2.765	0.00143803837720569\\
% 2.775	0.000609869044944311\\
% 2.795	8.95474358753034e-05\\
% 2.855	6.93890314096279e-08\\
% 6.005	0\\
% };
% \addplot [color=red, dashed, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 0.00499999999999989	0.499932167656042\\
% 1.475	0.490252138015884\\
% 2.655	0.482596135597682\\
% 2.665	0.46747390713874\\
% 2.675	0.0372064128550829\\
% 2.685	0.00150609426342729\\
% 2.695	4.05453388765409e-05\\
% 2.775	0\\
% 6.005	0\\
% };
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.498755221956552\\
0.085	0.489137560248593\\
0.165	0.480080374647211\\
0.255	0.470491013578045\\
0.345	0.461470952393297\\
0.445	0.452045164287213\\
0.545	0.443181060479995\\
0.655	0.434009615159189\\
0.775	0.42462106430617\\
0.895	0.415805332094709\\
1.025	0.406830034613218\\
1.165	0.397759341253799\\
1.315	0.388648284363862\\
1.475	0.379543327970454\\
1.645	0.3704831256907\\
1.825	0.361499374192975\\
2.015	0.352617691532291\\
2.215	0.343858470572969\\
2.425	0.335237675237284\\
2.625	0.327159045670477\\
2.635	0.325917029611787\\
2.645	0.322452150879817\\
2.655	0.31075181162709\\
2.665	0.270177596935777\\
2.675	0.168680412633145\\
2.685	0.0731514744657868\\
2.695	0.0233333888812641\\
2.705	0.00580332649429405\\
2.715	0.00117572683384015\\
2.725	0.000200255447365016\\
2.745	3.76974133775576e-06\\
3.615	0\\
6.005	0\\
};
\addplot [color=red, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499966375106997\\
2.655	0.491213865210351\\
2.665	0.483003267611576\\
2.675	0.0197754465643456\\
2.685	0.000406113490712734\\
2.695	5.52664886921406e-06\\
3.225	0\\
6.005	0\\
};

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=0.8,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	0\\
0.34	0.00166666666666648\\
3	0.666666666666667\\
};

\addplot [color=red, dotted,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	3.36696570668593e-06\\
0.35	0.00450126545928464\\
0.51	0.0420251759455157\\
0.67	0.0790871820627692\\
0.78	0.104731972870228\\
0.89	0.130806070262722\\
1	0.157266934538008\\
1.11	0.184152450347609\\
1.22	0.211456550746965\\
1.33	0.239173043695005\\
1.44	0.26729590200119\\
1.55	0.295819263909441\\
1.67	0.327385712267491\\
1.79	0.359414737496288\\
1.91	0.391899265200617\\
2.03	0.424832385587369\\
2.15	0.458207344273368\\
2.29	0.497630064895962\\
2.41	0.531836182690138\\
2.53	0.566460390381106\\
2.65	0.601496635017951\\
2.79	0.642449885794134\\
2.88	0.668235379496994\\
2.97	0.693546812586869\\
3	0.701880496013538\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	6.52617180341153e-06\\
0.34	0.0016918679229474\\
0.51	0.037938510568964\\
0.61	0.058729490510911\\
0.76	0.0897707338500582\\
0.83	0.104767774606574\\
0.91	0.122362352531701\\
0.99	0.140428423637923\\
1.07	0.158937205364996\\
1.16	0.180174681606201\\
1.24	0.199488722188577\\
1.32	0.219210802665067\\
1.44	0.24928919923043\\
1.51	0.266632680463116\\
1.57	0.281048274408741\\
1.63	0.295038873062481\\
1.69	0.308619437141058\\
1.75	0.321804870842051\\
1.81	0.3346094523705\\
1.88	0.349084989137521\\
1.95	0.363081471789122\\
2.02	0.376618638172122\\
2.09	0.389715284038082\\
2.16	0.402389316173199\\
2.23	0.414657802028636\\
2.3	0.426537016105028\\
2.38	0.439656484041956\\
2.46	0.452309814068366\\
2.54	0.464517915277832\\
2.62	0.476300629673627\\
2.7	0.487676796004691\\
2.78	0.498664309168539\\
2.87	0.510581841104449\\
2.96	0.522051930195412\\
3	0.527011835735918\\
};

\addplot [color=red, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	1.25831064368143e-06\\
0.36	0.0072792721522057\\
0.61	0.0683701899175921\\
0.85	0.126988663490971\\
1.02	0.168944584712491\\
1.19	0.21127072825001\\
1.36	0.25396438370732\\
1.53	0.297022881083419\\
1.7	0.340443581232678\\
1.87	0.384223874898328\\
2.05	0.430968557346821\\
2.23	0.478110461644079\\
2.41	0.525646593458907\\
2.59	0.573573991725767\\
2.77	0.621889727700116\\
2.95	0.670590904070242\\
3	0.684187025384097\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	3.28524584425338e-07\\
0.43	0.0248536445037457\\
1.15	0.204059381410834\\
1.49	0.28921933268303\\
1.83	0.374759167109229\\
2.17	0.460677566453055\\
2.51	0.546973218358318\\
2.85	0.633644816292042\\
3	0.672001464982391\\
};

\end{axis}

\end{tikzpicture}%

==> BufferKernelComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.75,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750003191811805\\
-2.7685	0.750434953470041\\
-2.7005	0.750487100085058\\
-2.5805	0.750544921067825\\
-2.3745	0.750825651155656\\
-2.3245	0.751564046810397\\
-2.2885	0.751952162833566\\
-2.2015	0.752072459754944\\
-2.1625	0.752331413738538\\
-1.9295	0.752616481046376\\
-1.8945	0.753378257377647\\
-1.8645	0.75459302907861\\
-1.8075	0.757216671999185\\
-1.7905	0.756933070573312\\
-1.7525	0.755973734992894\\
-1.7245	0.756585216522019\\
-1.7015	0.757673085834182\\
-1.6835	0.758377918345915\\
-1.6605	0.758451357149635\\
-1.4705	0.758736137471507\\
-1.4505	0.759510330417084\\
-1.4305	0.760856993639182\\
-1.4095	0.76286289813297\\
-1.3875	0.765547762053363\\
-1.3635	0.76907201962662\\
-1.3385	0.772800143937041\\
-1.3315	0.773179023489337\\
-1.3245	0.773000140686489\\
-1.3155	0.77216655220687\\
-1.2745	0.767579379163056\\
-1.2645	0.767364159676279\\
-1.2515	0.767725188594117\\
-1.2355	0.76868216361522\\
-1.2255	0.769988405554445\\
-1.1935	0.774786683809177\\
-1.1845	0.775135323627903\\
-1.1595	0.77518134225587\\
-0.9945	0.775412591366548\\
-0.9865	0.776248575283836\\
-0.9775	0.777748112279257\\
-0.9665	0.780154682796586\\
-0.9515	0.784065930995337\\
-0.9225	0.792394952446568\\
-0.8905	0.801367663614281\\
-0.8645	0.80806111695009\\
-0.8535	0.810490860449437\\
-0.8485	0.811063658521355\\
-0.8445	0.810919358554901\\
-0.8415	0.810319293441549\\
-0.8385	0.809254151253227\\
-0.8345	0.807182979618059\\
-0.8285	0.803263946659316\\
-0.8215	0.7987838341771\\
-0.8165	0.796182245614302\\
-0.8115	0.794138503819985\\
-0.8055	0.792301367111994\\
-0.7985	0.790813073660023\\
-0.7915	0.789888485164865\\
-0.7835	0.78945437471254\\
-0.7745	0.789615922537195\\
-0.7575	0.790636270870527\\
-0.7435	0.79193951715822\\
-0.7415	0.792432469914876\\
-0.7385	0.794176292129478\\
-0.7305	0.799095670036131\\
-0.7235	0.802718385478344\\
-0.7175	0.805260013921594\\
-0.7115	0.807200254278752\\
-0.7065	0.808266060010666\\
-0.7005	0.808877650190132\\
-0.6915	0.809046775188353\\
-0.5335	0.809051261309072\\
-0.5005	0.809051261309072\\
-0.4945	0.817602581484869\\
-0.4885	0.825061864916357\\
-0.4825	0.83152727087771\\
-0.4765	0.837094632975511\\
-0.4705	0.84185597278719\\
-0.4645	0.845898398928464\\
-0.4585	0.849303360189079\\
-0.4515	0.852570304700442\\
-0.4445	0.855180726058054\\
-0.4365	0.857484416697329\\
-0.4285	0.859184702035457\\
-0.4195	0.860512231582375\\
-0.4095	0.861413664427635\\
-0.3975	0.861897626149325\\
-0.3825	0.861868598363098\\
-0.3655	0.861274358567304\\
-0.3595	0.860703313334479\\
-0.3555	0.8597583113856\\
-0.3525	0.858390173687831\\
-0.3495	0.856138649295506\\
-0.3465	0.852771003094837\\
-0.3435	0.848240749329354\\
-0.3395	0.840838657078542\\
-0.3335	0.829485972997823\\
-0.3305	0.824928061832661\\
-0.3275	0.821518750083453\\
-0.3245	0.819230601271272\\
-0.3215	0.817858762130915\\
-0.3185	0.817134590047238\\
-0.3145	0.816761391926531\\
-0.3065	0.816777009156724\\
-0.2805	0.817678915574228\\
-0.2605	0.818850204069904\\
-0.2485	0.820055830239021\\
-0.2445	0.820789090996674\\
-0.2435	0.82127545008093\\
-0.2425	0.82268557319311\\
-0.2415	0.828195607739229\\
-0.2405	0.84031143622245\\
-0.2395	0.847598421035125\\
-0.2385	0.85097016891905\\
-0.2375	0.852461071025051\\
-0.2365	0.853093925703157\\
-0.2345	0.853453525657131\\
-0.2255	0.853513490669101\\
-0.000500000000000167	0.853513492586179\\
};
\addlegendentry{constant}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750000751377391\\
-2.0345	0.750991290776893\\
-1.8455	0.75198004981981\\
-1.6995	0.753300231068001\\
-1.5785	0.754958235841806\\
-1.4745	0.756944883575445\\
-1.3815	0.759285857218065\\
-1.2985	0.761940815370536\\
-1.2205	0.765013775010699\\
-1.1445	0.76858293307957\\
-1.0755	0.772390863630154\\
-1.0075	0.776725585260875\\
-0.9435	0.781369974707336\\
-0.8875	0.786021999297255\\
-0.8245	0.791865668187811\\
-0.6905	0.805075121255141\\
-0.6405	0.810675816162254\\
-0.5405	0.822632605508077\\
-0.4895	0.829071654043255\\
-0.4695	0.832618512417556\\
-0.4365	0.838430811300669\\
-0.4145	0.841677129689178\\
-0.3925	0.844326759070977\\
-0.3695	0.846516503100391\\
-0.3445	0.848318226995671\\
-0.3265	0.849100517642201\\
-0.2915	0.849820312887314\\
-0.2535	0.85052015222445\\
-0.2375	0.854471509618553\\
-0.2165	0.859011994695414\\
-0.2005	0.862631915863659\\
-0.1925	0.864297072405593\\
-0.1835	0.865376650959873\\
-0.1395	0.869494137256377\\
-0.0865	0.873919458813418\\
-0.0325000000000002	0.877850276267242\\
-0.000500000000000167	0.879912656730892\\
};
\addlegendentry{linear}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750001257087369\\
-2.6535	0.750138078819492\\
-2.2455	0.750646107910677\\
-2.0095	0.751484179512423\\
-1.8375	0.752653031713331\\
-1.6975	0.754157832860458\\
-1.5795	0.755996664527578\\
-1.4775	0.758148163428467\\
-1.3795	0.760790954069857\\
-1.2975	0.763552951621412\\
-1.2215	0.766711671460551\\
-1.1315	0.771042310170309\\
-1.0645	0.774823681980714\\
-0.9865	0.779836639862502\\
-0.9245	0.784290573133256\\
-0.8785	0.788177469719241\\
-0.8305	0.792818932361049\\
-0.7595	0.799755278153989\\
-0.7145	0.803471473514262\\
-0.6695	0.80717224911448\\
-0.6385	0.8104945513419\\
-0.5415	0.821311160086584\\
-0.4865	0.827280718673204\\
-0.4725	0.830001051142012\\
-0.4155	0.841711303157644\\
-0.3965	0.844727178223112\\
-0.3775	0.847172705735083\\
-0.3575	0.849183639734618\\
-0.3415	0.850286462465669\\
-0.3315	0.850427488387817\\
-0.3185	0.84996635630442\\
-0.2695	0.847202326426657\\
-0.2155	0.844196328193214\\
-0.1995	0.852079254153416\\
-0.1965	0.854202722122569\\
-0.1875	0.861573009657312\\
-0.1845	0.862808563365029\\
-0.1805	0.863579327179678\\
-0.1705	0.864486003619623\\
-0.1355	0.867028762659474\\
-0.1005	0.868999593836637\\
-0.0655000000000001	0.870391477673612\\
-0.0305	0.871199690327756\\
-0.000500000000000167	0.871425834148882\\
};
\addlegendentry{quadratic}

\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750003192132962\\
-2.7335	0.750544923052786\\
-2.3785	0.750824031569729\\
-2.3315	0.751551437749358\\
-2.2785	0.752389424609011\\
-2.1995	0.752331419731064\\
-1.9325	0.752611747522562\\
-1.8995	0.753364387602312\\
-1.8715	0.754569652613781\\
-1.8435	0.756372455231188\\
-1.8165	0.758019446634005\\
-1.7965	0.75861316279683\\
-1.7745	0.758644333991762\\
-1.7265	0.758451365733424\\
-1.4725	0.758719518406335\\
-1.4535	0.759485953978945\\
-1.4355	0.760777799207548\\
-1.4175	0.762633539750421\\
-1.3985	0.765181648933587\\
-1.3795	0.768299056186867\\
-1.3575	0.772528020636177\\
-1.3435	0.775006603449385\\
-1.3345	0.775991488315554\\
-1.3245	0.776456430232864\\
-1.3105	0.776436194047231\\
-1.2855	0.775711753320216\\
-1.2615	0.775201082941313\\
-1.1995	0.775181349111612\\
-0.9945	0.775438738784704\\
-0.9865	0.77637686868889\\
-0.9775	0.778080379721153\\
-0.9675	0.78058328341198\\
-0.9555	0.784192191570774\\
-0.9395	0.789659862258907\\
-0.9155	0.798549293645533\\
-0.8625	0.818318854174146\\
-0.8575	0.819633135738046\\
-0.8535	0.820211268972136\\
-0.8495	0.820238922277702\\
-0.8455	0.819710821824174\\
-0.8405	0.818443971219352\\
-0.8205	0.812528689088938\\
-0.8125	0.811157193888438\\
-0.8025	0.810056488332843\\
-0.7905	0.809305417031342\\
-0.7765	0.809059627574526\\
-0.6605	0.809051255929875\\
-0.5005	0.809051255929877\\
-0.4945	0.81837088388985\\
-0.4885	0.826684193266234\\
-0.4825	0.834088307965659\\
-0.4765	0.840673507570702\\
-0.4695	0.84743233529179\\
-0.4625	0.85331143591454\\
-0.4555	0.858420567850536\\
-0.4485	0.862858380880729\\
-0.4405	0.867220842370771\\
-0.4325	0.870937567775004\\
-0.4235	0.874472367646843\\
-0.4135	0.87774053488681\\
-0.4025	0.88069590897953\\
-0.3905	0.883329025029647\\
-0.3765	0.885802220837954\\
-0.3695	0.886577389341737\\
-0.3655	0.886383989944399\\
-0.3625	0.885538198004907\\
-0.3605	0.88448882997794\\
-0.3585	0.882980815462779\\
-0.3555	0.87983847043955\\
-0.3515	0.874353619976511\\
-0.3445	0.864336757379931\\
-0.3415	0.860998266017391\\
-0.3385	0.858460435819442\\
-0.3355	0.856643161204959\\
-0.3325	0.855400479997997\\
-0.3285	0.854389995403111\\
-0.3235	0.853791233746192\\
-0.3155	0.85353863232138\\
-0.2745	0.853513478864393\\
-0.000500000000000167	0.853513478864396\\
};
\addlegendentry{\eqref{eq:1to1NObuffer}}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.48,
ymax=0.62,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.598620711335278\\
0.00649999999999995	0.590860933290337\\
0.0135000000000001	0.582803580905702\\
0.0205000000000002	0.575660151540523\\
0.0274999999999999	0.569296149296357\\
0.0354999999999999	0.562838234898509\\
0.0434999999999999	0.557124014591461\\
0.0525000000000002	0.551451921284725\\
0.0615000000000001	0.546462548459143\\
0.0714999999999999	0.541598595632628\\
0.0825	0.536947690790981\\
0.0935000000000001	0.532914834097595\\
0.1055	0.529108261930587\\
0.1185	0.525570366821683\\
0.1335	0.522115647548309\\
0.1525	0.517953744478485\\
0.1565	0.51644284968856\\
0.1605	0.514255842866053\\
0.1645	0.51134348738109\\
0.1745	0.503568407122355\\
0.1775	0.502043789786909\\
0.1805	0.501045845348765\\
0.1845	0.500355487810318\\
0.1905	0.50004626780555\\
0.2125	0.500000000233368\\
2.9995	0.5\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.597472185615743\\
0.00450000000000017	0.588168769635551\\
0.00950000000000006	0.578103460930965\\
0.0145	0.569459470916201\\
0.0194999999999999	0.561977164740944\\
0.0245000000000002	0.555456804000978\\
0.0305	0.548684223169719\\
0.0365000000000002	0.542862183103928\\
0.0425	0.537827232553127\\
0.0495000000000001	0.532777689823241\\
0.0565000000000002	0.528464469962913\\
0.0645000000000002	0.524276429113266\\
0.0725000000000002	0.520739224774404\\
0.0815000000000001	0.517395475147527\\
0.0914999999999999	0.51432107821635\\
0.1025	0.511563311096236\\
0.1145	0.509144521853403\\
0.1285	0.506926453391232\\
0.1445	0.504988844694488\\
0.1625	0.502806502534631\\
0.1785	0.500393093881439\\
0.1865	0.500050492663807\\
0.2105	0.500000000410178\\
2.9995	0.5\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.597959605899947\\
0.00550000000000006	0.588542988839416\\
0.0105	0.580272639344595\\
0.0154999999999998	0.572965220345112\\
0.0215000000000001	0.565264139120853\\
0.0274999999999999	0.558541558599075\\
0.0335000000000001	0.552640650635305\\
0.0405000000000002	0.546629258196635\\
0.0474999999999999	0.541408729644726\\
0.0545	0.536853683545599\\
0.0625	0.532334458610678\\
0.0714999999999999	0.527983325680715\\
0.0804999999999998	0.524278183490223\\
0.0905	0.52078888534746\\
0.1015	0.517580036660126\\
0.1135	0.514693576366592\\
0.1265	0.512151701649556\\
0.1415	0.509815947333055\\
0.1565	0.507472776975067\\
0.1625	0.505835716704742\\
0.1775	0.500978273844728\\
0.1825	0.500310435898596\\
0.1895	0.500035354125688\\
0.2185	0.500000000001477\\
2.9995	0.5\\
};
\addplot [color=red, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.598620711364985\\
0.00649999999999995	0.590860933483786\\
0.0135000000000001	0.582803581263221\\
0.0205000000000002	0.575660152038525\\
0.0274999999999999	0.569296149915583\\
0.0354999999999999	0.562838235636867\\
0.0434999999999999	0.557124015431776\\
0.0525000000000002	0.551451922222672\\
0.0615000000000001	0.546462549479525\\
0.0714999999999999	0.541598596729532\\
0.0825	0.536947691956436\\
0.0935000000000001	0.53291483531755\\
0.1055	0.529108263196142\\
0.1185	0.52557036812212\\
0.1335	0.522115648066757\\
0.1525	0.517953551637278\\
0.1565	0.516442544172082\\
0.1605	0.514255491570034\\
0.1645	0.511343237792698\\
0.1745	0.503568688716741\\
0.1775	0.502044092734174\\
0.1805	0.501046095583626\\
0.1845	0.500355628705319\\
0.1905	0.500046300732117\\
0.2125	0.500000000234005\\
2.9995	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.014,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	1.60636679846782e-06\\
0.02	8.1167841881058e-06\\
0.03	1.93853812315847e-05\\
0.04	3.52705269228704e-05\\
0.05	5.56347129363477e-05\\
0.0600000000000001	8.03444393024932e-05\\
0.0700000000000001	0.000109270102953918\\
0.0800000000000001	0.000142285889085603\\
0.0900000000000001	0.000179269665272486\\
0.1	0.000220102878291994\\
0.12	0.000312860697372797\\
0.14	0.000419678748948549\\
0.16	0.000539727534177192\\
0.18	0.000672225794885239\\
0.2	0.000816437804710191\\
0.22	0.000971670802623281\\
0.24	0.00113727256236751\\
0.26	0.00131262909151264\\
0.28	0.00149716245401299\\
0.3	0.00169032871035446\\
0.32	0.00189161596957499\\
0.34	0.00210054254765191\\
0.36	0.00231665522695712\\
0.38	0.00253952761168774\\
0.4	0.00276875857439451\\
0.42	0.00300397078892689\\
0.44	0.0032448093453219\\
0.46	0.00349094044236087\\
0.49	0.00386937903444262\\
0.52	0.00425804216934855\\
0.55	0.00465603469050047\\
0.58	0.00506254047558974\\
0.61	0.00547681554059709\\
0.64	0.00589818172939616\\
0.67	0.00632602094137158\\
0.7	0.00675976985307014\\
0.74	0.00734641393224078\\
0.78	0.00794156392996359\\
0.82	0.00854425440258932\\
0.86	0.00915363243142298\\
0.91	0.00992361990354196\\
0.96	0.0107016039947891\\
1	0.0113290054484827\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	5.42993394114788e-06\\
0.04	2.37623923113883e-05\\
0.0600000000000001	5.4489682331349e-05\\
0.0800000000000001	9.71240834168885e-05\\
0.1	0.000151197065661357\\
0.12	0.000216258535186364\\
0.14	0.00029187610850423\\
0.16	0.000377634415969164\\
0.18	0.000473134432299238\\
0.2	0.000577992833466379\\
0.22	0.000691841378813951\\
0.24	0.000814326317580161\\
0.26	0.000945107818738133\\
0.28	0.00108385942328182\\
0.3	0.00123026751803779\\
0.32	0.00138403083018313\\
0.34	0.00154485994167386\\
0.36	0.00171247682276987\\
0.38	0.00188661438393289\\
0.4	0.00206701604534176\\
0.42	0.00225343532330857\\
0.44	0.0024456354329927\\
0.46	0.00264338890684601\\
0.48	0.00284647722788023\\
0.5	0.00305469047751727\\
0.53	0.00337618064349754\\
0.56	0.00370810257597376\\
0.59	0.00404984666035424\\
0.62	0.00440083890716036\\
0.65	0.00476053887012085\\
0.68	0.00512843768591753\\
0.71	0.00550405622850381\\
0.74	0.00588694337128182\\
0.77	0.00627667435082713\\
0.8	0.00667284922625333\\
0.83	0.00707509142859997\\
0.86	0.00748304639500219\\
0.9	0.00803529869209063\\
0.94	0.00859637785652656\\
0.98	0.00916560291043722\\
1	0.00945307181897004\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.14129882003533e-06\\
0.02	1.07586777478019e-05\\
0.03	2.55763776362272e-05\\
0.04	4.63311224634388e-05\\
0.05	7.27715241404248e-05\\
0.0600000000000001	0.000104657515983542\\
0.0700000000000001	0.000141759814547004\\
0.0800000000000001	0.000183859408439568\\
0.0900000000000001	0.000230747072719639\\
0.1	0.000282222907519891\\
0.11	0.000338095899623081\\
0.12	0.000398183505776695\\
0.13	0.000462311256602455\\
0.14	0.000530312380022879\\
0.16	0.000677304011907465\\
0.18	0.000837964994993001\\
0.2	0.00101120390825415\\
0.22	0.0011960221488625\\
0.24	0.0013915056285716\\
0.26	0.00159681724816196\\
0.28	0.00181119007339148\\
0.3	0.00203392114387091\\
0.32	0.00226436585336698\\
0.34	0.0025019328463447\\
0.36	0.00274607938116533\\
0.38	0.00299630711536869\\
0.4	0.00325215827293768\\
0.42	0.00351321215743194\\
0.45	0.00391371054786727\\
0.48	0.00432387471906637\\
0.51	0.00474266504828313\\
0.54	0.00516916260240952\\
0.57	0.00560255430778311\\
0.6	0.00604212002474247\\
0.64	0.00663671863420978\\
0.68	0.00723984762980301\\
0.72	0.00785038012793549\\
0.76	0.00846735145336908\\
0.81	0.00924637111149962\\
0.86	0.0100328021308351\\
0.92	0.0109847213439942\\
0.98	0.0119440891285247\\
1	0.0122653027975075\\
};
\end{axis}


\end{tikzpicture}%

==> BufferNoConv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={0,0.5,1},
xticklabels={-1,-0.5,0},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.3805	0.750049952304806\\
0.3825	0.750313486828973\\
0.3835	0.750782851315597\\
0.3845	0.751942257106099\\
0.3855	0.754742819192044\\
0.3865	0.761159696498387\\
0.3875	0.774259879334257\\
0.3885	0.795753240985531\\
0.3895	0.821025690975724\\
0.3905	0.841164630112914\\
0.3915	0.852576306557074\\
0.3925	0.857743720957382\\
0.3935	0.859829335258659\\
0.3945	0.860630160116819\\
0.3955	0.860931635262409\\
0.3975	0.861086240321379\\
0.4065	0.861111107721962\\
0.9995	0.861111111111111\\
};
\addlegendentry{\eqref{eq:model0}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.3125	0.75012410800283\\
0.3245	0.750373471846034\\
0.3325	0.750769007349881\\
0.3385	0.751313044707537\\
0.3435	0.752040603173761\\
0.3475	0.752892609034635\\
0.3505	0.753747935385112\\
0.3535	0.75484315080062\\
0.3565	0.756238466397736\\
0.3595	0.7580049984355\\
0.3615	0.759428742467975\\
0.3635	0.761079664751916\\
0.3655	0.762984887230067\\
0.3675	0.765171506995318\\
0.3695	0.767665266601193\\
0.3715	0.770488818614578\\
0.3735	0.773659594829433\\
0.3755	0.777187356977081\\
0.3785	0.783143805378335\\
0.3815	0.78984168144223\\
0.3845	0.797146355203961\\
0.3905	0.812668291568702\\
0.3945	0.82277659143908\\
0.3975	0.829765088643508\\
0.4005	0.836020859690342\\
0.4025	0.839726406327859\\
0.4045	0.843044453946413\\
0.4065	0.845978563795651\\
0.4085	0.848544121787279\\
0.4105	0.850765099461317\\
0.4125	0.852670946577062\\
0.4145	0.854293894771196\\
0.4165	0.855666809186646\\
0.4185	0.856821611947644\\
0.4215	0.858209609216409\\
0.4245	0.859263204082526\\
0.4275	0.860057268976364\\
0.4315	0.860815104856563\\
0.4355	0.86132707391761\\
0.4415	0.861797370266629\\
0.4495	0.862109556684218\\
0.4615	0.862282362870051\\
0.4885	0.862345895917189\\
0.8435	0.862349218048494\\
0.9915	0.862411372530626\\
0.9925	0.862557775664187\\
0.9935	0.862324672565823\\
0.9945	0.861510731938782\\
0.9955	0.862663902811047\\
0.9965	0.864140408416538\\
0.9975	0.862324598894713\\
0.9995	0.854661918093421\\
};
\addlegendentry{\eqref{eq:model} $\eta=5\cdot 10^{-3}$}

\addplot [color=red, dashed, line width= 1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.4215	0.750091281552256\\
0.4235	0.750266036368497\\
0.4245	0.750453464843824\\
0.4255	0.750771372814923\\
0.4265	0.751307667347457\\
0.4275	0.752204126354593\\
0.4285	0.75367998495745\\
0.4295	0.756050002892725\\
0.4305	0.75970840166745\\
0.4315	0.765026106682929\\
0.4325	0.772120050526338\\
0.4355	0.797418332166009\\
0.4365	0.803818065490876\\
0.4375	0.808414379811406\\
0.4385	0.811466428733813\\
0.4395	0.813387452334606\\
0.4405	0.814555731278141\\
0.4415	0.815251326070724\\
0.4425	0.815660245043571\\
0.4445	0.81603742890015\\
0.4475	0.81619104545111\\
0.4575	0.816227615106371\\
0.8115	0.816295562355919\\
0.8125	0.816391794036208\\
0.8135	0.816623152007061\\
0.8145	0.817175988518819\\
0.8155	0.818480818729126\\
0.8165	0.821477627944158\\
0.8175	0.827956635805808\\
0.8185	0.84031228153952\\
0.8215	0.894566934254924\\
0.8225	0.902620237514931\\
0.8235	0.906100194257142\\
0.8245	0.907454393014507\\
0.8255	0.907958609373241\\
0.8275	0.908210213269792\\
0.8335	0.908248207801371\\
0.9995	0.908248290463863\\
};
\addlegendentry{\eqref{eq:model0herty}}

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
]
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.516666666666667\\
0.00149999999999995	0.5\\
0.0505	0.5\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.533340230661428\\
0.00149999999999995	0.512365270736548\\
0.00249999999999995	0.504753440346409\\
0.00349999999999995	0.501851796297876\\
0.00449999999999995	0.500725104932283\\
0.00549999999999995	0.500284494791823\\
0.00649999999999995	0.500111708650215\\
0.00749999999999995	0.500043876532976\\
0.00849999999999995	0.500017235743862\\
0.00949999999999995	0.500006770929221\\
0.0125	0.500000410520408\\
0.0385	0.5\\
0.0505	0.5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.5\\
0.0505	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.06,
axis background/.style={fill=white},
xlabel={$t$},
ylabel={$r$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000305916884149715\\
0.05	0.00171473436527969\\
1	0.035315954200354\\
};

\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000343153553119091\\
1	0.0362459313306784\\
};

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.75	0.0499999999999996\\
0.76	0.0500666666666663\\
1	0.0500666666666663\\
};

\end{axis}

\end{tikzpicture}%

==> BufferZeroConvBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-2,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.73,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= north west}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.6435	0.750101974998512\\
-0.6425	0.750324028179036\\
-0.6415	0.751025807805975\\
-0.6405	0.753210153314626\\
-0.6395	0.759701197450835\\
-0.6385	0.776651277454823\\
-0.6355	0.872954720621109\\
-0.6345	0.882967352609739\\
-0.6335	0.886083754436458\\
-0.6325	0.886965388799593\\
-0.6305	0.887273678834611\\
-0.6135	0.887298334620736\\
-0.000500000000000167	0.887298334620742\\
};
\addlegendentry{\eqref{eq:model0herty}}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.6435	0.750101974998512\\
-0.6425	0.750324028179036\\
-0.6415	0.751025807805975\\
-0.6405	0.753210153314626\\
-0.6395	0.759701197450835\\
-0.6385	0.776651277454823\\
-0.6355	0.872954720621109\\
-0.6345	0.882967352609739\\
-0.6335	0.886083754436458\\
-0.6325	0.886965388799593\\
-0.6305	0.887273678834611\\
-0.6135	0.887298334620736\\
-0.000500000000000167	0.887298334620742\\
};
\addlegendentry{\eqref{eq:model0}}

\addplot [color=black,dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750000751377391\\
-2.0345	0.750991290776893\\
-1.8455	0.75198004981981\\
-1.6995	0.753300231068001\\
-1.5785	0.754958235841806\\
-1.4745	0.756944883575445\\
-1.3815	0.759285857218065\\
-1.2985	0.761940815370536\\
-1.2205	0.765013775010699\\
-1.1445	0.76858293307957\\
-1.0755	0.772390863630154\\
-1.0075	0.776725585260875\\
-0.9435	0.781369974707336\\
-0.8875	0.786021999297255\\
-0.8245	0.791865668187811\\
-0.6905	0.805075121255141\\
-0.6405	0.810675816162254\\
-0.5405	0.822632605508077\\
-0.4895	0.829071654043255\\
-0.4695	0.832618512417556\\
-0.4365	0.838430811300669\\
-0.4145	0.841677129689178\\
-0.3925	0.844326759070977\\
-0.3695	0.846516503100391\\
-0.3445	0.848318226995671\\
-0.3265	0.849100517642201\\
-0.2915	0.849820312887314\\
-0.2535	0.85052015222445\\
-0.2375	0.854471509618553\\
-0.2165	0.859011994695414\\
-0.2005	0.862631915863659\\
-0.1925	0.864297072405593\\
-0.1835	0.865376650959873\\
-0.1395	0.869494137256377\\
-0.0865	0.873919458813418\\
-0.0325000000000002	0.877850276267242\\
-0.000500000000000167	0.879912656730892\\
};
\addlegendentry{\eqref{eq:model} $\eta=0.5$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-1.0215	0.750283788358607\\
-0.9565	0.750919129211024\\
-0.9145	0.751878969306669\\
-0.8825	0.753162129022657\\
-0.8565	0.754749162681268\\
-0.8335	0.756719250094245\\
-0.8135	0.758992208388592\\
-0.7955	0.761586075787312\\
-0.7785	0.76459934914975\\
-0.7625	0.768006876056388\\
-0.7475	0.771759447628474\\
-0.7325	0.776093496976756\\
-0.7175	0.781034910961194\\
-0.7025	0.786588863868354\\
-0.6865	0.79316327561679\\
-0.6695	0.800809915084412\\
-0.6495	0.810494976550356\\
-0.6155	0.827774383056381\\
-0.5905	0.840173206968762\\
-0.5725	0.848458373214914\\
-0.5565	0.855167423426522\\
-0.5415	0.86080138323599\\
-0.5275	0.865447856593947\\
-0.5135	0.869497400408567\\
-0.4995	0.872968004992707\\
-0.4845	0.876085217524864\\
-0.4685	0.878790735641854\\
-0.4515	0.881055636309296\\
-0.4325	0.882967198651067\\
-0.4115	0.884476169285183\\
-0.3865	0.885660111868733\\
-0.3555	0.886507353662925\\
-0.3135	0.887032153097149\\
-0.2415	0.887268574428659\\
-0.0745	0.887167795303813\\
-0.0645000000000002	0.886952611511206\\
-0.0495000000000001	0.887211500389276\\
-0.0434999999999999	0.889857329337524\\
-0.0415000000000001	0.88988888687527\\
-0.0394999999999999	0.889413034594754\\
-0.0365000000000002	0.88795293179524\\
-0.0325000000000002	0.885109972593901\\
-0.0285000000000002	0.881873794574502\\
-0.0265	0.884294455978583\\
-0.0245000000000002	0.885677865404796\\
-0.0225	0.88645000174673\\
-0.0194999999999999	0.886998223828024\\
-0.0135000000000001	0.887272029874367\\
-0.000500000000000167	0.887298334355503\\
};

\addlegendentry{\eqref{eq:model} $\eta=0.05$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.6955	0.750265456577422\\
-0.6845	0.750844770231441\\
-0.6775	0.751752827804007\\
-0.6725	0.75293852140673\\
-0.6685	0.754424331327419\\
-0.6645	0.756626504257884\\
-0.6615	0.758928966236888\\
-0.6585	0.761965954174879\\
-0.6555	0.765922375343158\\
-0.6525	0.770993472419576\\
-0.6495	0.777358015688663\\
-0.6465	0.785134976519921\\
-0.6435	0.794326412799289\\
-0.6395	0.808454659455288\\
-0.6285	0.8492437546169\\
-0.6255	0.858194305869487\\
-0.6225	0.865579269254072\\
-0.6195	0.871416648399568\\
-0.6165	0.875871373561345\\
-0.6135	0.879178186844789\\
-0.6105	0.881581698639281\\
-0.6075	0.883301508219484\\
-0.6035	0.884837108357094\\
-0.5985	0.885966859283221\\
-0.5925	0.886666293681637\\
-0.5835	0.88709378784326\\
-0.5645	0.887280070882326\\
-0.4265	0.887298334620719\\
-0.000500000000000167	0.887297576171435\\
};

\addlegendentry{\eqref{eq:model} $\eta=0.005$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.48,
ymax=0.62,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.5\\
2.9995	0.5\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.516666666666667\\
0.00150000000000006	0.5\\
2.9995	0.5\\
};
\addplot [color=black,dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.597472185615743\\
0.00450000000000017	0.588168769635551\\
0.00950000000000006	0.578103460930965\\
0.0145	0.569459470916201\\
0.0194999999999999	0.561977164740944\\
0.0245000000000002	0.555456804000978\\
0.0305	0.548684223169719\\
0.0365000000000002	0.542862183103928\\
0.0425	0.537827232553127\\
0.0495000000000001	0.532777689823241\\
0.0565000000000002	0.528464469962913\\
0.0645000000000002	0.524276429113266\\
0.0725000000000002	0.520739224774404\\
0.0815000000000001	0.517395475147527\\
0.0914999999999999	0.51432107821635\\
0.1025	0.511563311096236\\
0.1145	0.509144521853403\\
0.1285	0.506926453391232\\
0.1445	0.504988844694488\\
0.1625	0.502806502534631\\
0.1785	0.500393093881439\\
0.1865	0.500050492663807\\
0.2105	0.500000000410178\\
2.9995	0.5\\
};

\addplot [color=black,dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.580095908987039\\
0.00249999999999995	0.553153511181542\\
0.00450000000000017	0.536323115681122\\
0.00649999999999995	0.525281407445604\\
0.00850000000000017	0.517809293659116\\
0.0105	0.512648175491301\\
0.0125000000000002	0.509033371225041\\
0.0145	0.506477097518712\\
0.0165000000000002	0.504657134221073\\
0.0194999999999999	0.502849432274016\\
0.0225	0.501748167681048\\
0.0265	0.500913596231112\\
0.0325000000000002	0.500346078171971\\
0.0434999999999999	0.500058554587597\\
0.0825	0.500000107981102\\
2.9995	0.5\\
};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.533340230661428\\
0.00150000000000006	0.512365270736548\\
0.00249999999999995	0.504753440346409\\
0.00349999999999984	0.501851796297876\\
0.00450000000000017	0.500725104932283\\
0.00649999999999995	0.500111708650214\\
0.0114999999999998	0.500001044970527\\
0.4655	0.5\\
2.9995	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.02,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.14129882003533e-06\\
0.02	1.07586777478019e-05\\
0.03	2.55763776362272e-05\\
0.04	4.63311224634388e-05\\
0.05	7.27715241404248e-05\\
0.0700000000000001	0.000141759814547004\\
0.0900000000000001	0.000230747072719639\\
0.11	0.000338095899623081\\
0.13	0.000462311256602455\\
0.15	0.000602027443183273\\
0.17	0.000755996326780028\\
0.19	0.000923076697149083\\
0.21	0.00110222463217258\\
0.23	0.00129248477374189\\
0.25	0.00149298242327789\\
0.27	0.00170291637597852\\
0.29	0.00192155242133984\\
0.31	0.0021482174450238\\
0.33	0.00238229407381163\\
0.36	0.00274607938116533\\
0.39	0.00312355689016752\\
0.42	0.00351321215743194\\
0.45	0.00391371054786727\\
0.48	0.00432387471906637\\
0.51	0.00474266504828313\\
0.55	0.00531289784723854\\
0.59	0.00589495309672494\\
0.63	0.00648722127291812\\
0.68	0.00723984762980301\\
0.73	0.00800405381130775\\
0.78	0.00877798835512889\\
0.84	0.00971741751974409\\
0.91	0.0108255118467202\\
0.98	0.0119440891285247\\
1	0.0122653027975075\\
};

\addplot [color=black,dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.09628060745537e-05\\
0.02	9.13267733073653e-05\\
0.03	0.000193170595489622\\
0.04	0.000315414620838839\\
0.05	0.000451099841588087\\
0.0600000000000001	0.000595788235355554\\
0.0800000000000001	0.000901667317258381\\
0.1	0.00121988350360724\\
0.13	0.00170814584237222\\
0.18	0.00253367799045323\\
0.29	0.00436314108408364\\
0.88	0.0141958438807137\\
1	0.0161958438176997\\
};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000116409375983562\\
0.04	0.000613187276279126\\
1	0.0166131623559682\\
};

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0166666666666666\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000150000000000095\\
1	0.0166500000000001\\
};

\end{axis}

\end{tikzpicture}%

==> BufferZeroConvOne.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-2,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.73,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.5765	0.750266036368497\\
-0.5745	0.750771372814923\\
-0.5735	0.751307667347457\\
-0.5725	0.752204126354593\\
-0.5715	0.75367998495745\\
-0.5705	0.756050002892725\\
-0.5695	0.759708401667451\\
-0.5685	0.765026106682929\\
-0.5665	0.780576326315478\\
-0.5645	0.797418332166008\\
-0.5625	0.808414379811406\\
-0.5615	0.811466428733813\\
-0.5605	0.813387452334606\\
-0.5595	0.814555731278141\\
-0.5575	0.815660245043571\\
-0.5545	0.816117731854837\\
-0.5465	0.816226406039279\\
-0.0445000000000002	0.816227766016838\\
-0.000500000000000167	0.816227766016838\\
};
\addlegendentry{\eqref{eq:model0herty}}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.6185	0.750125203468011\\
-0.6165	0.750782851315597\\
-0.6155	0.751942257106099\\
-0.6145	0.754742819192044\\
-0.6135	0.761159696498388\\
-0.6125	0.774259879334257\\
-0.6095	0.841164630112914\\
-0.6085	0.852576306557074\\
-0.6075	0.857743720957382\\
-0.6065	0.859829335258659\\
-0.6055	0.860630160116819\\
-0.6035	0.861044274393523\\
-0.5955	0.861111086612657\\
-0.000500000000000167	0.861111111111111\\
};
\addlegendentry{\eqref{eq:model0}}

\addplot [color=black,dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.750000590994808\\
-2.0105	0.750854686182429\\
-1.8065	0.75179287428664\\
-1.6525	0.753051652189611\\
-1.5255	0.754655006281538\\
-1.4135	0.756635832756599\\
-1.3155	0.75892937846085\\
-1.2305	0.761489935924316\\
-1.1485	0.764539394771195\\
-1.0665	0.768164761301537\\
-0.9815	0.772505606721675\\
-0.9165	0.776330880600435\\
-0.8615	0.780148880064498\\
-0.8005	0.784988517354584\\
-0.6505	0.797737246274394\\
-0.5205	0.808498844085891\\
-0.4895	0.811242142869104\\
-0.4745	0.813461977133895\\
-0.4415	0.81914922500021\\
-0.4125	0.82383944617672\\
-0.3875	0.827294929827685\\
-0.3625	0.830178212164761\\
-0.3365	0.832606254475591\\
-0.3165	0.833896770187068\\
-0.2805	0.835459865510737\\
-0.2165	0.837686026706975\\
-0.1475	0.839503601129131\\
-0.0714999999999999	0.840917038431532\\
-0.000500000000000167	0.841775324456624\\
};
\addlegendentry{\eqref{eq:model} $\eta=0.5$}

\addplot [color=black,dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-1.0035	0.750286506670533\\
-0.9365	0.750923392864646\\
-0.8925	0.751893452481322\\
-0.8585	0.753205033213324\\
-0.8305	0.754847890828993\\
-0.8065	0.756809879602559\\
-0.7845	0.759180733035682\\
-0.7645	0.7619103049647\\
-0.7455	0.765090678952771\\
-0.7275	0.768692391168461\\
-0.7105	0.77265918915497\\
-0.6935	0.777193610201926\\
-0.6755	0.782606381431659\\
-0.6565	0.788953704111089\\
-0.6355	0.796601893733348\\
-0.6065	0.807854614032465\\
-0.5645	0.824126700095859\\
-0.5435	0.831587913041475\\
-0.5255	0.83737269724289\\
-0.5085	0.842226649142078\\
-0.4925	0.846218236897138\\
-0.4765	0.849647875306508\\
-0.4595	0.852700974098807\\
-0.4415	0.855323181985891\\
-0.4225	0.857490865163055\\
-0.4015	0.859284141403948\\
-0.3775	0.860719235737378\\
-0.3495	0.861785731969986\\
-0.3145	0.86251667749434\\
-0.2645	0.86294151994797\\
-0.1635	0.863092919925965\\
-0.0964999999999998	0.862902260050111\\
-0.0884999999999998	0.862990830132902\\
-0.0714999999999999	0.863475685039559\\
-0.0634999999999999	0.862967339227438\\
-0.0545	0.861767232468084\\
-0.0495000000000001	0.861110656599982\\
-0.0474999999999999	0.862127447505683\\
-0.0425	0.865282138895796\\
-0.0394999999999999	0.866182930176528\\
-0.0365000000000002	0.866240398008143\\
-0.0335000000000001	0.865646535446152\\
-0.0295000000000001	0.864195181983181\\
-0.0225	0.860828446616595\\
-0.00950000000000006	0.854473084540064\\
-0.000500000000000167	0.85075419212349\\
};

\addlegendentry{\eqref{eq:model} $\eta=0.05$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-2.9995	0.75\\
-0.6785	0.750284145032471\\
-0.6655	0.750919749979607\\
-0.6575	0.751869108654573\\
-0.6515	0.753154341833672\\
-0.6465	0.75484315080062\\
-0.6425	0.756782241949678\\
-0.6385	0.759428742467975\\
-0.6355	0.761998780669925\\
-0.6325	0.765171506995318\\
-0.6295	0.769034579261025\\
-0.6265	0.773659594829433\\
-0.6225	0.781071595172676\\
-0.6185	0.78984168144223\\
-0.6135	0.802251370336444\\
-0.6035	0.827509006978266\\
-0.5995	0.836020859690342\\
-0.5955	0.843044453946414\\
-0.5925	0.847306076875812\\
-0.5895	0.850765099461317\\
-0.5865	0.853515722613038\\
-0.5825	0.856269548277353\\
-0.5785	0.858209609216409\\
-0.5745	0.859553456402336\\
-0.5695	0.860652359896612\\
-0.5625	0.861516147811357\\
-0.5525	0.862053619350027\\
-0.5345	0.862305849197216\\
-0.4615	0.862349211208404\\
-0.00649999999999995	0.862324672565823\\
-0.00550000000000006	0.861510731938782\\
-0.00349999999999984	0.864140408416538\\
-0.00249999999999995	0.862324598894713\\
-0.000500000000000167	0.854661918093421\\
};

\addlegendentry{\eqref{eq:model} $\eta=0.005$}
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.48,
ymax=0.62,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.5\\
2.9995	0.5\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.516666666666667\\
0.00150000000000006	0.5\\
2.9995	0.5\\
};
\addplot [color=black,dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.597472185559083\\
0.00450000000000017	0.588168769394733\\
0.00950000000000006	0.578103460537878\\
0.0145	0.569459470436804\\
0.0194999999999999	0.561977164225659\\
0.0245000000000002	0.555456803489137\\
0.0305	0.548684222702793\\
0.0365000000000002	0.542862182716992\\
0.0425	0.537827232274008\\
0.0495000000000001	0.532777689698031\\
0.0565000000000002	0.528464470015991\\
0.0645000000000002	0.524276429394101\\
0.0725000000000002	0.52073922530378\\
0.0815000000000001	0.517395475976733\\
0.0914999999999999	0.514321079399364\\
0.1025	0.511563312689206\\
0.1145	0.509144523914403\\
0.1285	0.506926456064799\\
0.1445	0.504988871913562\\
0.1625	0.502806817432072\\
0.1785	0.500392842219601\\
0.1865	0.500050393494441\\
0.2105	0.500000000405741\\
2.9995	0.5\\
};
\addplot [color=black,dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.580095908987072\\
0.00249999999999995	0.553153511181687\\
0.00450000000000017	0.536323115681395\\
0.00649999999999995	0.525281407446003\\
0.00850000000000017	0.517809293659632\\
0.0105	0.512648175491919\\
0.0125000000000002	0.509033371225747\\
0.0145	0.506477097519489\\
0.0165000000000002	0.504657134221905\\
0.0194999999999999	0.502849432274904\\
0.0225	0.50174816768196\\
0.0265	0.50091359623202\\
0.0325000000000002	0.500346078172814\\
0.0434999999999999	0.500058554588237\\
0.0825	0.500000107981207\\
2.9995	0.5\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.533340230661428\\
0.00150000000000006	0.512365270736548\\
0.00249999999999995	0.504753440346409\\
0.00349999999999984	0.501851796297876\\
0.00450000000000017	0.500725104932283\\
0.00649999999999995	0.500111708650214\\
0.0114999999999998	0.500001044970527\\
0.4655	0.5\\
2.9995	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.07,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white}
]
\addplot [color=black,dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.04	0.00101752630535068\\
0.0800000000000001	0.00207064500973675\\
0.12	0.00315539262490172\\
0.17	0.00455073823819596\\
0.22	0.00598475108053464\\
0.27	0.00745276270095374\\
0.33	0.00925367139681099\\
0.39	0.0110919162167016\\
0.46	0.0132770656368968\\
0.53	0.0154994627839771\\
0.61	0.0180776912568095\\
0.7	0.0210187008958413\\
0.8	0.0243272091795981\\
0.91	0.028005745637588\\
1	0.0310396067845531\\
};

\addplot [color=black,dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000257696616772884\\
0.03	0.00082788799251321\\
0.05	0.00144608962707338\\
0.0800000000000001	0.00242492194455024\\
0.12	0.0037780645057095\\
0.19	0.00619369969813399\\
0.38	0.0128041873173521\\
1	0.0343967341076181\\
};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000305916884149715\\
0.05	0.00171473436527969\\
1	0.035315954200354\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0666666666666667\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000343153553119091\\
1	0.0362459313306784\\
};
\end{axis}

\end{tikzpicture}%

==> BufferzeroConv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={0,0.5,1},
xticklabels={-1,-0.5,0},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south west}
]


\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.3565	0.750101974998512\\
0.3575	0.750324028179036\\
0.3585	0.751025807805975\\
0.3595	0.753210153314625\\
0.3605	0.759701197450835\\
0.3615	0.776651277454823\\
0.3625	0.809517502767736\\
0.3635	0.848027158850737\\
0.3645	0.872954720621109\\
0.3655	0.882967352609739\\
0.3665	0.886083754436458\\
0.3675	0.886965388799593\\
0.3685	0.88720765086914\\
0.3715	0.887296513985062\\
0.4665	0.887298334620742\\
0.9995	0.887298334620742\\
};
\addlegendentry{\eqref{eq:model0}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.2965	0.750113614626541\\
0.3075	0.750364403149324\\
0.3145	0.750760753032961\\
0.3195	0.751282989827655\\
0.3235	0.751944365861933\\
0.3265	0.752651088519923\\
0.3295	0.753607669489865\\
0.3325	0.754897249446322\\
0.3345	0.755993568473566\\
0.3365	0.757322895781971\\
0.3385	0.758928966236888\\
0.3405	0.760860985541203\\
0.3425	0.763172982338826\\
0.3445	0.765922375343158\\
0.3465	0.769167476505115\\
0.3485	0.772963660121225\\
0.3505	0.777358015688663\\
0.3525	0.782382512129951\\
0.3545	0.788046065409042\\
0.3565	0.794326412799289\\
0.3595	0.804760149919673\\
0.3635	0.819923724036853\\
0.3685	0.838923771264043\\
0.3715	0.8492437546169\\
0.3735	0.855379925198884\\
0.3755	0.860832914636471\\
0.3775	0.865579269254072\\
0.3795	0.869634767749561\\
0.3815	0.873044348224453\\
0.3835	0.875871373561346\\
0.3855	0.878188078443707\\
0.3875	0.880068156892589\\
0.3895	0.881581698639281\\
0.3915	0.882792208342408\\
0.3935	0.8837552329659\\
0.3965	0.884837108357094\\
0.3995	0.885594442272624\\
0.4035	0.886258870116379\\
0.4085	0.886740446607024\\
0.4145	0.887035265993859\\
0.4245	0.887223939537083\\
0.4455	0.88729332323064\\
0.6575	0.887298334620739\\
0.9995	0.887297576171435\\
};
\addlegendentry{\eqref{eq:model} $\eta=5\cdot 10^{-3}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
0.3565	0.750101974998512\\
0.3575	0.750324028179036\\
0.3585	0.751025807805975\\
0.3595	0.753210153314625\\
0.3605	0.759701197450835\\
0.3615	0.776651277454823\\
0.3625	0.809517502767736\\
0.3635	0.848027158850737\\
0.3645	0.872954720621109\\
0.3655	0.882967352609739\\
0.3665	0.886083754436458\\
0.3675	0.886965388799593\\
0.3685	0.88720765086914\\
0.3715	0.887296513985062\\
0.4665	0.887298334620742\\
0.9995	0.887298334620742\\
};
\addlegendentry{\eqref{eq:model0herty}}

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
]
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.516666666666667\\
0.00149999999999995	0.5\\
0.0505	0.5\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.533340230661428\\
0.00149999999999995	0.512365270736548\\
0.00249999999999995	0.504753440346409\\
0.00349999999999995	0.501851796297876\\
0.00449999999999995	0.500725104932283\\
0.00549999999999995	0.500284494791823\\
0.00649999999999995	0.500111708650215\\
0.00749999999999995	0.500043876532976\\
0.00849999999999995	0.500017235743862\\
0.00949999999999995	0.500006770929221\\
0.0125	0.500000410520408\\
0.0385	0.5\\
0.0505	0.5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.5\\
0.0505	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.018,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000116409375983562\\
0.03	0.00044660445229483\\
0.6	0.00994649568930184\\
1	0.0166131623559682\\
};

\addplot [color=blue, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000150000000000095\\
1	0.0166500000000001\\
};

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0166666666666666\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.587\fwidth,
at={(-0.16\fwidth,-0.065\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={1,1.25,1.5},
xticklabels={-0.5,-0.25,0},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white}
]

\addplot [color=blue, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.9995	0.2\\
1.3985	0.2\\
1.3995	0.218900007172571\\
1.4005	0.881099995000917\\
1.4015	0.899999997826488\\
1.4995	0.9\\
};

\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.9995	0.2\\
1.3845	0.200049438541384\\
1.3865	0.20015886585131\\
1.3875	0.200284776958652\\
1.3885	0.200510403319464\\
1.3895	0.20091463016983\\
1.3905	0.201638880921197\\
1.3915	0.202935809572766\\
1.3925	0.205253504961059\\
1.3935	0.209384941435597\\
1.3945	0.216735214644705\\
1.3955	0.229743666987847\\
1.3965	0.252406117666007\\
1.3975	0.290900790551421\\
1.3985	0.35428973368495\\
1.3995	0.452931639786006\\
1.4015	0.723697187720378\\
1.4025	0.820336009817817\\
1.4035	0.868820099260402\\
1.4045	0.888600582521407\\
1.4055	0.895943472083575\\
1.4065	0.898570702987429\\
1.4075	0.899498169654941\\
1.4085	0.899824025558385\\
1.4095	0.899938318977844\\
1.4125	0.899997345374973\\
1.4495	0.899999999999996\\
1.4995	0.899999999999999\\
};

\addplot [color=red, dashed, line width =1.5pt,forget plot]
  table[row sep=crcr]{%
0.9995	0.2\\
1.4995	0.2\\
};
%\addlegendentry{\eqref{eq:model0herty}}

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend pos= south west, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.899999999999999\\
0.5005	0.9\\
};
\addlegendentry{\eqref{eq:model} $\eta=5\cdot 10^{-3}$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.9\\
0.5005	0.9\\
};
\addlegendentry{\eqref{eq:model0}}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.9\\
0.5005	0.9\\
};
\addlegendentry{\eqref{eq:model0herty}}
\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.01,
ymax=0.08,
xlabel={$t$},
ylabel={$r$},
axis background/.style={fill=white}
]
\addplot [color=blue, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};



\addplot [color=red, dashed, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0700000000000005\\
};
\end{axis}
\end{tikzpicture}%

==> Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 0},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.0005	0.1\\
0.1995	0.1\\
};
\addlegendentry{Initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0005	0.1\\
0.1995	0.1\\
};
\addlegendentry{local model}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.1\\
0.1865	0.100023464999321\\
0.1875	0.100051355904193\\
0.1885	0.100112375639943\\
0.1895	0.10024597723618\\
0.1905	0.100539508782016\\
0.1915	0.101181141129553\\
0.1925	0.102574958562908\\
0.1935	0.10563519930514\\
0.1945	0.112305118705263\\
0.1955	0.126991750642611\\
0.1965	0.157532566937631\\
0.1975	0.220412671912405\\
0.1985	0.351692410894757\\
0.1995	0.562499999999993\\
};
\addlegendentry{nonlocal model}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 1}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.8\\
0.1995	0.8\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.8\\
0.1995	0.8\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.875669844217542\\
0.00149999999999995	0.832168564736035\\
0.00249999999999995	0.814288869680924\\
0.00349999999999995	0.806465739834832\\
0.00449999999999995	0.802949880980718\\
0.00549999999999995	0.801350833326761\\
0.00649999999999995	0.800619631485286\\
0.00749999999999995	0.800284447020984\\
0.00849999999999995	0.800130624154933\\
0.00949999999999995	0.800059995182062\\
0.0115	0.800012658494863\\
0.0165	0.800000258902639\\
0.1965	0.8\\
0.1995	0.8\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0.02,
ymax=0.1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Buffer},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.1\\
0.01	0.0986647471791826\\
0.02	0.0977383877539075\\
0.03	0.0969354552434021\\
0.04	0.096183732255672\\
0.0600000000000001	0.0947418698000697\\
0.1	0.0919257781800258\\
0.42	0.0695241423801767\\
1	0.0289241423801638\\
};
\addlegendentry{NL}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.1\\
1	0.0299999999999994\\
};
\addlegendentry{L}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.548\fwidth,
at={(-0.16\fwidth,-0.06\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 0},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
1.9995	0.75\\
};
\addlegendentry{Initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
1.4645	0.749770963300523\\
1.4745	0.749168875768104\\
1.4825	0.748159785747949\\
1.4895	0.746802275342376\\
1.4975	0.744718186653911\\
1.5065	0.741801325399372\\
1.5175	0.737635823548945\\
1.5315	0.731729294496046\\
1.5505	0.723122919148542\\
1.5795	0.709386347417197\\
1.6295	0.685074755944969\\
1.7275	0.636778962262569\\
1.9125	0.54500913166321\\
1.9895	0.506401068460692\\
1.9995	0.500990408005599\\
};
\addlegendentry{1-to-1 Junc}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000499999999999945	0.75\\
1.3435	0.75022243621248\\
1.3525	0.750763320492093\\
1.3575	0.751504897881185\\
1.3615	0.752577507448286\\
1.3645	0.753842400311529\\
1.3675	0.755697512890225\\
1.3695	0.757378836730388\\
1.3715	0.759515991753103\\
1.3735	0.762206994030633\\
1.3755	0.765555111187227\\
1.3775	0.769658899171175\\
1.3795	0.77459658448228\\
1.3825	0.783630085040867\\
1.3855	0.794435268197104\\
1.3955	0.832982797853749\\
1.3985	0.841654865209121\\
1.4005	0.846256418855607\\
1.4025	0.849968242909353\\
1.4045	0.852893930344452\\
1.4065	0.855157487195631\\
1.4085	0.85688331228274\\
1.4115	0.858706258827266\\
1.4145	0.859878512079855\\
1.4185	0.860804366011108\\
1.4235	0.861386644715827\\
1.4315	0.86173598786468\\
1.4495	0.861864474312071\\
1.9955	0.8619918662888\\
1.9965	0.861461277079104\\
1.9975	0.86250944880074\\
1.9985	0.86218561794896\\
1.9995	0.857150678784664\\
};
\addlegendentry{Model with Buffer}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 1}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.5\\
1.9995	0.5\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.5\\
1.9995	0.5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000499999999999945	0.525231673306535\\
0.00150000000000006	0.507232748138126\\
0.00249999999999995	0.502143389052941\\
0.00350000000000006	0.500641310302795\\
0.00449999999999995	0.500192430328126\\
0.00750000000000006	0.500005215035803\\
1.9995	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.18,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Buffer},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.02	0.000677274529151228\\
1	0.0356782330231362\\
};
\addlegendentry{NL}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
1	0.166666666666668\\
};
\addlegendentry{L}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.548\fwidth,
at={(-0.16\fwidth,-0.06\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 0},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0.75\\
2.9995	0.75\\
};
\addlegendentry{Initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0.75\\
1.7195	0.750144000855294\\
1.7205	0.7504572456752\\
1.7215	0.751444352617918\\
1.7225	0.754489246950258\\
1.7235	0.763301682516744\\
1.7245	0.784816194821156\\
1.7265	0.857362432729508\\
1.7275	0.877129531989315\\
1.7285	0.884321483070144\\
1.7295	0.886471738040977\\
1.7305	0.887072384717908\\
1.7335	0.887293792256989\\
1.8275	0.887298334620742\\
2.9995	0.887298334620742\\
};
\addlegendentry{local model}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000500000000000167	0.75\\
1.6615	0.750280770002616\\
1.6735	0.750871682681808\\
1.6815	0.751847869522087\\
1.6875	0.753232504453361\\
1.6915	0.754676747115488\\
1.6955	0.756737916627925\\
1.6995	0.7596496862561\\
1.7025	0.762565402601469\\
1.7055	0.766263520374912\\
1.7085	0.770889323991229\\
1.7115	0.776574925267172\\
1.7145	0.783412199835457\\
1.7185	0.794333686926567\\
1.7235	0.810421949324117\\
1.7345	0.847418488344953\\
1.7385	0.858297154426996\\
1.7415	0.864981255537652\\
1.7445	0.870403806735061\\
1.7475	0.874677878163426\\
1.7505	0.877969184096467\\
1.7535	0.880457774066624\\
1.7575	0.882817037967026\\
1.7615	0.884384260453913\\
1.7665	0.885608060637996\\
1.7725	0.886424254325387\\
1.7815	0.886975263279702\\
1.7985	0.887249404848331\\
1.8675	0.887298312569808\\
2.9945	0.887180507178106\\
2.9955	0.88811147705545\\
2.9965	0.886555233693665\\
2.9975	0.887091425827891\\
2.9995	0.887292596965219\\
};
\addlegendentry{nonlocal model}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 1}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.5\\
2.9995	0.5\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.5\\
2.9995	0.5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000500000000000167	0.536562022637217\\
0.00150000000000006	0.51473416656005\\
0.00249999999999995	0.506152859887987\\
0.00349999999999984	0.502606410305372\\
0.00450000000000017	0.501110708578403\\
0.00649999999999995	0.500202944121663\\
0.0105	0.500006807811255\\
0.0905	0.5\\
2.9995	0.5\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.446\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=0.035,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Buffer},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0.000109215696477261\\
0.04	0.000604723455764233\\
2	0.0332713378952261\\
};
\addlegendentry{NL}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
2	0.0333333333333363\\
};
\addlegendentry{L}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.548\fwidth,
at={(-0.16\fwidth,-0.06\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> chareta2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.187\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title={$\rho{}_1\text{ with }\omega{}_\eta\text{ linear}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50565603671886	2.93023255813953\\
-5.45489478231423	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50379620849181	2.84053156146179\\
-5.44660082887699	2.9202657807309\\
-5.39106233237632	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50213737277585	2.75083056478405\\
-5.44566372074453	2.83056478405316\\
-5.39083305960797	2.91029900332226\\
-5.33752745689976	2.99003322259136\\
-5.33099534894796	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50049984106915	2.66112956810631\\
-5.45164430408607	2.73089700996678\\
-5.39729092181934	2.81063122923588\\
-5.33806385104541	2.90033222591362\\
-5.28089242999344	2.99003322259136\\
-5.2746318388734	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50606909008649	2.56146179401993\\
-5.4508630381456	2.64119601328904\\
-5.39721369504788	2.72093023255814\\
-5.33881983066122	2.81063122923588\\
-5.28246939421815	2.90033222591362\\
-5.23394222320503	2.98006644518272\\
-5.22205313412299	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.5046456616451	2.47176079734219\\
-5.4501094812818	2.5514950166113\\
-5.40368969512974	2.62126245847176\\
-5.35222883950723	2.70099667774086\\
-5.30849181457278	2.77076411960133\\
-5.25399784313524	2.86046511627907\\
-5.20710023623558	2.94019933554817\\
-5.1729176850136	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50324362656161	2.38205980066445\\
-5.456108719478	2.45182724252492\\
-5.40378091881059	2.53156146179402\\
-5.3530534150155	2.61129568106312\\
-5.30389617518156	2.69102990033223\\
-5.25627409123059	2.77076411960133\\
-5.20438970042256	2.86046511627907\\
-5.15980106385945	2.94019933554817\\
-5.12730375036127	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50213083140785	2.29235880398671\\
-5.45557839897509	2.36212624584718\\
-5.40394861350725	2.44186046511628\\
-5.35389632025349	2.52159468438538\\
-5.30544621956527	2.60132890365449\\
-5.25850422787665	2.68106312292359\\
-5.20749440390503	2.77076411960133\\
-5.15824999745978	2.86046511627907\\
-5.10544884775396	2.96013289036545\\
-5.08491235130402	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50094498257531	2.20265780730897\\
-5.45497262686308	2.27242524916944\\
-5.40403834605498	2.35215946843854\\
-5.35471485120259	2.43189368770764\\
-5.3069689604216	2.51162790697674\\
-5.25506318525257	2.60132890365449\\
-5.21050335362685	2.68106312292359\\
-5.17267051620869	2.75083056478405\\
-5.13062058103257	2.83056478405316\\
-5.08984803681163	2.91029900332226\\
-5.04547315519505	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50654396133611	2.10299003322259\\
-5.45462956084764	2.18272425249169\\
-5.40438762049361	2.2624584717608\\
-5.35579004251631	2.3421926910299\\
-5.30874398835252	2.421926910299\\
-5.25761040380096	2.51162790697674\\
-5.20835978576098	2.60132890365449\\
-5.15561922727922	2.70099667774086\\
-5.10994827837505	2.79069767441861\\
-5.05136780366606	2.91029900332226\\
-5.01382472319489	2.99003322259136\\
-5.00920277940029	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50542600020146	2.01328903654485\\
-5.45422148348435	2.09302325581395\\
-5.40466806864151	2.17275747508306\\
-5.35673450291797	2.25249169435216\\
-5.30466991497511	2.3421926910299\\
-5.26001682380464	2.421926910299\\
-5.22213999498473	2.49169435215947\\
-5.18008271712332	2.57142857142857\\
-5.14449136607206	2.64119601328904\\
-5.10505675429455	2.72093023255814\\
-5.057219653936	2.82059800664452\\
-5.01129640478523	2.9202657807309\\
-4.97570298502281	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50436216495589	1.92358803986711\\
-5.4538081126798	2.00332225913621\\
-5.40493876325106	2.08305647840532\\
-5.3577225845686	2.16279069767442\\
-5.3064438270544	2.25249169435216\\
-5.25710665638626	2.3421926910299\\
-5.20954261586762	2.43189368770764\\
-5.15882971801269	2.53156146179402\\
-5.11013293944288	2.6312292358804\\
-5.07236655969384	2.7109634551495\\
-5.0358252284215	2.79069767441861\\
-4.99164567282099	2.89036544850498\\
-4.95320946277912	2.98006644518272\\
-4.94485519483952	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50366458475275	1.83388704318937\\
-5.45992607413391	1.90365448504983\\
-5.40562290639012	1.99335548172757\\
-5.35905912832323	2.07308970099668\\
-5.30855928124568	2.16279069767442\\
-5.25991555632476	2.25249169435216\\
-5.20810195247034	2.35215946843854\\
-5.15833860703284	2.45182724252492\\
-5.11056560694718	2.5514950166113\\
-5.07361723615334	2.6312292358804\\
-5.03340569611975	2.72093023255814\\
-4.99455361772106	2.81063122923588\\
-4.95282629095541	2.91029900332226\\
-4.91647606029157	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50263684240027	1.74418604651163\\
-5.45945624166146	1.81395348837209\\
-5.40590848126938	1.90365448504983\\
-5.3599909405711	1.98338870431894\\
-5.30482284388785	2.08305647840532\\
-5.26242925978375	2.16279069767442\\
-5.22136841472679	2.24252491694352\\
-5.18164457630674	2.32225913621263\\
-5.14326128886994	2.40199335548173\\
-5.10615430048162	2.48172757475083\\
-5.06134022060335	2.58139534883721\\
-5.02671304332782	2.66112956810631\\
-4.98491728461624	2.76079734219269\\
-4.94451387911822	2.86046511627907\\
-4.90548747783305	2.96013289036545\\
-4.89023065020799	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50186828189032	1.65448504983389\\
-5.45929802975615	1.72425249169435\\
-5.40649853985219	1.81395348837209\\
-5.36128034579103	1.8936877076412\\
-5.32297685698807	1.96345514950166\\
-5.28059226825912	2.04318936877076\\
-5.24473145861411	2.11295681063123\\
-5.20508987063843	2.19269102990033\\
-5.16192155460408	2.28239202657807\\
-5.12498920337778	2.36212624584718\\
-5.08479038657004	2.45182724252492\\
-5.04172633677268	2.5514950166113\\
-5.0084517745372	2.6312292358804\\
-4.96032378629835	2.75083056478405\\
-4.92932258445858	2.83056478405316\\
-4.87706925342697	2.97009966777409\\
-4.8662100998903	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50085311190552	1.56478405315615\\
-5.45882972604928	1.63455149501661\\
-5.40677070743682	1.72425249169435\\
-5.36224507240612	1.80398671096346\\
-5.32451052981397	1.87375415282392\\
-5.28287764046894	1.95348837209302\\
-5.24263142863118	2.03322259136213\\
-5.20377683388925	2.11295681063123\\
-5.16618358097906	2.19269102990033\\
-5.12542604001142	2.28239202657807\\
-5.08178365354152	2.38205980066445\\
-5.04807893332301	2.46179401993355\\
-5.00348200087532	2.57142857142857\\
-4.96828289228245	2.66112956810631\\
-4.91926648869108	2.79069767441861\\
-4.86876817371118	2.93023255813953\\
-4.84433820244952	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50523006839678	1.46511627906977\\
-5.45784648754126	1.54485049833887\\
-5.40651950521436	1.63455149501661\\
-5.36267902936274	1.71428571428571\\
-5.32030097431968	1.79401993355482\\
-5.28455283543954	1.86378737541528\\
-5.24508159729301	1.94352159468439\\
-5.20209270932495	2.03322259136213\\
-5.16537736275181	2.11295681063123\\
-5.12548595365123	2.20265780730897\\
-5.08701673749515	2.29235880398671\\
-5.04588262533033	2.39202657807309\\
-5.0062568058292	2.49169435215947\\
-4.964327270966	2.60132890365449\\
-4.92393555947438	2.7109634551495\\
-4.88498236675445	2.82059800664452\\
-4.84386988958598	2.94019933554817\\
-4.82381145421588	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50269373727015	1.37541528239203\\
-5.46174267077632	1.44518272425249\\
-5.42207604773274	1.51495016611296\\
-5.38370870491087	1.58471760797342\\
-5.34132224898737	1.66445182724252\\
-5.30036983228594	1.74418604651163\\
-5.26085845855618	1.82392026578073\\
-5.22745594371944	1.8936877076412\\
-5.18611314674228	1.98338870431894\\
-5.14630209306336	2.07308970099668\\
-5.10379669649951	2.17275747508306\\
-5.06699211469846	2.2624584717608\\
-5.02374575254781	2.37209302325581\\
-4.98964562706833	2.46179401993355\\
-4.93869602058849	2.60132890365449\\
-4.88998071624317	2.74086378737542\\
-4.83687404203249	2.90033222591362\\
-4.80475754234889	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50505218956891	1.27574750830565\\
-5.45888289055347	1.35548172757475\\
-5.40900830233547	1.44518272425249\\
-5.36118681706897	1.53488372093023\\
-5.32021565925899	1.61461794019934\\
-5.28555330008526	1.6843853820598\\
-5.24268440646732	1.77408637873754\\
-5.20606828021163	1.85382059800664\\
-5.16636414483995	1.94352159468439\\
-5.12402020983936	2.04318936877076\\
-5.08739929875579	2.1328903654485\\
-5.04442648041058	2.24252491694352\\
-5.00678805750169	2.3421926910299\\
-4.96344469203704	2.46179401993355\\
-4.92869795894699	2.56146179401993\\
-4.87852485225038	2.7109634551495\\
-4.82740111265814	2.87043189368771\\
-4.78732039956788	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50021154992519	1.18604651162791\\
-5.46042011375106	1.25581395348837\\
-5.42196498931114	1.32558139534884\\
-5.38473404776899	1.3953488372093\\
-5.34880227581572	1.46511627906977\\
-5.30432649676812	1.55481727574751\\
-5.26624210159595	1.63455149501661\\
-5.22506649374768	1.72425249169435\\
-5.18549552310259	1.81395348837209\\
-5.14745548283349	1.90365448504983\\
-5.10685508240117	2.00332225913621\\
-5.06789582723052	2.10299003322259\\
-5.02307031033796	2.22259136212625\\
-4.9872234590086	2.32225913621263\\
-4.94589593081949	2.44186046511628\\
-4.90617138406047	2.56146179401993\\
-4.86145163939842	2.70099667774086\\
-4.83061178893123	2.80066445182724\\
-4.8004919633052	2.90033222591362\\
-4.77106633057678	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50493659747488	1.07641196013289\\
-5.46006611531926	1.15614617940199\\
-5.4222017589496	1.22591362126246\\
-5.38552200190318	1.29568106312292\\
-5.34010703488544	1.38538205980066\\
-5.30609120778029	1.45514950166113\\
-5.26412357297318	1.54485049833887\\
-5.228236125797	1.62458471760797\\
-5.18525408821604	1.72425249169435\\
-5.14806697455033	1.81395348837209\\
-5.10454541692553	1.92358803986711\\
-5.06664661536805	2.02325581395349\\
-5.02666558571125	2.1328903654485\\
-4.98834635266503	2.24252491694352\\
-4.94159330292222	2.38205980066445\\
-4.9094638736102	2.48172757475083\\
-4.85695559197033	2.65116279069767\\
-4.80954409128032	2.81063122923588\\
-4.75549878986741	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50160398999136	0.976744186046512\\
-5.46292320732082	1.04651162790698\\
-5.42550313260782	1.11627906976744\\
-5.38439384539745	1.19601328903654\\
-5.34973795138368	1.26578073089701\\
-5.30206055402907	1.36544850498339\\
-5.26556228977198	1.44518272425249\\
-5.22609943851828	1.53488372093023\\
-5.18824741941285	1.62458471760797\\
-5.14795887807109	1.72425249169435\\
-5.10560132328456	1.83388704318937\\
-5.06873174711375	1.93355481727575\\
-5.02293342827809	2.06312292358804\\
-4.99255414972366	2.15282392026578\\
-4.96311308457318	2.24252491694352\\
-4.92814914433259	2.35215946843854\\
-4.87939233066741	2.51162790697674\\
-4.82418728193775	2.70099667774086\\
-4.7821210129288	2.85049833887043\\
-4.74668977192747	2.98006644518272\\
-4.74131556157158	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50105790076282	0.867109634551495\\
-5.46297286175515	0.93687707641196\\
-5.42617505788576	1.00664451827243\\
-5.38067013133617	1.09634551495017\\
-5.34663523231352	1.16611295681063\\
-5.30925520433376	1.24584717607973\\
-5.26451324713768	1.34551495016611\\
-5.22596714894281	1.43521594684385\\
-5.18907269627911	1.5249169435216\\
-5.14602538431555	1.63455149501661\\
-5.10859583284685	1.73421926910299\\
-5.06571982874566	1.85382059800664\\
-5.02810971416936	1.96345514950166\\
-4.9856180988647	2.09302325581395\\
-4.94800074502306	2.21262458471761\\
-4.90296520338217	2.36212624584718\\
-4.86817426602232	2.48172757475083\\
-4.81520840487459	2.67109634551495\\
-4.7695231313857	2.84053156146179\\
-4.72772534248385	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50251201069026	0.74750830564784\\
-5.46493302026237	0.817275747508305\\
-5.42879888974617	0.887043189368771\\
-5.38902963618784	0.966777408637874\\
-5.34611071150052	1.05647840531562\\
-5.30953006551581	1.13621262458472\\
-5.26576609081791	1.2358803986711\\
-5.22813873355092	1.32558139534884\\
-5.18820344508031	1.42524916943522\\
-5.14628847558899	1.53488372093023\\
-5.10993088571307	1.63455149501661\\
-5.06498609680716	1.7641196013289\\
-5.02861372223403	1.87375415282392\\
-4.98442679555116	2.01328903654485\\
-4.94811009822341	2.1328903654485\\
-4.90177205320062	2.29235880398671\\
-4.87106388643385	2.40199335548173\\
-4.84112740887727	2.51162790697674\\
-4.80927435355083	2.6312292358804\\
-4.73750490115177	2.91029900332226\\
-4.71506927791756	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50490675961025	0.617940199335548\\
-5.46799816549835	0.687707641196013\\
-5.42735927796167	0.767441860465117\\
-5.38836422677045	0.847176079734219\\
-5.34635968723712	0.93687707641196\\
-5.30623068952815	1.0265780730897\\
-5.26784354927085	1.11627906976744\\
-5.22719306125734	1.21594684385382\\
-5.18845985407648	1.3156146179402\\
-5.14784805714273	1.42524916943522\\
-5.10911980249549	1.53488372093023\\
-5.06894733606103	1.65448504983389\\
-5.02438115167509	1.79401993355482\\
-4.99094680364228	1.90365448504983\\
-4.9644447584736	1.99335548172757\\
-4.92739586613063	2.12292358803987\\
-4.88376330842337	2.28239202657807\\
-4.84689393459435	2.421926910299\\
-4.79597846593925	2.62126245847176\\
-4.73934060876144	2.85049833887043\\
-4.70325406204387	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50214834552468	0.488372093023256\\
-5.46589401172351	0.558139534883721\\
-5.42603563870884	0.637873754152824\\
-5.38785806826059	0.717607973421927\\
-5.34681862150397	0.807308970099668\\
-5.30763287686281	0.897009966777409\\
-5.27023793205918	0.98671096345515\\
-5.24222568454205	1.05647840531562\\
-5.21142965970854	1.13621262458472\\
-5.18177707819994	1.21594684385382\\
-5.15318555695976	1.29568106312292\\
-5.1257215420895	1.37541528239203\\
-5.09267696599648	1.47508305647841\\
-5.0640618681229	1.56478405315615\\
-5.0334065218163	1.66445182724252\\
-5.00093553791575	1.77408637873754\\
-4.97526682348087	1.86378737541528\\
-4.93941329969321	1.99335548172757\\
-4.88676237273741	2.19269102990033\\
-4.83891004596653	2.38205980066445\\
-4.77130780913351	2.66112956810631\\
-4.73601256046413	2.81063122923588\\
-4.69200821435127	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50288893823901	0.338870431893688\\
-5.46737192937874	0.408637873754153\\
-5.42839094494601	0.488372093023256\\
-5.38647324348104	0.578073089700997\\
-5.35089241924535	0.657807308970099\\
-5.3209335732336	0.727574750830565\\
-5.29200292688024	0.79734219269103\\
-5.26417557670058	0.867109634551495\\
-5.22972584262137	0.956810631229236\\
-5.18970496329686	1.06644518272425\\
-5.14842446453699	1.18604651162791\\
-5.1093057182974	1.30564784053156\\
-5.06911205289101	1.43521594684385\\
-5.02520972219257	1.58471760797342\\
-4.9918004321383	1.70431893687708\\
-4.96221468067928	1.81395348837209\\
-4.93364630331734	1.92358803986711\\
-4.89831916787272	2.06312292358804\\
-4.84515247006204	2.28239202657807\\
-4.79842700826699	2.48172757475083\\
-4.70132682158362	2.91029900332226\\
-4.68129310814398	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50487949564382	0.169435215946844\\
-5.47018099831121	0.239202657807309\\
-5.43656862018462	0.308970099667774\\
-5.39981705209615	0.388704318936878\\
-5.3560242353906	0.488372093023256\\
-5.3185638296069	0.578073089700997\\
-5.27897258955486	0.677740863787376\\
-5.24149237412222	0.777408637873754\\
-5.21280312434519	0.857142857142857\\
-5.18526408030805	0.93687707641196\\
-5.1522674894501	1.03654485049834\\
-5.12383353135627	1.12624584717608\\
-5.0935353842048	1.22591362126246\\
-5.06441723619186	1.32558139534884\\
-5.03372239953823	1.43521594684385\\
-5.00421068878952	1.54485049833887\\
-4.97068104453094	1.67441860465116\\
-4.94572204526862	1.77408637873754\\
-4.90718529875576	1.93355481727575\\
-4.85629038110311	2.15282392026578\\
-4.79833055533475	2.41196013289037\\
-4.67115716277218	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.495	0\\
-5.45667203076182	0.0797342192691026\\
-5.42011487138399	0.159468438538206\\
-5.38933912159145	0.229235880398671\\
-5.35157629961665	0.318936877076412\\
-5.32343108098577	0.388704318936878\\
-5.2925243346326	0.46843853820598\\
-5.2628925288008	0.548172757475083\\
-5.23453781612872	0.627906976744186\\
-5.20392048421603	0.717607973421927\\
-5.17465217810517	0.807308970099668\\
-5.14672209813831	0.897009966777409\\
-5.11412030437568	1.00664451827243\\
-5.08580573625295	1.1063122923588\\
-5.05329282677832	1.22591362126246\\
-5.02474626662424	1.33554817275748\\
-4.99492851981369	1.45514950166113\\
-4.95893284544902	1.6046511627907\\
-4.90881457551923	1.82392026578073\\
-4.84588424755728	2.11295681063123\\
-4.78306553850145	2.41196013289037\\
-4.72740690112686	2.68106312292359\\
-4.66346169707533	2.99003322259136\\
-4.66137583801469	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.395	0\\
-5.36225611773406	0.0797342192691026\\
-5.33478852073303	0.149501661129568\\
-5.30470014585407	0.229235880398671\\
-5.27234274585196	0.318936877076412\\
-5.24490484005048	0.398671096345515\\
-5.21537605478277	0.488372093023256\\
-5.18414692825813	0.588039867109635\\
-5.15439141972978	0.687707641196013\\
-5.12601191286696	0.787375415282392\\
-5.09629279984262	0.897009966777409\\
-5.06284596623997	1.0265780730897\\
-5.03579577134751	1.13621262458472\\
-5.00298923391027	1.27574750830565\\
-4.9759065408714	1.3953488372093\\
-4.93901494569953	1.56478405315615\\
-4.87898568615407	1.85382059800664\\
-4.76833203620483	2.41196013289037\\
-4.72326643761995	2.64119601328904\\
-4.65184883109966	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.295	0\\
-5.26486352815405	0.0897009966777409\\
-5.23619539339469	0.179401993355482\\
-5.20591585506196	0.27906976744186\\
-5.17711747510847	0.378737541528239\\
-5.14708437592777	0.488372093023256\\
-5.11607232213179	0.607973421926911\\
-5.08665408369553	0.727574750830565\\
-5.0541194857377	0.867109634551495\\
-5.02757208551292	0.98671096345515\\
-4.98961407201895	1.16611295681063\\
-4.93987302607865	1.41528239202658\\
-4.85885853371153	1.84385382059801\\
-4.80207122209722	2.15282392026578\\
-4.68086468018847	2.80066445182724\\
-4.64220077196257	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.195	0\\
-5.16932625742426	0.0996677740863792\\
-5.13545719966854	0.239202657807309\\
-5.10802813438424	0.358803986710964\\
-5.07581861827769	0.508305647840531\\
-5.04740794635549	0.647840531561462\\
-5.01282537258962	0.827242524916944\\
-4.9888897013452	0.956810631229236\\
-4.93458869360206	1.26578073089701\\
-4.88900227748348	1.53488372093023\\
-4.85066917991174	1.7641196013289\\
-4.72750720930363	2.48172757475083\\
-4.69336318658592	2.67109634551495\\
-4.64326109603054	2.94019933554817\\
-4.63187254687398	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.095	0\\
-5.06876880380633	0.149501661129568\\
-5.02949404666898	0.388704318936878\\
-4.97802403597053	0.727574750830565\\
-4.83778908985814	1.69435215946844\\
-4.81058786747854	1.87375415282392\\
-4.75382154305518	2.23255813953488\\
-4.71392653094057	2.47176079734219\\
-4.674095529917	2.70099667774086\\
-4.63266474647697	2.93023255813953\\
-4.61970666622141	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.995	0\\
-4.95632903706757	0.378737541528239\\
-4.925608199652	0.667774086378738\\
-4.89794015343523	0.916943521594685\\
-4.87252689159603	1.13621262458472\\
-4.84209429230005	1.38538205980066\\
-4.81116785851207	1.62458471760797\\
-4.77842324712788	1.86378737541528\\
-4.75114645529812	2.0531561461794\\
-4.71797534058351	2.27242524916944\\
-4.68956285148203	2.45182724252492\\
-4.66002607252554	2.6312292358804\\
-4.62063610450231	2.86046511627907\\
-4.59575278484561	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.895	0\\
-4.83533696073551	0.588039867109635\\
-4.80460767114925	0.877076411960133\\
-4.77674399772351	1.12624584717608\\
-4.74969197023041	1.35548172757475\\
-4.72235246046436	1.57475083056478\\
-4.69615250991246	1.77408637873754\\
-4.66859760527955	1.9734219269103\\
-4.63963918189541	2.17275747508306\\
-4.6092543443213	2.37209302325581\\
-4.57743161732438	2.57142857142857\\
-4.54417970515342	2.77076411960133\\
-4.50952208280207	2.97009966777409\\
-4.50420016803251	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.795	0\\
-4.73833328280316	0.558139534883721\\
-4.70860492247204	0.837209302325581\\
-4.68178813455484	1.07641196013289\\
-4.65585590094871	1.29568106312292\\
-4.62972635670264	1.50498338870432\\
-4.60213231989705	1.71428571428571\\
-4.57441834716639	1.91362126245847\\
-4.54526164403286	2.11295681063123\\
-4.51620307546607	2.30232558139535\\
-4.48417692422132	2.50166112956811\\
-4.45239714960462	2.69102990033223\\
-4.41931730288848	2.88039867109635\\
-4.39776284087512	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.695	0\\
-4.6413335503348	0.528239202657807\\
-4.61261013469452	0.79734219269103\\
-4.58684796627882	1.0265780730897\\
-4.56082358337045	1.24584717607973\\
-4.53583131527428	1.44518272425249\\
-4.50947019237481	1.64451827242525\\
-4.48165714914658	1.84385382059801\\
-4.45385613609642	2.03322259136213\\
-4.42469013633559	2.22259136212625\\
-4.3941545561216	2.41196013289037\\
-4.36226144797099	2.60132890365449\\
-4.32903369633163	2.79069767441861\\
-4.29264144363269	2.99003322259136\\
-4.29078537375515	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.595	0\\
-4.54433949861453	0.498338870431894\\
-4.51552995679031	0.767441860465117\\
-4.48960850144932	0.996677740863787\\
-4.46457504986567	1.20598006644518\\
-4.43937372106841	1.40531561461794\\
-4.41273524402673	1.6046511627907\\
-4.38603916235868	1.79401993355482\\
-4.35795020572206	1.98338870431894\\
-4.32845483882555	2.17275747508306\\
-4.29754857778566	2.36212624584718\\
-4.26524790050178	2.5514950166113\\
-4.23158030775589	2.74086378737542\\
-4.19657380043657	2.93023255813953\\
-4.18334755520969	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.495	0\\
-4.44630991880143	0.478405315614618\\
-4.41845802434553	0.737541528239203\\
-4.3935308056551	0.956810631229236\\
-4.36833233438615	1.16611295681063\\
-4.34290042490987	1.36544850498339\\
-4.31735900217325	1.55481727574751\\
-4.2904091699679	1.74418604651163\\
-4.26354657352934	1.92358803986711\\
-4.23538102389372	2.10299003322259\\
-4.20423743416001	2.29235880398671\\
-4.17166240886451	2.48172757475083\\
-4.13767922852133	2.67109634551495\\
-4.10043154997107	2.87043189368771\\
-4.07543263311405	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.395	0\\
-4.34933069845607	0.448504983388704\\
-4.32249880445741	0.697674418604652\\
-4.29864208756663	0.906976744186046\\
-4.27457591077526	1.1063122923588\\
-4.25036873738764	1.29568106312292\\
-4.22614265005207	1.47508305647841\\
-4.19915636323011	1.66445182724252\\
-4.17067664840565	1.85382059800664\\
-4.14231262701294	2.03322259136213\\
-4.11260806298157	2.21262458471761\\
-4.08158189675959	2.39202657807309\\
-4.04925836954255	2.57142857142857\\
-4.01186098223702	2.77076411960133\\
-3.97494139053392	2.96013289036545\\
-3.9670018788254	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.295	0\\
-4.25131227409785	0.428571428571429\\
-4.22656029394329	0.657807308970099\\
-4.20260614564777	0.867109634551495\\
-4.17961935716726	1.05647840531562\\
-4.15524776625921	1.24584717607973\\
-4.13081251366724	1.42524916943522\\
-4.10501430350484	1.6046511627907\\
-4.07783778773925	1.78405315614618\\
-4.04927119586164	1.96345514950166\\
-4.01931644903922	2.14285714285714\\
-3.98621956914358	2.33222591362126\\
-3.95164660332126	2.52159468438538\\
-3.91756494970039	2.70099667774086\\
-3.87824530283107	2.90033222591362\\
-3.85803234841654	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.195	0\\
-4.15434844820082	0.398671096345515\\
-4.12953526544481	0.627906976744186\\
-4.10660180179699	0.827242524916944\\
-4.08344492506161	1.01661129568106\\
-4.06016525887464	1.19601328903654\\
-4.0355052700822	1.37541528239203\\
-4.00942931781212	1.55481727574751\\
-3.98191298738753	1.73421926910299\\
-3.95460739221704	1.90365448504983\\
-3.9243074807327	2.08305647840532\\
-3.89261095123411	2.2624584717608\\
-3.85955086821697	2.44186046511628\\
-3.82321966558101	2.6312292358804\\
-3.78547100444073	2.82059800664452\\
-3.74846768691283	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.095	0\\
-4.05633914156475	0.378737541528239\\
-4.03251700359861	0.598006644518272\\
-4.01062072841171	0.787375415282392\\
-3.98855954372198	0.966777408637874\\
-3.96511399610615	1.14617940199336\\
-3.94022537466212	1.32558139534884\\
-3.91535524679628	1.49501661129568\\
-3.8891578915455	1.66445182724252\\
-3.85996250497669	1.84385382059801\\
-3.82929593843023	2.02325581395349\\
-3.79719242195653	2.20265780730897\\
-3.76369101472623	2.38205980066445\\
-3.72884733750603	2.56146179401993\\
-3.69065988810021	2.75083056478405\\
-3.65110296344406	2.94019933554817\\
-3.63833908037962	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.995	0\\
-3.95832509937287	0.358803986710964\\
-3.93550217908746	0.568106312292359\\
-3.91345474917797	0.757475083056478\\
-3.89115824001031	0.93687707641196\\
-3.86874660224726	1.1063122923588\\
-3.84496796968953	1.27574750830565\\
-3.81980928880997	1.44518272425249\\
-3.79325266930558	1.61461794019934\\
-3.76532856959842	1.78405315614618\\
-3.73604376793829	1.95348837209302\\
-3.70360056602223	2.1328903654485\\
-3.66972139551669	2.31229235880399\\
-3.6324655817034	2.50166112956811\\
-3.59581788852078	2.68106312292359\\
-3.55577604920875	2.87043189368771\\
-3.5276141517374	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.895	0\\
-3.86135614732901	0.32890365448505\\
-3.83961101907387	0.528239202657808\\
-3.81869846146202	0.707641196013289\\
-3.79760886027064	0.877076411960133\\
-3.77512190295733	1.04651162790698\\
-3.75119634585823	1.21594684385382\\
-3.72734844009468	1.37541528239203\\
-3.70060260254413	1.54485049833887\\
-3.67411827121733	1.70431893687708\\
-3.6446169839733	1.87375415282392\\
-3.6137515605591	2.04318936877076\\
-3.57963785301122	2.22259136212625\\
-3.54208503329705	2.41196013289037\\
-3.50512027928864	2.59136212624585\\
-3.46471866720388	2.78073089700997\\
-3.42074571402644	2.98006644518272\\
-3.41627092730764	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.795	0\\
-3.76332452577474	0.308970099667774\\
-3.74145196884845	0.508305647840531\\
-3.72153321414127	0.677740863787375\\
-3.70021858404402	0.847176079734219\\
-3.67879930567387	1.00664451827243\\
-3.65602551072206	1.16611295681063\\
-3.63189478230794	1.32558139534884\\
-3.60641508669632	1.48504983388704\\
-3.57789047240356	1.65448504983389\\
-3.54791539157994	1.82392026578073\\
-3.51653547990171	1.99335548172757\\
-3.48183629704845	2.17275747508306\\
-3.44773197321529	2.3421926910299\\
-3.40817708965935	2.53156146179402\\
-3.3671781170217	2.72093023255814\\
-3.32256580564946	2.9202657807309\\
-3.30432817381111	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.695	0\\
-3.66634596107156	0.279069767441861\\
-3.64553994462423	0.46843853820598\\
-3.62556068362418	0.637873754152824\\
-3.60540493763082	0.79734219269103\\
-3.58385287518596	0.956810631229236\\
-3.56086790897632	1.11627906976744\\
-3.53801827287539	1.26578073089701\\
-3.51227581313098	1.42524916943522\\
-3.48515162554107	1.58471760797342\\
-3.45668360580517	1.74418604651163\\
-3.42502300642746	1.91362126245847\\
-3.39196102897977	2.08305647840532\\
-3.35756645661109	2.25249169435216\\
-3.31978755691783	2.43189368770764\\
-3.27846884450221	2.62126245847176\\
-3.23348531056671	2.82059800664452\\
-3.19179066471666	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.595	0\\
-3.5693713289538	0.249169435215947\\
-3.548486903464	0.438538205980067\\
-3.52835035484725	0.60797342192691\\
-3.50796331766201	0.767441860465116\\
-3.48609424292846	0.926910299003322\\
-3.46422081041237	1.07641196013289\\
-3.4410187284324	1.22591362126246\\
-3.41650513553681	1.37541528239203\\
-3.38896366759573	1.53488372093023\\
-3.35817837800347	1.70431893687708\\
-3.3258816886552	1.87375415282392\\
-3.2921671378611	2.04318936877076\\
-3.2570918246837	2.21262458471761\\
-3.21857236574218	2.39202657807309\\
-3.17645616371651	2.58139534883721\\
-3.13063852107703	2.78073089700997\\
-3.08342205165834	2.98006644518272\\
-3.07863036165972	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.495	0\\
-3.47133931368626	0.229235880398671\\
-3.45142965351819	0.408637873754153\\
-3.43234948489431	0.568106312292359\\
-3.41312773224016	0.717607973421927\\
-3.3925421866722	0.867109634551495\\
-3.37055717085762	1.01661129568106\\
-3.34717393432787	1.16611295681063\\
-3.32241817847193	1.3156146179402\\
-3.29633086386252	1.46511627906977\\
-3.26709654836114	1.62458471760797\\
-3.23647060305164	1.78405315614618\\
-3.20248649466034	1.95348837209302\\
-3.16709965154165	2.12292358803987\\
-3.12819843062469	2.30232558139535\\
-3.08565085490467	2.49169435215947\\
-3.04169616734979	2.68106312292359\\
-2.99403186951892	2.88039867109635\\
-2.96479742576954	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.395	0\\
-3.37331561484751	0.209302325581395\\
-3.35437862513539	0.378737541528239\\
-3.33635393192474	0.528239202657808\\
-3.31696325989967	0.677740863787375\\
-3.29613772887344	0.827242524916944\\
-3.27384335130001	0.976744186046512\\
-3.2500882809335	1.12624584717608\\
-3.22662584608885	1.26578073089701\\
-3.20013734849499	1.41528239202658\\
-3.17231237129458	1.56478405315615\\
-3.14123792348777	1.72425249169435\\
-3.10879710293838	1.88372093023256\\
-3.07291863956818	2.0531561461794\\
-3.03569672628898	2.22259136212625\\
-2.99492191059742	2.40199335548173\\
-2.95047929797407	2.59136212624585\\
-2.90471985180916	2.78073089700997\\
-2.85276715114274	2.99003322259136\\
-2.85026023290162	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.295	0\\
-3.27638353606096	0.179401993355482\\
-3.25851057837059	0.338870431893688\\
-3.24037677353287	0.488372093023256\\
-3.22213889758214	0.627906976744186\\
-3.2025836619435	0.767441860465116\\
-3.18169524212849	0.906976744186046\\
-3.15948131383532	1.04651162790698\\
-3.1342165502007	1.19601328903655\\
-3.10750525619879	1.34551495016611\\
-3.07939818675647	1.49501661129568\\
-3.04794272164397	1.65448504983389\\
-3.01507057467637	1.81395348837209\\
-2.97870432734604	1.98338870431894\\
-2.93867758302011	2.16279069767442\\
-2.89487873891287	2.35215946843854\\
-2.84963841077397	2.54152823920266\\
-2.79811104677686	2.75083056478405\\
-2.74260067431265	2.97009966777409\\
-2.73492133919859	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.195	0\\
-3.17731676540581	0.169435215946844\\
-3.16034641553927	0.318936877076412\\
-3.14317009041127	0.458471760797342\\
-3.12462660298815	0.598006644518272\\
-3.10468902929147	0.737541528239203\\
-3.08335277458779	0.877076411960133\\
-3.06063701081141	1.01661129568106\\
-3.03656498741794	1.15614617940199\\
-3.00931786505626	1.30564784053156\\
-2.98062244971437	1.45514950166113\\
-2.95056686059489	1.6046511627907\\
-2.91922598281725	1.75415282392027\\
-2.88224940747061	1.92358803986711\\
-2.84385504349619	2.09302325581395\\
-2.80177668445137	2.27242524916944\\
-2.75837180864704	2.45182724252492\\
-2.70873428511633	2.65116279069767\\
-2.65261041071093	2.87043189368771\\
-2.61877552980896	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.095	0\\
-3.07935155750075	0.149501661129568\\
-3.063391139611	0.289036544850498\\
-3.04728924152484	0.418604651162791\\
-3.02850784274829	0.558139534883721\\
-3.00823975969821	0.697674418604651\\
-2.98649771038968	0.837209302325582\\
-2.96332295360278	0.976744186046512\\
-2.93874337768491	1.11627906976744\\
-2.91090667445995	1.26578073089701\\
-2.88358622119295	1.40531561461794\\
-2.85295725181318	1.55481727574751\\
-2.82101330989409	1.70431893687708\\
-2.78558756158356	1.86378737541528\\
-2.74652865314053	2.03322259136213\\
-2.70372457579787	2.21262458471761\\
-2.65707414374043	2.40199335548173\\
-2.60651821061135	2.60132890365449\\
-2.5494063896411	2.82059800664452\\
-2.50164187366121	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.995	0\\
-2.98031047478587	0.13953488372093\\
-2.96529243670272	0.269102990033223\\
-2.94888808092341	0.398671096345515\\
-2.93105396180921	0.528239202657808\\
-2.91183655660717	0.6578073089701\\
-2.89128171347688	0.787375415282392\\
-2.86942275821888	0.916943521594685\\
-2.84447165961987	1.05647840531561\\
-2.81813565061941	1.19601328903655\\
-2.78844229021788	1.34551495016611\\
-2.75729387700139	1.49501661129568\\
-2.72258167324615	1.65448504983389\\
-2.68644372951063	1.81395348837209\\
-2.64660444766997	1.98338870431894\\
-2.60295218170344	2.16279069767442\\
-2.55541320726645	2.35215946843854\\
-2.50391630396435	2.5514950166113\\
-2.44845142594364	2.76079734219269\\
-2.38355025771128	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.895	0\\
-2.88239192832023	0.119601328903654\\
-2.86845526286082	0.239202657807309\\
-2.85317012648789	0.358803986710964\\
-2.83653800858281	0.478405315614618\\
-2.81706425315317	0.60797342192691\\
-2.79614518903412	0.737541528239203\\
-2.77385337115686	0.867109634551495\\
-2.7483928787404	1.00664451827243\\
-2.7214793936641	1.14617940199336\\
-2.69319650114071	1.28571428571429\\
-2.66147675447526	1.43521594684385\\
-2.62836940667948	1.58471760797342\\
-2.59163572460787	1.74418604651163\\
-2.5535543778132	1.90365448504983\\
-2.51174996221223	2.07308970099668\\
-2.46612761643787	2.25249169435216\\
-2.41399013987965	2.45182724252492\\
-2.35782031400937	2.66112956810631\\
-2.29208866070231	2.90033222591362\\
-2.26428211093057	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.795	0\\
-2.7833894178371	0.109634551495017\\
-2.7704617943955	0.219269102990033\\
-2.75624222334478	0.32890365448505\\
-2.73928208912548	0.448504983388704\\
-2.72088631995594	0.568106312292359\\
-2.70115970227174	0.687707641196013\\
-2.67839023586054	0.817275747508306\\
-2.65232135149764	0.956810631229236\\
-2.62678671908519	1.08637873754153\\
-2.59793521834763	1.22591362126246\\
-2.56554491767094	1.37541528239203\\
-2.53175092828101	1.52491694352159\\
-2.49665680435283	1.67441860465116\\
-2.45543181552444	1.84385382059801\\
-2.4102698497405	2.02325581395349\\
-2.36369912347768	2.20265780730897\\
-2.3105116200655	2.40199335548173\\
-2.25325021599207	2.61129568106312\\
-2.18913876721137	2.84053156146179\\
-2.14380516121194	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.695	0\\
-2.68440334723738	0.0996677740863787\\
-2.6725246788631	0.199335548172757\\
-2.65804602870574	0.308970099667774\\
-2.64212520456949	0.418604651162791\\
-2.62486132624356	0.528239202657808\\
-2.60462854404125	0.647840531561462\\
-2.58306366663734	0.767441860465116\\
-2.55830259086983	0.897009966777409\\
-2.53013027086114	1.03654485049834\\
-2.50266214298118	1.16611295681063\\
-2.47178454607717	1.30564784053156\\
-2.43730967609416	1.45514950166113\\
-2.39908745848796	1.61461794019934\\
-2.3569547856796	1.78405315614618\\
-2.31082801252142	1.96345514950166\\
-2.26330659356154	2.14285714285714\\
-2.20907661895493	2.3421926910299\\
-2.1479246496671	2.56146179401993\\
-2.07972514037858	2.80066445182724\\
-2.0219246165031	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.595	0\\
-2.58543462179225	0.0897009966777409\\
-2.57338012073336	0.18936877076412\\
-2.55991856038374	0.289036544850498\\
-2.54510297269093	0.388704318936877\\
-2.52737761042803	0.498338870431894\\
-2.50650024787663	0.617940199335548\\
-2.4841667439603	0.737541528239203\\
-2.45851121847689	0.867109634551495\\
-2.42929992084656	1.00664451827243\\
-2.39860322884597	1.14617940199336\\
-2.36420790122016	1.29568106312292\\
-2.32840647511717	1.44518272425249\\
-2.28625926863674	1.61461794019934\\
-2.24262452300422	1.78405315614618\\
-2.19496837390577	1.96345514950166\\
-2.14322406847105	2.15282392026578\\
-2.0873863558159	2.35215946843854\\
-2.02170204880123	2.58139534883721\\
-1.94887220480585	2.83056478405316\\
-1.89874188216319	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.495	0\\
-2.48533738316265	0.0897009966777409\\
-2.47426123044611	0.179401993355482\\
-2.461876045675	0.269102990033223\\
-2.44666529862396	0.368770764119601\\
-2.43005349148203	0.46843853820598\\
-2.41218583321246	0.568106312292359\\
-2.39125222406484	0.677740863787375\\
-2.36703061830221	0.79734219269103\\
-2.33934504395607	0.926910299003322\\
-2.30799771435578	1.06644518272425\\
-2.27282249160791	1.21594684385382\\
-2.23619809591402	1.36544850498339\\
-2.19567510578592	1.52491694352159\\
-2.15114990928785	1.69435215946844\\
-2.10527719342565	1.86378737541528\\
-2.0526054411534	2.0531561461794\\
-1.99578856889652	2.25249169435216\\
-1.92609333903457	2.49169435215947\\
-1.83741343957451	2.7906976744186\\
-1.77472200228599	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.395	0\\
-2.38639873213084	0.0797342192691031\\
-2.376497673047	0.159468438538206\\
-2.36392561949303	0.249169435215947\\
-2.34995263338691	0.338870431893688\\
-2.33289043969277	0.438538205980067\\
-2.31443361301028	0.538205980066445\\
-2.29271297774417	0.647840531561462\\
-2.26968823619571	0.757475083056478\\
-2.24096126982184	0.887043189368771\\
-2.21081332012212	1.01661129568106\\
-2.17939003611989	1.14617940199336\\
-2.14170484468559	1.29568106312292\\
-2.1026900040904	1.44518272425249\\
-2.05976709453322	1.6046511627907\\
-2.00724293005699	1.79401993355482\\
-1.95041204515702	1.99335548172757\\
-1.88647678215166	2.21262458471761\\
-1.80359676546596	2.49169435215947\\
-1.68957036119586	2.87043189368771\\
-1.65036396449343	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.295	0\\
-2.28629687161132	0.0797342192691031\\
-2.27611067191286	0.159468438538206\\
-2.26456220676303	0.239202657807309\\
-2.25007237703386	0.32890365448505\\
-2.2341230905524	0.418604651162791\\
-2.2149160617779	0.518272425249169\\
-2.19435097978174	0.617940199335548\\
-2.17037238043127	0.727574750830565\\
-2.14513315893005	0.837209302325582\\
-2.11390592331709	0.966777408637874\\
-2.0787807515093	1.1063122923588\\
-2.03965584098875	1.25581395348837\\
-1.99368631418163	1.42524916943522\\
-1.94626373599216	1.59468438538206\\
-1.88898878828129	1.79401993355482\\
-1.81865005209655	2.03322259136213\\
-1.72906085187577	2.33222591362126\\
-1.59588985570887	2.77076411960133\\
-1.52597489616103	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.195	0\\
-2.18598195480368	0.0797342192691031\\
-2.17543928161479	0.159468438538206\\
-2.16339816287076	0.239202657807309\\
-2.14996872967984	0.318936877076412\\
-2.13331840125994	0.408637873754153\\
-2.11525655149483	0.498338870431894\\
-2.09377554346282	0.598006644518272\\
-2.06867108698536	0.707641196013289\\
-2.03974973541769	0.827242524916944\\
-2.00687890775579	0.956810631229236\\
-1.96999128983053	1.09634551495017\\
-1.92623839369157	1.25581395348837\\
-1.87825971119216	1.42524916943522\\
-1.82027242165344	1.62458471760797\\
-1.75506913742705	1.84385382059801\\
-1.66759722567493	2.1328903654485\\
-1.5331635855356	2.57142857142857\\
-1.40129018799979	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.095	0\\
-2.08531988886741	0.0797342192691031\\
-2.07415158188052	0.159468438538206\\
-2.06151079698185	0.239202657807309\\
-2.04739892664012	0.318936877076412\\
-2.03188693514147	0.398671096345515\\
-2.01296677965683	0.488372093023256\\
-1.99272152450748	0.578073089700997\\
-1.96890936240352	0.677740863787375\\
-1.93876130860759	0.79734219269103\\
-1.90451032803216	0.926910299003322\\
-1.86612326022347	1.06644518272425\\
-1.82074042474003	1.22591362126246\\
-1.77113952791872	1.3953488372093\\
-1.71143757041484	1.59468438538206\\
-1.63845867318327	1.83388704318937\\
-1.52123103299759	2.21262458471761\\
-1.27621994322137	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.995	0\\
-1.9843003756937	0.0797342192691031\\
-1.97219127674591	0.159468438538206\\
-1.95869237557107	0.239202657807309\\
-1.94378614860409	0.318936877076412\\
-1.92746391497475	0.398671096345515\\
-1.90756907032797	0.488372093023256\\
-1.88383404010209	0.588039867109635\\
-1.85866799997558	0.687707641196013\\
-1.82690452015792	0.807308970099668\\
-1.79094260850231	0.93687707641196\\
-1.75078538993977	1.07641196013289\\
-1.70350326450877	1.2358803986711\\
-1.64594070567939	1.42524916943522\\
-1.56862752530895	1.67441860465116\\
-1.44931520165875	2.0531561461794\\
-1.17861133456766	2.91029900332226\\
-1.1504846807903	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.895	0\\
-1.88319784648518	0.0797342192691031\\
-1.87012473419859	0.159468438538206\\
-1.8557682639616	0.239202657807309\\
-1.838126267997	0.32890365448505\\
-1.82517146198736	0.388704318936877\\
-1.80446988307862	0.478405315614618\\
-1.78238754670758	0.568106312292359\\
-1.75639058665025	0.667774086378738\\
-1.72633500984943	0.777408637873754\\
-1.68922979660408	0.906976744186046\\
-1.64476556569122	1.05647840531561\\
-1.59281205784602	1.22591362126246\\
-1.53022807243843	1.42524916943522\\
-1.45065347862224	1.67441860465116\\
-1.30595250135983	2.12292358803987\\
-1.13926336190645	2.64119601328904\\
-1.02506863050678	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.795	0\\
-1.78046324997798	0.0897009966777409\\
-1.76448945786482	0.179401993355482\\
-1.74711715130156	0.269102990033223\\
-1.73049770785751	0.348837209302326\\
-1.70906459917891	0.438538205980067\\
-1.68385738232582	0.538205980066445\\
-1.65726771880657	0.637873754152824\\
-1.62649552889735	0.747508305647841\\
-1.59138748424036	0.867109634551495\\
-1.55194805055108	0.996677740863787\\
-1.50509402951205	1.14617940199336\\
-1.44108247828286	1.34551495016611\\
-1.35960252744553	1.59468438538206\\
-1.02548984173596	2.61129568106312\\
-0.909678335790672	2.97009966777409\\
-0.900091173419348	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.695	0\\
-1.67752136550284	0.0996677740863787\\
-1.65858451456552	0.199335548172757\\
-1.63819412916135	0.299003322259136\\
-1.62491753058327	0.358803986710964\\
-1.59640228406057	0.46843853820598\\
-1.56652312504657	0.578073089700997\\
-1.53238933447235	0.697674418604651\\
-1.49674380536975	0.817275747508306\\
-1.45658882891541	0.946843853820598\\
-1.40873278894476	1.09634551495017\\
-1.34649238144386	1.28571428571429\\
-1.259685294729	1.54485049833887\\
-0.977947949605076	2.38205980066445\\
-0.872478494432592	2.70099667774086\\
-0.774887256153644	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.595	0\\
-1.57444513369739	0.109634551495017\\
-1.55251626537	0.219269102990033\\
-1.52922628230846	0.32890365448505\\
-1.52207186650405	0.358803986710964\\
-1.48838627837436	0.478405315614618\\
-1.44754785686472	0.617940199335548\\
-1.40509140985345	0.757475083056478\\
-1.36111923774843	0.897009966777409\\
-1.3157442089201	1.03654485049834\\
-1.25910415307996	1.20598006644518\\
-1.17742711702657	1.44518272425249\\
-0.848783973709732	2.40199335548173\\
-0.751718280683765	2.69102990033223\\
-0.649477278120166	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.495	0\\
-1.46718543703979	0.13953488372093\\
-1.43787445446887	0.279069767441861\\
-1.42263154910238	0.348837209302326\\
-1.37684586524236	0.498338870431894\\
-1.32349168608816	0.667774086378738\\
-1.27185983488174	0.827242524916944\\
-1.21890667390997	0.986710963455149\\
-1.15446613941872	1.17607973421927\\
-1.08163375079188	1.38538205980066\\
-0.948153133422288	1.7641196013289\\
-0.818736033054745	2.1328903654485\\
-0.722137319130284	2.41196013289037\\
-0.62701051724984	2.69102990033223\\
-0.533343022297621	2.97009966777409\\
-0.523390879743312	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.395	0\\
-1.35320829766787	0.199335548172757\\
-1.32088965668752	0.348837209302326\\
-1.24431023747636	0.578073089700997\\
-1.16640532897573	0.807308970099668\\
-1.0801121404792	1.05647840531561\\
-1.00289857797037	1.27574750830565\\
-0.910267440774418	1.53488372093023\\
-0.685535006878602	2.16279069767442\\
-0.591008211452898	2.43189368770764\\
-0.498005195623439	2.70099667774086\\
-0.409878647746189	2.96013289036545\\
-0.396433993137557	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.295	0\\
-1.21957985351566	0.348837209302326\\
-1.13630132481064	0.578073089700997\\
-0.712869518989717	1.74418604651163\\
-0.578982869331047	2.11295681063123\\
-0.486310024235977	2.37209302325581\\
-0.398614954229102	2.62126245847176\\
-0.312335747567538	2.87043189368771\\
-0.268003846223504	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.195	0\\
-1.16364173969159	0.13953488372093\\
-1.12925065209285	0.299003322259136\\
-1.11873548904376	0.348837209302326\\
-1.06333738531526	0.488372093023256\\
-0.977848522947534	0.707641196013289\\
-0.89759990478133	0.916943521594685\\
-0.807185711363771	1.15614617940199\\
-0.695570461619197	1.45514950166113\\
-0.522318191025543	1.92358803986711\\
-0.413004971802735	2.22259136212625\\
-0.319772340791861	2.48172757475083\\
-0.235134466113968	2.72093023255814\\
-0.148409621112857	2.97009966777409\\
-0.138096116664713	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.095	0\\
-1.06941725575795	0.109634551495017\\
-1.04526716026142	0.219269102990033\\
-1.02038683548752	0.338870431893688\\
-1.01833960808611	0.348837209302326\\
-0.966420062189621	0.46843853820598\\
-0.907219250415372	0.60797342192691\\
-0.845146311995499	0.757475083056478\\
-0.780359759921095	0.916943521594685\\
-0.705098349307118	1.1063122923588\\
-0.63135954693164	1.29568106312292\\
-0.54375466457159	1.52491694352159\\
-0.446311022479216	1.78405315614618\\
-0.327888148193082	2.10299003322259\\
-0.232981285555969	2.36212624584718\\
-0.143193413128819	2.61129568106312\\
-0.0549307503988121	2.86046511627907\\
-0.00614983932259205	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.994999999999999	0\\
-0.973283920321507	0.0897009966777409\\
-0.953044124286027	0.179401993355482\\
-0.934176732268755	0.269102990033223\\
-0.920363104237977	0.338870431893688\\
-0.858855394011391	0.46843853820598\\
-0.808226055436144	0.578073089700997\\
-0.754308114321194	0.697674418604651\\
-0.697335751049034	0.827242524916944\\
-0.641762287513812	0.956810631229236\\
-0.579213646133208	1.1063122923588\\
-0.522219138744203	1.24584717607973\\
-0.454580895558835	1.41528239202658\\
-0.384528825219686	1.59468438538206\\
-0.30824952191087	1.79401993355482\\
-0.225780424678609	2.01328903654485\\
-0.126033748141491	2.28239202657807\\
-0.0350418909834667	2.53156146179402\\
0.000938560670597166	2.6312292358804\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.894999999999999	0\\
-0.877446638608962	0.0697674418604652\\
-0.858909328863059	0.149501661129568\\
-0.841895074733372	0.229235880398671\\
-0.826303019339275	0.308970099667774\\
-0.820782136850249	0.338870431893688\\
-0.763839110461987	0.448504983388704\\
-0.708625889583631	0.558139534883721\\
-0.654937422818453	0.667774086378738\\
-0.602796106446196	0.777408637873754\\
-0.547440571121014	0.897009966777409\\
-0.49360957090186	1.01661129568106\\
-0.436899855071002	1.14617940199336\\
-0.38170640456419	1.27574750830565\\
-0.323804444732689	1.41528239202658\\
-0.263305836166716	1.56478405315615\\
-0.200306916980249	1.72425249169435\\
-0.131035369684924	1.90365448504983\\
-0.0556575730997091	2.10299003322259\\
1.0972914424201e-05	2.25249169435216\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.794999999999999	0\\
-0.77697313827252	0.069767441860465\\
-0.760551755356165	0.13953488372093\\
-0.745650200896067	0.209302325581395\\
-0.732176504744487	0.279069767441861\\
-0.72336960066237	0.32890365448505\\
-0.672203019957184	0.418604651162791\\
-0.617067324720695	0.518272425249169\\
-0.568890324148809	0.60797342192691\\
-0.521921341259821	0.697674418604651\\
-0.466204952606848	0.807308970099668\\
-0.417028599578779	0.906976744186047\\
-0.364435388281632	1.01661129568106\\
-0.313394717026845	1.12624584717608\\
-0.259323155371491	1.24584717607973\\
-0.211121332448375	1.35548172757475\\
-0.155698087208507	1.48504983388704\\
-0.10178348186425	1.61461794019934\\
-0.041232813156568	1.7641196013289\\
0.0021687802506225	1.87375415282392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.694999999999999	0\\
-0.679059687673346	0.0598006644518272\\
-0.66459255700436	0.119601328903655\\
-0.651530255580107	0.179401993355482\\
-0.639802362711233	0.239202657807309\\
-0.627719036573063	0.308970099667774\\
-0.626129302250781	0.318936877076412\\
-0.570097379867348	0.408637873754153\\
-0.509926770482882	0.508305647840532\\
-0.46319533472536	0.588039867109635\\
-0.406503260343752	0.687707641196013\\
-0.356977167501033	0.777408637873754\\
-0.308883909946378	0.867109634551495\\
-0.262102605001546	0.956810631229236\\
-0.211675851807456	1.05647840531561\\
-0.157941401369875	1.16611295681063\\
-0.110531212514752	1.26578073089701\\
-0.0554074785706797	1.38538205980066\\
-0.00641767612512534	1.49501661129568\\
0.00233958035606663	1.51495016611296\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.594999999999999	0\\
-0.581296763090463	0.0498338870431894\\
-0.568841674581669	0.0996677740863787\\
-0.555475605429917	0.159468438538206\\
-0.543747600416123	0.219269102990033\\
-0.53356193671829	0.279069767441861\\
-0.530489787863306	0.299003322259136\\
-0.448698830230546	0.418604651162791\\
-0.396102051680102	0.498338870431894\\
-0.345014590872822	0.578073089700997\\
-0.289195670681265	0.667774086378738\\
-0.241022593944049	0.747508305647841\\
-0.182657400150368	0.847176079734219\\
-0.131836745639861	0.93687707641196\\
-0.0771993130291786	1.03654485049834\\
-0.0296198029920354	1.12624584717608\\
0.00135728997774076	1.18604651162791\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.494999999999999	0\\
-0.481013841560896	0.0498338870431894\\
-0.468505703354846	0.0996677740863787\\
-0.457417816136187	0.149501661129568\\
-0.447686561558918	0.199335548172757\\
-0.439240935227084	0.249169435215947\\
-0.434784389883155	0.279069767441861\\
-0.344806737985442	0.398671096345515\\
-0.286972233100622	0.478405315614618\\
-0.230781081060546	0.558139534883721\\
-0.169574059761995	0.647840531561462\\
-0.116768202799781	0.727574750830565\\
-0.065558645331582	0.807308970099668\\
-0.0158221752253267	0.887043189368771\\
0.00246640221140171	0.916943521594684\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.394999999999999	0\\
-0.380762241516397	0.0498338870431894\\
-0.368247592450474	0.0996677740863787\\
-0.357388022199456	0.149501661129568\\
-0.348107470137045	0.199335548172757\\
-0.340324036851379	0.249169435215947\\
-0.337614122677653	0.269102990033223\\
-0.239619146538556	0.388704318936877\\
-0.1842536076586	0.458471760797342\\
-0.122819400911476	0.538205980066445\\
-0.0632427096116233	0.617940199335548\\
-0.00538891582666678	0.697674418604651\\
0.00172114168093984	0.707641196013289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.294999999999999	0\\
0.0049999557638048	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.194999999999999	0\\
0.0049999961838261	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0949999999999989	0\\
0.00499999804428863	0.0996677740863787\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.187\fwidth,
at={(0.541\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title={$\rho{}_2\text{ with }\omega{}_\eta\text{ linear}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001943	2.98006644518272\\
0.00499999999998035	2.99003322259136\\
0.00851413085189012	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001721	2.88039867109635\\
0.00499999999998257	2.89036544850498\\
0.0336956092068945	2.97009966777409\\
0.0446616035323917	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001499	2.78073089700997\\
0.00499999999998479	2.7906976744186\\
0.033951535401981	2.87043189368771\\
0.0674108012943786	2.96013289036545\\
0.0825723346613909	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001322	2.68106312292359\\
0.00499999999998657	2.69102990033223\\
0.0342098012411816	2.77076411960133\\
0.0642023422808617	2.85049833887043\\
0.0988064608296719	2.94019933554817\\
0.122362556211149	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.005000000000011	2.58139534883721\\
0.00499999999998879	2.59136212624585\\
0.0344658149883106	2.67109634551495\\
0.0647240049617444	2.75083056478405\\
0.0957494395450804	2.83056478405316\\
0.13145172157285	2.9202657807309\\
0.163916928423947	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000878	2.48172757475083\\
0.00499999999999101	2.49169435215947\\
0.0347136364326799	2.57142857142857\\
0.0652336956970729	2.65116279069767\\
0.0965322591041295	2.73089700996678\\
0.128584308900303	2.81063122923588\\
0.161297620033217	2.89036544850498\\
0.203124384546307	2.99003322259136\\
0.20736760069593	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000655	2.38205980066445\\
0.00499999999999323	2.39202657807309\\
0.0349457019539083	2.47176079734219\\
0.0657582596346327	2.5514950166113\\
0.0973244520648251	2.6312292358804\\
0.129657050549496	2.7109634551495\\
0.158538981383844	2.78073089700997\\
0.192160061391027	2.86046511627907\\
0.235134224496527	2.96013289036545\\
0.252566299297221	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000433	2.28239202657807\\
0.00499999999999545	2.29235880398671\\
0.03515632235976	2.37209302325581\\
0.066202363105631	2.45182724252492\\
0.0940715332485937	2.52159468438538\\
0.12662889564247	2.60132890365449\\
0.159911887132702	2.68106312292359\\
0.189594550999345	2.75083056478405\\
0.224130849248615	2.83056478405316\\
0.263767634908406	2.9202657807309\\
0.299655284525038	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000256	2.18272425249169\\
0.00499999999999723	2.19269102990033\\
0.0354445059621455	2.27242524916944\\
0.0667174675698536	2.35215946843854\\
0.0947915081006454	2.421926910299\\
0.127601471484644	2.50166112956811\\
0.156961036542766	2.57142857142857\\
0.191161970887938	2.65116279069767\\
0.234905357631486	2.75083056478405\\
0.275132768526201	2.84053156146179\\
0.320715042453477	2.94019933554817\\
0.34849868613104	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000034	2.08305647840532\\
0.00499999999999945	2.09302325581395\\
0.0357898968155022	2.17275747508306\\
0.0673657013920557	2.25249169435216\\
0.0956765921283314	2.32225913621262\\
0.128774805926692	2.40199335548173\\
0.158355359445641	2.47176079734219\\
0.192858192770595	2.5514950166113\\
0.232555821242912	2.64119601328904\\
0.277662082637772	2.74086378737542\\
0.314452654826403	2.82059800664452\\
0.361263572888975	2.9202657807309\\
0.3993762965748	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.98338870431894\\
0.00500000000000167	1.99335548172757\\
0.0362494257778199	2.07308970099668\\
0.0642741446251609	2.14285714285714\\
0.101136563271476	2.23255813953488\\
0.143222546332841	2.33222591362126\\
0.182091051524954	2.421926910299\\
0.226343432161076	2.52159468438538\\
0.267084595849136	2.61129568106312\\
0.304030764756797	2.69102990033223\\
0.351075677910768	2.7906976744186\\
0.403893591229648	2.90033222591362\\
0.452794155797391	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.88372093023256\\
0.00500000000000167	1.8936877076412\\
0.0368352789859725	1.9734219269103\\
0.0653268841635724	2.04318936877076\\
0.0985808893301905	2.12292358803987\\
0.128255667123467	2.19269102990033\\
0.162831540774292	2.27242524916944\\
0.202598022716697	2.36212624584718\\
0.247796918566901	2.46179401993355\\
0.284728351975603	2.54152823920266\\
0.327004827541868	2.6312292358804\\
0.365298570609414	2.7109634551495\\
0.413945824269289	2.81063122923588\\
0.463477391130184	2.91029900332226\\
0.508777485675989	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.78405315614618\\
0.00500000000000167	1.79401993355482\\
0.0416718523242574	1.88372093023256\\
0.0834965284121321	1.98338870431894\\
0.122090622064201	2.07308970099668\\
0.165997943116775	2.17275747508306\\
0.206397785337626	2.2624584717608\\
0.243006386556258	2.3421926910299\\
0.289693139049246	2.44186046511628\\
0.327685027218734	2.52159468438538\\
0.366327821763887	2.60132890365449\\
0.410534850629837	2.69102990033223\\
0.460533741049734	2.7906976744186\\
0.516527013187936	2.90033222591362\\
0.568249404460949	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.6843853820598\\
0.00500000000000123	1.69435215946844\\
0.0427120619125501	1.78405315614618\\
0.0856210937501931	1.88372093023256\\
0.125103807234749	1.9734219269103\\
0.165410944918146	2.06312292358804\\
0.206495557047551	2.15282392026578\\
0.248391815502099	2.24252491694352\\
0.286279589199959	2.32225913621262\\
0.329629454239233	2.41196013289037\\
0.373643602203677	2.50166112956811\\
0.428452793108192	2.61129568106312\\
0.474059643988717	2.70099667774086\\
0.525568228726404	2.80066445182724\\
0.577925744840276	2.90033222591362\\
0.631033928914348	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.58471760797342\\
0.00500000000000123	1.59468438538206\\
0.043897004460558	1.6843853820598\\
0.0880968934133937	1.78405315614618\\
0.124138009631859	1.86378737541528\\
0.170055533732347	1.96345514950166\\
0.226368338127765	2.08305647840532\\
0.269476833689004	2.17275747508306\\
0.313227153639654	2.2624584717608\\
0.367705468077865	2.37209302325581\\
0.413028472868789	2.46179401993355\\
0.469323852873406	2.57142857142857\\
0.516139734071848	2.66112956810631\\
0.568898795840844	2.76079734219269\\
0.617042480416301	2.85049833887043\\
0.671236000336358	2.95016611295681\\
0.698622174074232	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.48504983388704\\
0.00500000000000123	1.49501661129568\\
0.0498868085916992	1.59468438538206\\
0.0818012178729157	1.66445182724252\\
0.137632757941742	1.78405315614618\\
0.175575221234844	1.86378737541528\\
0.223692543435554	1.96345514950166\\
0.277627638483176	2.07308970099668\\
0.322502100680529	2.16279069767442\\
0.383350439796772	2.28239202657807\\
0.445310641811999	2.40199335548173\\
0.497845153225569	2.50166112956811\\
0.551076816871936	2.60132890365449\\
0.615947842940665	2.72093023255814\\
0.676309370856892	2.83056478405316\\
0.737516962358236	2.94019933554817\\
0.771231140333001	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.38538205980066\\
0.00500000000000123	1.3953488372093\\
0.0517159358664556	1.49501661129568\\
0.113769468658441	1.62458471760797\\
0.167317379139813	1.73421926910299\\
0.211863794918241	1.82392026578073\\
0.272259652471054	1.94352159468439\\
0.333710292934713	2.06312292358804\\
0.390988125314329	2.17275747508306\\
0.459822239845623	2.30232558139535\\
0.508188095831301	2.39202657807309\\
0.562558884431105	2.49169435215947\\
0.628738122268861	2.61129568106312\\
0.684585075295989	2.7109634551495\\
0.75248857353261	2.83056478405316\\
0.827065976223606	2.96013289036545\\
0.850220349688307	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.28571428571429\\
0.00500000000000123	1.29568106312292\\
0.0637222617693154	1.41528239202658\\
0.128616568405571	1.54485049833887\\
0.174231188225525	1.63455149501661\\
0.23083641867302	1.74418604651163\\
0.304147199858889	1.88372093023256\\
0.362708435079289	1.99335548172757\\
0.432929354433956	2.12292358803987\\
0.504259924874899	2.25249169435216\\
0.571040306202171	2.37209302325581\\
0.650120323893185	2.51162790697674\\
0.73040542949401	2.65116279069767\\
0.811845703678573	2.7906976744186\\
0.894397961361076	2.93023255813953\\
0.936108170343829	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.18604651162791\\
0.00500000000000078	1.19601328903655\\
0.0566660356858932	1.29568106312292\\
0.108865028780764	1.3953488372093\\
0.156373439187973	1.48504983388704\\
0.215129664544984	1.59468438538206\\
0.274691475449855	1.70431893687708\\
0.340522226083869	1.82392026578073\\
0.424036461591583	1.9734219269103\\
0.497485588679269	2.10299003322259\\
0.560385746721803	2.21262458471761\\
0.647274039642318	2.36212624584718\\
0.717662986082899	2.48172757475083\\
0.788832124970206	2.60132890365449\\
0.854743203401724	2.7109634551495\\
0.933453657854312	2.84053156146179\\
1.01918148629452	2.98006644518272\\
1.03149707601544	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.08637873754153\\
0.00500000000000078	1.09634551495017\\
0.0705096595525285	1.21594684385382\\
0.170300870378171	1.3953488372093\\
0.271856288056826	1.57475083056478\\
0.363587899347028	1.73421926910299\\
0.450759337261012	1.88372093023256\\
0.550991567798515	2.0531561461794\\
0.646668166016623	2.21262458471761\\
0.725298498640329	2.3421926910299\\
0.804745379978704	2.47176079734219\\
0.891194750420236	2.61129568106312\\
0.991068185636836	2.77076411960133\\
1.09209178914404	2.93023255813953\\
1.13665818614704	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.986710963455149\\
0.00500000000000078	0.996677740863787\\
0.0804654667915741	1.12624584717608\\
0.204045567871395	1.33554817275748\\
0.299485227056777	1.49501661129568\\
0.365748947603455	1.6046511627907\\
0.450903794567941	1.74418604651163\\
0.567842890719737	1.93355481727575\\
0.642518309324446	2.0531561461794\\
0.743020478315136	2.21262458471761\\
0.844553762950451	2.37209302325581\\
0.940683309533371	2.52159468438538\\
1.05720939091085	2.70099667774086\\
1.14867092976251	2.84053156146179\\
1.23426505088935	2.97009966777409\\
1.25411144655168	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.887043189368771\\
0.00500000000000078	0.897009966777409\\
0.104342570380478	1.05647840531561\\
0.210931291384365	1.22591362126246\\
0.363182378406809	1.46511627906977\\
0.485162833695226	1.65448504983389\\
0.588875795306668	1.81395348837209\\
0.667249624647685	1.93355481727575\\
0.759299892739933	2.07308970099668\\
0.84532507035098	2.20265780730897\\
0.952002290543969	2.36212624584718\\
1.08649076929609	2.56146179401993\\
1.18826272068996	2.7109634551495\\
1.29068466890709	2.86046511627907\\
1.38692266452517	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.787375415282392\\
0.00500000000000078	0.79734219269103\\
0.131831416178369	0.986710963455149\\
0.333954622172206	1.28571428571429\\
0.470073161782316	1.48504983388704\\
0.662452357219246	1.7641196013289\\
0.822019908682421	1.99335548172757\\
0.989934455726819	2.23255813953488\\
1.08857076289629	2.37209302325581\\
1.20187824926683	2.53156146179402\\
1.36590586115952	2.76079734219269\\
1.49515751423793	2.94019933554817\\
1.53840887351111	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.687707641196013\\
0.00500000000000078	0.697674418604651\\
0.1780840976248	0.93687707641196\\
0.286705100926583	1.08637873754153\\
0.410343510319455	1.25581395348837\\
0.710607276857849	1.66445182724252\\
0.961953391338695	2.00332225913621\\
1.17797009307059	2.29235880398671\\
1.31281542659129	2.47176079734219\\
1.50860093804949	2.73089700996678\\
1.65233938218122	2.9202657807309\\
1.71305145169245	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.588039867109635\\
0.00500000000000078	0.598006644518272\\
0.294755197670048	0.966777408637874\\
0.562078657576987	1.30564784053156\\
0.949348933397002	1.79401993355482\\
1.09223327575704	1.9734219269103\\
1.4269518065915	2.39202657807309\\
1.6270919572079	2.64119601328904\\
1.84394176796623	2.91029900332226\\
1.91642767216819	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.488372093023256\\
0.00500000000000034	0.498338870431894\\
0.782828934606323	1.40531561461794\\
1.55445013054034	2.30232558139535\\
1.9847209862636	2.80066445182724\\
2.15714400287075	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.388704318936877\\
0.00500000000000034	0.398671096345515\\
0.445373646139974	0.867109634551495\\
1.41788394019169	1.90365448504983\\
1.8664887451252	2.38205980066445\\
2.44598540339498	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.289036544850498\\
0.00500000000000034	0.299003322259136\\
0.0492958862371631	0.348837209302326\\
0.114487831318373	0.418604651162791\\
0.190037395111923	0.498338870431894\\
0.218942572206579	0.528239202657808\\
0.345643239004724	0.6578073089701\\
0.522226579898895	0.837209302325582\\
0.709612374913819	1.0265780730897\\
1.41352656559673	1.73421926910299\\
2.67295167355828	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.18936877076412\\
0.814503023265423	1.00664451827243\\
0.923381131148208	1.11627906976744\\
1.01139646933744	1.20598006644518\\
1.05973661277201	1.25581395348837\\
1.29170993231685	1.50498338870432\\
1.36686745860477	1.58471760797342\\
1.49941241045461	1.72425249169435\\
1.67172982840968	1.90365448504983\\
1.78743044699168	2.02325581395349\\
2.01047039149815	2.25249169435216\\
2.12758963093641	2.37209302325581\\
2.42136205596383	2.67109634551495\\
2.60821905310635	2.86046511627907\\
2.74625028249294	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.0897009966777409\\
2.91498818834752	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0\\
3.00499993999798	2.99003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105	0\\
3.00499994200001	2.89036544850498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.205	0\\
3.00499994400002	2.7906976744186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.305	0\\
3.00499994600002	2.69102990033223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.405	0\\
3.00499994800002	2.59136212624585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505	0\\
3.00499995000002	2.49169435215947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.605	0\\
3.00499995200002	2.39202657807309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.705	0\\
3.00499995400002	2.29235880398671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.805	0\\
3.00499995600002	2.19269102990033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905	0\\
3.00499995800002	2.09302325581395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.005	0\\
3.00499996000002	1.99335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	0\\
3.00499996200002	1.8936877076412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.205	0\\
3.00499996400002	1.79401993355482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.305	0\\
3.00499996600002	1.69435215946844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.405	0\\
3.00499996800002	1.59468438538206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.505	0\\
3.00499997000002	1.49501661129568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.605	0\\
3.00499997200002	1.3953488372093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.705	0\\
3.00499997400002	1.29568106312292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.805	0\\
3.00499997600002	1.19601328903655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.905	0\\
3.00499997800002	1.09634551495017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.005	0\\
3.00499998000002	0.996677740863787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	0\\
3.00499998200002	0.897009966777409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.205	0\\
3.00499998400002	0.79734219269103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.305	0\\
3.00499998600002	0.697674418604651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.405	0\\
3.00499998800001	0.598006644518272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.505	0\\
3.00499999000001	0.498338870431894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.605	0\\
3.00499999200001	0.398671096345515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.705	0\\
3.00499999400001	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.805	0\\
3.004999996	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.905	0\\
3.004999998	0.0996677740863787\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.187\fwidth,
at={(0\fwidth,0.32\fwidth)},
scale only axis,
xmin=-5.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title={$\rho{}_1\text{ with }\omega{}_\eta\text{ constant}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50289138142129	2.95016611295681\\
-5.47463713770888	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50305581990486	2.87043189368771\\
-5.44775756739007	2.97009966777409\\
-5.43141981567955	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50333728970096	2.79069767441861\\
-5.44347452191868	2.90033222591362\\
-5.39029422743883	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50376986417653	2.7109634551495\\
-5.44474545365111	2.82059800664452\\
-5.38722408269722	2.93023255813953\\
-5.35128802154289	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50422755782524	2.6312292358804\\
-5.44611993987701	2.74086378737542\\
-5.38432719769249	2.86046511627907\\
-5.3290995364512	2.97009966777409\\
-5.31426488772256	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50475161491163	2.5514950166113\\
-5.44755385898163	2.66112956810631\\
-5.38164141517177	2.79069767441861\\
-5.32722574649744	2.90033222591362\\
-5.27883760481408	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50016248280499	2.48172757475083\\
-5.44900610650644	2.58139534883721\\
-5.38417235840582	2.7109634551495\\
-5.32580563245806	2.83056478405316\\
-5.26406810468965	2.96013289036545\\
-5.24536916817399	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50083020330134	2.40199335548173\\
-5.44531534272702	2.51162790697674\\
-5.38141712476455	2.64119601328904\\
-5.32872340429098	2.75083056478405\\
-5.25869034707077	2.90033222591362\\
-5.21305779958369	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50159004441839	2.32225913621263\\
-5.446958153439	2.43189368770764\\
-5.38411830961452	2.56146179401993\\
-5.32753104246782	2.68106312292359\\
-5.2631748250103	2.82059800664452\\
-5.20485686079803	2.95016611295681\\
-5.18274404014165	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50215165832053	2.24252491694352\\
-5.44839110897913	2.35215946843854\\
-5.38178296394641	2.49169435215947\\
-5.33077998089365	2.60132890365449\\
-5.28081283108479	2.7109634551495\\
-5.22739304035589	2.83056478405316\\
-5.15788882347316	2.99003322259136\\
-5.1536149032491	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.5027745736587	2.16279069767442\\
-5.44987265555136	2.27242524916944\\
-5.37963221791434	2.421926910299\\
-5.30697105337688	2.58139534883721\\
-5.24080361988328	2.73089700996678\\
-5.18904718071007	2.85049833887043\\
-5.12579119359289	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50198323774456	2.08305647840532\\
-5.44992622370259	2.19269102990033\\
-5.38086031101681	2.3421926910299\\
-5.32701585299223	2.46179401993355\\
-5.26140433330857	2.61129568106312\\
-5.20590457377212	2.74086378737542\\
-5.1391822826326	2.90033222591362\\
-5.09827225117965	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50407719392197	1.99335548172757\\
-5.44821900987135	2.11295681063123\\
-5.38485389550113	2.25249169435216\\
-5.32748956221104	2.38205980066445\\
-5.25874679457787	2.54152823920266\\
-5.18772916159022	2.7109634551495\\
-5.11859103919713	2.88039867109635\\
-5.07078198110614	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50401688406169	1.90365448504983\\
-5.44911466265039	2.02325581395349\\
-5.38239861174	2.17275747508306\\
-5.3304566012761	2.29235880398671\\
-5.27961656628108	2.41196013289037\\
-5.20939540044656	2.58139534883721\\
-5.13308088297023	2.77076411960133\\
-5.07428894594861	2.9202657807309\\
-5.0433683620111	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50090385418161	1.81395348837209\\
-5.45154480811044	1.92358803986711\\
-5.40333120396193	2.03322259136213\\
-5.34766521823955	2.16279069767442\\
-5.28515407320039	2.31229235880399\\
-5.2241593631894	2.46179401993355\\
-5.16064242792009	2.62126245847176\\
-5.1062699673221	2.76079734219269\\
-5.03408458514709	2.95016611295681\\
-5.01535191023099	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50437131834994	1.70431893687708\\
-5.45156541862989	1.82392026578073\\
-5.4043423403062	1.93355481727575\\
-5.34979164695578	2.06312292358804\\
-5.28045007706373	2.23255813953488\\
-5.22870059158234	2.36212624584718\\
-5.15498011129388	2.5514950166113\\
-5.09064947004813	2.72093023255814\\
-5.03868152175881	2.86046511627907\\
-4.98752683873128	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50430253941124	1.59468438538206\\
-5.4526256692244	1.71428571428571\\
-5.40223458331995	1.83388704318937\\
-5.35303634369901	1.95348837209302\\
-5.30093488021452	2.08305647840532\\
-5.24998057692839	2.21262458471761\\
-5.17357987319763	2.41196013289037\\
-5.11402329060413	2.57142857142857\\
-5.04836197140758	2.75083056478405\\
-4.96637891376842	2.98006644518272\\
-4.95933481640196	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50089792972239	1.48504983388704\\
-5.45459942202639	1.59468438538206\\
-5.40126305121328	1.72425249169435\\
-5.35322421443564	1.84385382059801\\
-5.29849468660485	1.98338870431894\\
-5.22999590507869	2.16279069767442\\
-5.1524135276508	2.37209302325581\\
-5.09473760901973	2.53156146179402\\
-5.02760043203625	2.72093023255814\\
-4.94463909798795	2.96013289036545\\
-4.93097458326798	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50185471955232	1.35548172757475\\
-5.45662613421456	1.46511627906977\\
-5.40057881351967	1.6046511627907\\
-5.35377350314919	1.72425249169435\\
-5.30048232204935	1.86378737541528\\
-5.2520951433901	1.99335548172757\\
-5.19742534011858	2.14285714285714\\
-5.12631015533628	2.3421926910299\\
-5.05344580383002	2.5514950166113\\
-4.98891445742482	2.74086378737542\\
-4.90233102879207	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50268907781921	1.21594684385382\\
-5.45464216155955	1.33554817275748\\
-5.40399434807213	1.46511627906977\\
-5.35090019511184	1.6046511627907\\
-5.30279846762818	1.73421926910299\\
-5.25216625272002	1.87375415282392\\
-5.19908710298802	2.02325581395349\\
-5.12318098240709	2.24252491694352\\
-5.06593022925211	2.41196013289037\\
-4.99652540091222	2.62126245847176\\
-4.90888514978038	2.89036544850498\\
-4.87369054763619	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50215781291867	1.06644518272425\\
-5.45548111732765	1.18604651162791\\
-5.40251997388363	1.32558139534884\\
-5.35469518363824	1.45514950166113\\
-5.30090574453049	1.6046511627907\\
-5.25538915928274	1.73421926910299\\
-5.19376247359628	1.91362126245847\\
-5.13021375738843	2.10299003322259\\
-5.07777239444347	2.2624584717608\\
-4.9944059857871	2.52159468438538\\
-4.91889604683863	2.76079734219269\\
-4.84451810738059	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50341573005694	0.897009966777409\\
-5.45817261099914	1.01661129568106\\
-5.39967007782358	1.17607973421927\\
-5.33605728027841	1.35548172757475\\
-5.27782332469576	1.5249169435216\\
-5.21122670026583	1.72425249169435\\
-5.16248998104041	1.87375415282392\\
-5.10510530937142	2.0531561461794\\
-5.03640436004794	2.27242524916944\\
-4.95063784212408	2.5514950166113\\
-4.88725653033679	2.76079734219269\\
-4.81558086690772	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50126807962035	0.717607973421927\\
-5.45765473351707	0.837209302325581\\
-5.40480677916328	0.98671096345515\\
-5.35344978805194	1.13621262458472\\
-5.30352719287296	1.28571428571429\\
-5.24835551238534	1.45514950166113\\
-5.17901064649252	1.67441860465116\\
-5.09934444449152	1.93355481727575\\
-5.00383632037819	2.25249169435216\\
-4.92479774109009	2.52159468438538\\
-4.82375750319928	2.87043189368771\\
-4.78646573670963	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50115299826091	0.508305647840531\\
-5.45931208190979	0.627906976744186\\
-5.40535347987728	0.787375415282392\\
-5.35633077380828	0.93687707641196\\
-5.30229554444529	1.1063122923588\\
-5.25584646222418	1.25581395348837\\
-5.19539295666418	1.45514950166113\\
-5.1334643348558	1.66445182724252\\
-5.06987278995133	1.88372093023256\\
-4.95397559365632	2.29235880398671\\
-4.85943941451333	2.6312292358804\\
-4.75725948743482	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50013999790475	0.269102990033223\\
-5.46346737618	0.378737541528239\\
-5.41822764207628	0.51827242524917\\
-5.36523051789498	0.687707641196013\\
-5.31687086497759	0.847176079734219\\
-5.25805840675799	1.04651162790698\\
-5.18954067165742	1.28571428571429\\
-5.10356227755373	1.59468438538206\\
-5.03569406599255	1.84385382059801\\
-4.93147796752075	2.23255813953488\\
-4.84415314561754	2.56146179401993\\
-4.72780347413917	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.495	0\\
-5.45717352595546	0.119601328903655\\
-5.41164097840896	0.269102990033223\\
-5.37641846192893	0.388704318936878\\
-5.32794653898155	0.558139534883721\\
-5.26726957025939	0.777408637873754\\
-5.20043340820891	1.0265780730897\\
-5.15594917490116	1.19601328903654\\
-5.07621613918072	1.50498338870432\\
-4.95993039352609	1.96345514950166\\
-4.81725470078044	2.53156146179402\\
-4.71388979724842	2.94019933554817\\
-4.69863490155532	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.395	0\\
-5.3571188390889	0.13953488372093\\
-5.31280109022497	0.308970099667774\\
-5.2724118553748	0.46843853820598\\
-5.22802205568356	0.647840531561462\\
-5.14637150929408	0.98671096345515\\
-5.03340634643013	1.46511627906977\\
-4.76288602351023	2.61129568106312\\
-4.6688172404516	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.295	0\\
-5.2587500905958	0.159468438538206\\
-5.20425684523213	0.408637873754153\\
-5.14697658945753	0.677740863787376\\
-4.99107157683467	1.41528239202658\\
-4.8577057881102	2.03322259136213\\
-4.80048931190953	2.29235880398671\\
-4.70149701763334	2.73089700996678\\
-4.63920682422717	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.195	0\\
-5.1566947794247	0.209302325581396\\
-4.99339429648149	1.11627906976744\\
-4.93515848253522	1.42524916943522\\
-4.88295834962815	1.69435215946844\\
-4.81933144738065	2.01328903654485\\
-4.77854595347936	2.21262458471761\\
-4.73487757274258	2.421926910299\\
-4.6816090769342	2.67109634551495\\
-4.61371103851207	2.98006644518272\\
-4.60924205950196	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.095	0\\
-4.98752859042515	0.757475083056478\\
-4.96033804076218	0.93687707641196\\
-4.91603259800784	1.21594684385382\\
-4.88287398765237	1.41528239202658\\
-4.8413789999462	1.65448504983389\\
-4.79267757484621	1.92358803986711\\
-4.74570378945308	2.17275747508306\\
-4.70289800639819	2.39202657807309\\
-4.65465915703782	2.6312292358804\\
-4.60694261564828	2.86046511627907\\
-4.57720107482295	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.995	0\\
-4.96233019722392	0.318936877076412\\
-4.93937252320418	0.528239202657807\\
-4.91952308064561	0.697674418604652\\
-4.89967226551616	0.857142857142857\\
-4.87863134340972	1.01661129568106\\
-4.85638541934294	1.17607973421927\\
-4.83146023722036	1.34551495016611\\
-4.80213068353389	1.53488372093023\\
-4.76966045553979	1.73421926910299\\
-4.73915639217359	1.91362126245847\\
-4.70570892182917	2.10299003322259\\
-4.66915731231129	2.30232558139535\\
-4.63131067981593	2.50166112956811\\
-4.58821009848752	2.72093023255814\\
-4.54567728925871	2.93023255813953\\
-4.53120801803562	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.895	0\\
-4.85934266423895	0.348837209302325\\
-4.83754226815612	0.548172757475083\\
-4.81654122513706	0.727574750830565\\
-4.79533886240465	0.897009966777409\\
-4.77274490119213	1.06644518272425\\
-4.74875849096288	1.2358803986711\\
-4.7218771785837	1.41528239202658\\
-4.69355439926987	1.59468438538206\\
-4.6638918795579	1.77408637873754\\
-4.63123073737234	1.96345514950166\\
-4.59727098842228	2.15282392026578\\
-4.55831621894908	2.36212624584718\\
-4.51793318260703	2.57142857142857\\
-4.47417143801373	2.79069767441861\\
-4.43104081007938	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.795	0\\
-4.76035657546326	0.338870431893688\\
-4.73851242909877	0.538205980066445\\
-4.71860540158849	0.707641196013289\\
-4.69728552451715	0.877076411960133\\
-4.67585886624833	1.03654485049834\\
-4.65310524099007	1.19601328903654\\
-4.62750129207117	1.36544850498339\\
-4.60048564575439	1.53488372093023\\
-4.57214117592458	1.70431893687708\\
-4.54078807481311	1.88372093023256\\
-4.50631550869977	2.07308970099668\\
-4.46861318441041	2.27242524916944\\
-4.4275536211146	2.48172757475083\\
-4.38302164859779	2.70099667774086\\
-4.33914937792428	2.91029900332226\\
-4.31994789534621	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.695	0\\
-4.66031642893274	0.338870431893688\\
-4.63949502069767	0.528239202657807\\
-4.61948792554807	0.697674418604652\\
-4.59929057113025	0.857142857142857\\
-4.57769028050402	1.01661129568106\\
-4.55466582689492	1.17607973421927\\
-4.53024185018004	1.33554817275748\\
-4.50446154733234	1.49501661129568\\
-4.47566328456761	1.66445182724252\\
-4.44369614106687	1.84385382059801\\
-4.4103368227068	2.02325581395349\\
-4.37569463362098	2.20265780730897\\
-4.33581226597058	2.40199335548173\\
-4.29248528011102	2.61129568106312\\
-4.2477608199644	2.82059800664452\\
-4.20837383035701	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.595	0\\
-4.56133770644519	0.32890365448505\\
-4.54048845225108	0.51827242524917\\
-4.52161466694529	0.677740863787376\\
-4.50134651499363	0.837209302325581\\
-4.4809972282401	0.98671096345515\\
-4.45931563650973	1.13621262458472\\
-4.43473037445245	1.29568106312292\\
-4.40869020594693	1.45514950166113\\
-4.38125080078951	1.61461794019934\\
-4.35249656912631	1.77408637873754\\
-4.32061050938812	1.94352159468439\\
-4.28545816677599	2.12292358803987\\
-4.2469441424405	2.31229235880399\\
-4.20497352621163	2.51162790697674\\
-4.15945096167272	2.72093023255814\\
-4.1102670351593	2.94019933554817\\
-4.09660437828466	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.495	0\\
-4.46236221882995	0.318936877076412\\
-4.44263199631538	0.498338870431894\\
-4.42376917124603	0.657807308970099\\
-4.40476383046799	0.807308970099668\\
-4.38438502837229	0.956810631229236\\
-4.36260011934145	1.1063122923588\\
-4.33940751354368	1.25581395348837\\
-4.31483082373562	1.40531561461794\\
-4.28716155418066	1.56478405315615\\
-4.25806488521674	1.72425249169435\\
-4.22568114762153	1.8936877076412\\
-4.19189526752091	2.06312292358804\\
-4.15472962785924	2.24252491694352\\
-4.11409166519881	2.43189368770764\\
-4.06988476039968	2.6312292358804\\
-4.01970723179349	2.85049833887043\\
-3.98462896035555	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.395	0\\
-4.36232872393673	0.318936877076412\\
-4.34250715708344	0.498338870431894\\
-4.32349225433042	0.657807308970099\\
-4.30427124325905	0.807308970099668\\
-4.28360256504421	0.956810631229236\\
-4.2629677652957	1.09634551495017\\
-4.24103410011581	1.2358803986711\\
-4.21782375745509	1.37541528239203\\
-4.19158837659059	1.5249169435216\\
-4.16399701868343	1.67441860465116\\
-4.13316516046427	1.83388704318937\\
-4.10097353101999	1.99335548172757\\
-4.06539706000831	2.16279069767442\\
-4.02631751738155	2.3421926910299\\
-3.98363927599004	2.53156146179402\\
-3.93734176008676	2.73089700996678\\
-3.88265286221461	2.96013289036545\\
-3.87300660695044	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.295	0\\
-4.26433689842893	0.299003322259137\\
-4.24454975777757	0.478405315614618\\
-4.22555667921021	0.637873754152824\\
-4.20631984739677	0.787375415282392\\
-4.18700376792511	0.926910299003322\\
-4.1663259184626	1.06644518272425\\
-4.14427927263319	1.20598006644518\\
-4.12087943208215	1.34551495016611\\
-4.09616319429318	1.48504983388704\\
-4.06828463760453	1.63455149501661\\
-4.03703037449314	1.79401993355482\\
-4.00431106135662	1.95348837209302\\
-3.96807494262524	2.12292358803987\\
-3.92823967336218	2.30232558139535\\
-3.88246940477039	2.50166112956811\\
-3.83300426795924	2.7109634551495\\
-3.7750434401881	2.95016611295681\\
-3.76280750976897	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.195	0\\
-4.17133370280324	0.229235880398671\\
-4.15055841653967	0.418604651162791\\
-4.13175985279669	0.578073089700997\\
-4.11278899476837	0.727574750830565\\
-4.09375745532422	0.867109634551495\\
-4.07335698282658	1.00664451827243\\
-4.0515482968306	1.14617940199336\\
-4.02832474303439	1.28571428571429\\
-4.00370076321196	1.42524916943522\\
-3.97773315483259	1.56478405315615\\
-3.94850449433492	1.71428571428571\\
-3.91584259924598	1.87375415282392\\
-3.88178944101904	2.03322259136213\\
-3.84424983994243	2.20265780730897\\
-3.80085630668346	2.39202657807309\\
-3.75379106939518	2.59136212624585\\
-3.69825635617295	2.82059800664452\\
-3.65395438155162	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.095	0\\
-4.07737843335502	0.169435215946844\\
-4.0563197278568	0.358803986710964\\
-4.03619739347301	0.528239202657807\\
-4.01583622486393	0.687707641196013\\
-3.99530138048247	0.837209302325581\\
-3.97476082386521	0.976744186046512\\
-3.95284242395751	1.11627906976744\\
-3.92953075417152	1.25581395348837\\
-3.90484552297588	1.3953488372093\\
-3.87883460194966	1.53488372093023\\
-3.8495620619463	1.6843853820598\\
-3.81684600622424	1.84385382059801\\
-3.78272008002898	2.00332225913621\\
-3.74507253616743	2.17275747508306\\
-3.70383655014297	2.35215946843854\\
-3.65659412022727	2.5514950166113\\
-3.6032056350524	2.77076411960133\\
-3.54614975137756	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.995	0\\
-3.97932118838013	0.149501661129568\\
-3.96117736438191	0.308970099667774\\
-3.94059060322837	0.478405315614618\\
-3.91998092408848	0.637873754152824\\
-3.89793590260662	0.79734219269103\\
-3.87581560295484	0.946843853820598\\
-3.85381964283902	1.08637873754153\\
-3.83049046395748	1.22591362126246\\
-3.80582909837799	1.36544850498339\\
-3.77796240945494	1.51495016611296\\
-3.74866391068784	1.66445182724252\\
-3.71592407343331	1.82392026578073\\
-3.68176137013953	1.98338870431894\\
-3.64404522251628	2.15282392026578\\
-3.60268868260773	2.33222591362126\\
-3.55764986730424	2.52159468438538\\
-3.50647008291371	2.73089700996678\\
-3.44653639004881	2.97009966777409\\
-3.43895679689513	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.895	0\\
-3.88136513723809	0.129568106312292\\
-3.8652894100016	0.269102990033223\\
-3.84669669457046	0.418604651162791\\
-3.82291424726697	0.598006644518272\\
-3.79907238345824	0.767441860465116\\
-3.77516660715805	0.926910299003322\\
-3.75133619189225	1.07641196013289\\
-3.72778476463191	1.21594684385382\\
-3.70113154998648	1.36544850498339\\
-3.67302394586526	1.51495016611296\\
-3.64350815498948	1.66445182724252\\
-3.6105529432783	1.82392026578073\\
-3.57617816846793	1.98338870431894\\
-3.538227725958	2.15282392026578\\
-3.49659609820993	2.33222591362126\\
-3.45122392580736	2.52159468438538\\
-3.39960626934608	2.73089700996678\\
-3.34161820576923	2.96013289036545\\
-3.33140394871547	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.795	0\\
-3.78235454420319	0.119601328903654\\
-3.76720027658267	0.249169435215947\\
-3.74940457447606	0.388704318936877\\
-3.72749673648016	0.548172757475083\\
-3.69991197382647	0.737541528239203\\
-3.67223422831793	0.916943521594685\\
-3.6461765839458	1.07641196013289\\
-3.62039477978136	1.22591362126246\\
-3.59325184786343	1.37541528239203\\
-3.56474057610574	1.52491694352159\\
-3.53487964383797	1.67441860465116\\
-3.50159514290946	1.83388704318937\\
-3.46690774498468	1.99335548172757\\
-3.42862591797096	2.16279069767442\\
-3.38662557943341	2.3421926910299\\
-3.34082736312128	2.53156146179402\\
-3.29120058958714	2.73089700996678\\
-3.23519791244823	2.95016611295681\\
-3.22229341023156	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.695	0\\
-3.6833714922085	0.109634551495017\\
-3.66922945652815	0.229235880398671\\
-3.65238381390639	0.358803986710964\\
-3.63414241951708	0.488372093023256\\
-3.61173318574718	0.637873754152824\\
-3.58503039696556	0.807308970099668\\
-3.55542591796712	0.986710963455149\\
-3.5260163404971	1.15614617940199\\
-3.49693229473129	1.3156146179402\\
-3.46643166263087	1.47508305647841\\
-3.43450624321728	1.63455149501661\\
-3.40117219895433	1.79401993355482\\
-3.36647347443705	1.95348837209302\\
-3.32818749202615	2.12292358803987\\
-3.2861625917394	2.30232558139535\\
-3.24273509159337	2.48172757475083\\
-3.1955327572176	2.67109634551495\\
-3.14193481748554	2.88039867109635\\
-3.11072518868842	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.595	0\\
-3.58441131064136	0.0996677740863787\\
-3.5713540163603	0.209302325581395\\
-3.5569675037014	0.318936877076412\\
-3.53990859296655	0.438538205980067\\
-3.51846883391231	0.578073089700997\\
-3.49240907398723	0.737541528239203\\
-3.46164708154032	0.916943521594685\\
-3.42958350481261	1.09634551495017\\
-3.39606329699451	1.27574750830565\\
-3.36297278413438	1.44518272425249\\
-3.33049973645103	1.6046511627907\\
-3.29672884477627	1.7641196013289\\
-3.25944794538443	1.93355481727575\\
-3.21845101482766	2.11295681063123\\
-3.1759734289242	2.29235880398671\\
-3.12963939612862	2.48172757475083\\
-3.07934835957359	2.68106312292359\\
-3.02506663134886	2.89036544850498\\
-2.99609699763301	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.495	0\\
-3.48433884287004	0.0996677740863787\\
-3.47229940591171	0.199335548172757\\
-3.45761671122503	0.308970099667774\\
-3.44155721858433	0.418604651162791\\
-3.42265449643802	0.538205980066445\\
-3.4008498238516	0.667774086378738\\
-3.374342210201	0.817275747508306\\
-3.34111029977127	0.996677740863787\\
-3.30666299586938	1.17607973421927\\
-3.26890826049432	1.36544850498339\\
-3.22958581198597	1.55481727574751\\
-3.19081680233171	1.73421926910299\\
-3.15284237752353	1.90365448504983\\
-3.11122201088312	2.08305647840532\\
-3.06819440491939	2.2624584717608\\
-3.02132597691149	2.45182724252492\\
-2.97307148104119	2.64119601328904\\
-2.9209142128764	2.84053156146179\\
-2.87828759094301	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.395	0\\
-3.38541115186656	0.0897009966777409\\
-3.3732922672521	0.18936877076412\\
-3.35977043674701	0.289036544850498\\
-3.34340261760233	0.398671096345515\\
-3.32562998478254	0.508305647840531\\
-3.30311328445677	0.637873754152824\\
-3.27738618332517	0.777408637873754\\
-3.24652262398841	0.93687707641196\\
-3.20837926506101	1.12624584717608\\
-3.16263572481234	1.34551495016611\\
-3.12172139060272	1.53488372093023\\
-3.081647852317	1.71428571428571\\
-3.04025962714833	1.8936877076412\\
-2.99754690336159	2.07308970099668\\
-2.95105817754713	2.2624584717608\\
-2.90317082998352	2.45182724252492\\
-2.85133864541087	2.65116279069767\\
-2.79815666638342	2.85049833887043\\
-2.7574652139669	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.295	0\\
-3.2853530273952	0.0897009966777409\\
-3.27432819754563	0.179401993355482\\
-3.26060071917617	0.279069767441861\\
-3.24543812713116	0.378737541528239\\
-3.22723390090364	0.488372093023256\\
-3.20581470219674	0.60797342192691\\
-3.18111175516542	0.737541528239203\\
-3.15308706276865	0.877076411960133\\
-3.11966610930002	1.03654485049834\\
-3.07630492751349	1.2358803986711\\
-3.02713976268239	1.45514950166113\\
-2.97877882838625	1.66445182724252\\
-2.92887577769259	1.87375415282392\\
-2.8798637568656	2.07308970099668\\
-2.82683984330815	2.28239202657807\\
-2.77227596245256	2.49169435215947\\
-2.71892223243034	2.69102990033223\\
-2.65877903363035	2.91029900332226\\
-2.63376884262366	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.195	0\\
-3.18644996660262	0.0797342192691031\\
-3.17540274528391	0.169435215946844\\
-3.16296178365798	0.259136212624585\\
-3.14923515980713	0.348837209302326\\
-3.13255708284004	0.448504983388704\\
-3.11455227228853	0.548172757475083\\
-3.09343548974759	0.6578073089701\\
-3.06908985296806	0.777408637873754\\
-3.03708337526589	0.926910299003322\\
-3.00141701162606	1.08637873754153\\
-2.95987387579054	1.26578073089701\\
-2.90283354833638	1.50498338870432\\
-2.84919391186173	1.72425249169435\\
-2.79155763129053	1.95348837209302\\
-2.74011093264236	2.15282392026578\\
-2.68739128280699	2.35215946843854\\
-2.62793780660092	2.57142857142857\\
-2.56420990437136	2.80066445182724\\
-2.50759059664172	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.095	0\\
-3.08640464345642	0.0797342192691031\\
-3.07651140964114	0.159468438538206\\
-3.06394213844104	0.249169435215947\\
-3.04996461668328	0.338870431893688\\
-3.03465327768675	0.428571428571428\\
-3.01623278363446	0.528239202657808\\
-2.99448848835665	0.637873754152824\\
-2.96927463858587	0.757475083056478\\
-2.94049137166624	0.887043189368771\\
-2.90811102090232	1.0265780730897\\
-2.86724878925685	1.19601328903655\\
-2.81759652664244	1.3953488372093\\
-2.75383579378477	1.64451827242525\\
-2.69127512168266	1.88372093023256\\
-2.63263662651574	2.10299003322259\\
-2.57267909380108	2.32225913621262\\
-2.51137632494252	2.54152823920266\\
-2.44876831880655	2.76079734219269\\
-2.37901952162178	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.995	0\\
-2.98635932031022	0.0797342192691031\\
-2.9763212127442	0.159468438538206\\
-2.9649821625032	0.239202657807309\\
-2.95078282108979	0.32890365448505\\
-2.93514270211794	0.418604651162791\\
-2.9181706672581	0.508305647840531\\
-2.89794876387225	0.60797342192691\\
-2.87426501973594	0.717607973421927\\
-2.84698398861247	0.837209302325582\\
-2.81600685005893	0.966777408637874\\
-2.7787667455658	1.11627906976744\\
-2.7324102902596	1.29568106312292\\
-2.6820024104693	1.48504983388704\\
-2.61959639209218	1.71428571428571\\
-2.53659750449129	2.01328903654485\\
-2.46311969542739	2.27242524916944\\
-2.39390966974972	2.51162790697674\\
-2.32332300176505	2.75083056478405\\
-2.24838923604504	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.895	0\\
-2.88631399716401	0.0797342192691031\\
-2.87613101584727	0.159468438538206\\
-2.86455395701135	0.239202657807309\\
-2.85167451174666	0.318936877076412\\
-2.83571913579524	0.408637873754153\\
-2.81831958117862	0.498338870431894\\
-2.79747906729649	0.598006644518272\\
-2.77297851601497	0.707641196013289\\
-2.74707628536088	0.817275747508306\\
-2.71744470593867	0.93687707641196\\
-2.68137935500979	1.07641196013289\\
-2.64129742575964	1.22591362126246\\
-2.59723765787454	1.38538205980066\\
-2.53786521954376	1.59468438538206\\
-2.45980754277204	1.86378737541528\\
-2.35974698998518	2.20265780730897\\
-2.26973498678108	2.50166112956811\\
-2.18106130006129	2.7906976744186\\
-2.11581761207388	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.795	0\\
-2.78745010590523	0.0697674418604652\\
-2.77731386615769	0.149501661129568\\
-2.76567879267497	0.229235880398671\\
-2.75264164911747	0.308970099667774\\
-2.73829146982511	0.388704318936877\\
-2.72064478349829	0.478405315614618\\
-2.70158069485105	0.568106312292359\\
-2.67894553721642	0.667774086378738\\
-2.65250161507856	0.777408637873754\\
-2.62469761406967	0.887043189368771\\
-2.59302132340366	1.00664451827243\\
-2.55739545075998	1.13621262458472\\
-2.51199444830046	1.29568106312292\\
-2.46227929989986	1.46511627906977\\
-2.40537255160965	1.65448504983389\\
-2.32899788811532	1.90365448504983\\
-2.21412216064546	2.27242524916944\\
-2.11644942893436	2.58139534883721\\
-2.01728832680372	2.89036544850498\\
-1.98190330184357	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.695	0\\
-2.68741602909125	0.0697674418604652\\
-2.67852078591678	0.13953488372093\\
-2.66684914177614	0.219269102990033\\
-2.65367720761256	0.299003322259136\\
-2.63909904372158	0.378737541528239\\
-2.62316175919106	0.458471760797342\\
-2.6037705777559	0.548172757475083\\
-2.58300760751997	0.637873754152824\\
-2.5585338837731	0.737541528239203\\
-2.53011824895351	0.847176079734219\\
-2.50035808080555	0.956810631229236\\
-2.4665831171548	1.07641196013289\\
-2.42573307550518	1.21594684385382\\
-2.37748641679205	1.37541528239203\\
-2.3216525706605	1.55481727574751\\
-2.25818585630956	1.75415282392027\\
-2.16760144641941	2.03322259136213\\
-2.03629205257169	2.43189368770764\\
-1.95433319511256	2.68106312292359\\
-1.90691135713226	2.83056478405316\\
-1.85459904207382	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.595	0\\
-2.58738195227727	0.0697674418604652\\
-2.57837578085766	0.13953488372093\\
-2.56806468862757	0.209302325581395\\
-2.55477728082558	0.289036544850498\\
-2.53998765736383	0.368770764119601\\
-2.52375502798348	0.448504983388704\\
-2.50619306749169	0.528239202657808\\
-2.48501581891081	0.617940199335548\\
-2.45995405250134	0.717607973421927\\
-2.43072933843688	0.827242524916944\\
-2.40003042513874	0.93687707641196\\
-2.3680610404452	1.04651162790698\\
-2.32888041312536	1.17607973421927\\
-2.2820953686298	1.32558139534884\\
-2.23394710958479	1.47508305647841\\
-2.17476871452359	1.65448504983389\\
-2.10426372017358	1.86378737541528\\
-2.01549150159511	2.12292358803987\\
-1.95766927054949	2.29235880398671\\
-1.90837012748934	2.44186046511628\\
-1.86059401197524	2.59136212624585\\
-1.81102047080155	2.75083056478405\\
-1.75663386579187	2.93023255813953\\
-1.73580631808485	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.495	0\\
-2.4873478754633	0.0697674418604652\\
-2.47823077579854	0.13953488372093\\
-2.4677362645276	0.209302325581395\\
-2.45594241902987	0.279069767441861\\
-2.44096754745972	0.358803986710964\\
-2.42446065730824	0.438538205980067\\
-2.40652852238629	0.518272425249169\\
-2.38482230318201	0.60797342192691\\
-2.36168812626085	0.697674418604651\\
-2.33452009528277	0.79734219269103\\
-2.30306659026217	0.906976744186046\\
-2.27019528280324	1.01661129568106\\
-2.2329410772858	1.13621262458472\\
-2.19119798109017	1.26578073089701\\
-2.14489107334125	1.40531561461794\\
-2.08714816132501	1.57475083056478\\
-2.01753304075001	1.77408637873754\\
-1.94423830438285	1.98338870431894\\
-1.88995411158136	2.14285714285714\\
-1.83379098016652	2.31229235880399\\
-1.77912254264975	2.48172757475083\\
-1.72907718967981	2.64119601328904\\
-1.67428094417411	2.82059800664452\\
-1.6207480686364	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.395	0\\
-2.38731379864932	0.0697674418604652\\
-2.37808577073941	0.13953488372093\\
-2.36740784042763	0.209302325581395\\
-2.3553621497577	0.279069767441861\\
-2.34202187610286	0.348837209302326\\
-2.32744553079867	0.418604651162791\\
-2.30934199953994	0.498338870431894\\
-2.28984050365331	0.578073089700997\\
-2.26641674706581	0.667774086378738\\
-2.24161260282997	0.757475083056478\\
-2.21260765367202	0.857142857142857\\
-2.1822631883592	0.956810631229236\\
-2.14754190070124	1.06644518272425\\
-2.10494156713567	1.19601328903655\\
-2.05747480012968	1.33554817275748\\
-2.00508822900846	1.48504983388704\\
-1.92432130791598	1.71428571428571\\
-1.85202903043669	1.92358803986711\\
-1.78465126799945	2.12292358803987\\
-1.71877359012179	2.32225913621262\\
-1.65761647573171	2.51162790697674\\
-1.60109212513364	2.69102990033223\\
-1.54299236404122	2.88039867109635\\
-1.50702452284147	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.295	0\\
-2.28148747540034	0.109634551495017\\
-2.27112738549972	0.179401993355482\\
-2.25930524432928	0.249169435215947\\
-2.24610091673502	0.318936877076412\\
-2.23159964065572	0.388704318936877\\
-2.21354169973905	0.46843853820598\\
-2.19401658366532	0.548172757475083\\
-2.17313517253479	0.627906976744186\\
-2.14818547828474	0.717607973421927\\
-2.11884764552605	0.817275747508306\\
-2.08801621370843	0.916943521594685\\
-2.052586996191	1.0265780730897\\
-2.01577937948691	1.13621262458472\\
-1.95376888844644	1.3156146179402\\
-1.76057065519417	1.87375415282392\\
-1.67605428916399	2.12292358803987\\
-1.5997328141912	2.35215946843854\\
-1.53142732872258	2.56146179401993\\
-1.46782055250268	2.76079734219269\\
-1.41191436346412	2.94019933554817\\
-1.39355975620571	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.195	0\\
-2.15524696673995	0.239202657807309\\
-2.14176115710431	0.308970099667774\\
-2.12695769105735	0.378737541528239\\
-2.10854174771529	0.458471760797342\\
-2.08863873751786	0.538205980066445\\
-2.06737608836398	0.617940199335548\\
-2.04195495286024	0.707641196013289\\
-2.01508006562953	0.79734219269103\\
-1.98058983384884	0.906976744186046\\
-1.93514384083104	1.04651162790698\\
-1.8783838794914	1.21594684385382\\
-1.80342388257634	1.43521594684385\\
-1.53308578685959	2.22259136212625\\
-1.44275492687968	2.49169435215947\\
-1.36732189078477	2.72093023255814\\
-1.30312669959251	2.9202657807309\\
-1.27785176951916	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.095	0\\
-2.01529336853462	0.378737541528239\\
-1.99635675150002	0.458471760797342\\
-1.97351943352822	0.548172757475083\\
-1.9492693397551	0.637873754152824\\
-1.92088654856147	0.737541528239203\\
-1.88808586169763	0.847176079734219\\
-1.85073096403283	0.966777408637874\\
-1.80553409657381	1.1063122923588\\
-1.75234109890451	1.26578073089701\\
-1.68091456143138	1.47508305647841\\
-1.56696677191491	1.80398671096346\\
-1.39099348753436	2.31229235880399\\
-1.28902501054254	2.61129568106312\\
-1.21558768778469	2.83056478405316\\
-1.15981881064529	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.995	0\\
-1.96840220223107	0.109634551495017\\
-1.94331921275039	0.219269102990033\\
-1.91970837270196	0.32890365448505\\
-1.91515201376266	0.348837209302326\\
-1.89367320189674	0.438538205980067\\
-1.87205053392471	0.528239202657808\\
-1.8488952613982	0.617940199335548\\
-1.82437443091379	0.707641196013289\\
-1.79567551961378	0.807308970099668\\
-1.7625596880295	0.916943521594685\\
-1.7249067789314	1.03654485049834\\
-1.67940951183804	1.17607973421927\\
-1.62587412728688	1.33554817275748\\
-1.55738958865756	1.53488372093023\\
-1.4598989877917	1.81395348837209\\
-1.18044939541729	2.61129568106312\\
-1.08807987875465	2.88039867109635\\
-1.04763282844654	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.895	0\\
-1.87133299713681	0.0996677740863787\\
-1.84906509192433	0.199335548172757\\
-1.8281721335735	0.299003322259136\\
-1.82018613186345	0.338870431893688\\
-1.78968367272879	0.448504983388704\\
-1.76608066606167	0.538205980066445\\
-1.72468350696305	0.697674418604651\\
-1.6967808918066	0.79734219269103\\
-1.66739975282609	0.897009966777409\\
-1.63364437710416	1.00664451827243\\
-1.59540262952631	1.12624584717608\\
-1.54931761247801	1.26578073089701\\
-1.4951800473587	1.42524916943522\\
-1.42597111746326	1.62458471760797\\
-1.33093018063414	1.8936877076412\\
-0.963472271347152	2.93023255813953\\
-0.939294065620981	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.795	0\\
-1.77190634261632	0.0996677740863787\\
-1.7524578348915	0.18936877076412\\
-1.73228469511393	0.289036544850498\\
-1.72084789624951	0.348837209302326\\
-1.68629467019356	0.458471760797342\\
-1.65944419803197	0.548172757475083\\
-1.63375157241353	0.637873754152824\\
-1.55535715880654	0.916943521594685\\
-1.52189504943944	1.0265780730897\\
-1.48389743308875	1.14617940199336\\
-1.44130039114244	1.27574750830565\\
-1.39070435969963	1.42524916943522\\
-1.32846518660613	1.6046511627907\\
-1.25085021045293	1.82392026578073\\
-1.14343074770249	2.12292358803987\\
-0.838211580550875	2.97009966777409\\
-0.827608777650235	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.695	0\\
-1.67465415141679	0.0897009966777409\\
-1.65569830496676	0.179401993355482\\
-1.6381017682069	0.269102990033223\\
-1.62352342662885	0.348837209302326\\
-1.58816141208761	0.448504983388704\\
-1.55769906173852	0.538205980066445\\
-1.52844511210357	0.627906976744186\\
-1.50031857980531	0.717607973421927\\
-1.46458097532783	0.837209302325582\\
-1.41179279616388	1.01661129568106\\
-1.37767232569136	1.12624584717608\\
-1.33905929065648	1.24584717607973\\
-1.29251653276498	1.38538205980066\\
-1.23776469166196	1.54485049833887\\
-1.17467662731092	1.72425249169435\\
-1.09605944671886	1.94352159468439\\
-0.99083804968918	2.23255813953488\\
-0.709813696575827	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.595	0\\
-1.5751628915952	0.0897009966777409\\
-1.55683781543814	0.179401993355482\\
-1.53998765329252	0.269102990033223\\
-1.524468258915	0.358803986710964\\
-1.48552995103182	0.458471760797342\\
-1.44814761543253	0.558139534883721\\
-1.41576744766931	0.647840531561462\\
-1.3811329147209	0.747508305647841\\
-1.34460914231221	0.857142857142857\\
-1.3096512888911	0.966777408637874\\
-1.27610613569241	1.07641196013289\\
-1.24189426419775	1.18604651162791\\
-1.19989266797122	1.3156146179402\\
-1.15309538986519	1.45514950166113\\
-1.09802398297622	1.61461794019934\\
-1.03450753205728	1.79401993355482\\
-0.958869140861228	2.00332225913621\\
-0.863649628553538	2.2624584717608\\
-0.722802510171077	2.64119601328904\\
-0.589548514470805	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.495	0\\
-1.47773584144681	0.0797342192691031\\
-1.4617752642735	0.159468438538206\\
-1.44708021863876	0.239202657807309\\
-1.43201772662347	0.32890365448505\\
-1.42721716572584	0.358803986710964\\
-1.38862605710672	0.448504983388704\\
-1.35130325573256	0.538205980066445\\
-1.30734605612531	0.647840531561462\\
-1.26888212856075	0.747508305647841\\
-1.23175686334805	0.847176079734219\\
-1.19244752120857	0.956810631229236\\
-1.1547189076369	1.06644518272425\\
-1.12182321580968	1.16611295681063\\
-1.03776390508746	1.42524916943522\\
-0.990376907281894	1.56478405315615\\
-0.93468338654738	1.72425249169435\\
-0.870478756856488	1.90365448504983\\
-0.793995365700203	2.11295681063123\\
-0.705067628336796	2.35215946843854\\
-0.569981986665611	2.7109634551495\\
-0.461005809374843	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.395	0\\
-1.37817543593607	0.0797342192691031\\
-1.36275642814294	0.159468438538206\\
-1.34869335507433	0.239202657807309\\
-1.33596663131141	0.318936877076412\\
-1.32844598884826	0.368770764119601\\
-1.28666702224352	0.458471760797342\\
-1.24171589780238	0.558139534883721\\
-1.19398173954228	0.667774086378738\\
-1.14797791532642	0.777408637873754\\
-1.10751899907839	0.877076411960133\\
-1.06836878162151	0.976744186046512\\
-1.03055913793945	1.07641196013289\\
-0.986961736512361	1.19601328903655\\
-0.952037114814976	1.29568106312292\\
-0.915151553543609	1.40531561461794\\
-0.86183087658389	1.56478405315615\\
-0.810152593899158	1.71428571428571\\
-0.753542389127112	1.87375415282392\\
-0.688379929202465	2.0531561461794\\
-0.610806107512168	2.2624584717608\\
-0.520628482612022	2.50166112956811\\
-0.368651183163121	2.90033222591362\\
-0.330601649062455	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.295	0\\
-1.27862117042926	0.0797342192691031\\
-1.26375066888665	0.159468438538206\\
-1.25032805419429	0.239202657807309\\
-1.23832832422663	0.318936877076412\\
-1.23131127486926	0.368770764119601\\
-1.18122074700435	0.46843853820598\\
-1.12788102547949	0.578073089700997\\
-1.08088387162053	0.677740863787375\\
-1.02636427049239	0.79734219269103\\
-0.982365476830699	0.897009966777409\\
-0.935486370937382	1.00664451827243\\
-0.894280083446115	1.1063122923588\\
-0.850503809468963	1.21594684385382\\
-0.804536109525748	1.33554817275748\\
-0.764047663247825	1.44518272425249\\
-0.725104289580356	1.55481727574751\\
-0.592841155715738	1.93355481727575\\
-0.531181970557676	2.10299003322259\\
-0.46079213647304	2.29235880398671\\
-0.377769014293637	2.51162790697674\\
-0.259151645429714	2.82059800664452\\
-0.189903297766574	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.195	0\\
-1.18097212822636	0.0697674418604652\\
-1.16817653405534	0.13953488372093\\
-1.15502284166906	0.219269102990033\\
-1.14338049883249	0.299003322259136\\
-1.13418472293281	0.368770764119601\\
-1.08023444161418	0.46843853820598\\
-1.01749412223827	0.588039867109635\\
-0.966860824808534	0.687707641196013\\
-0.91762441089263	0.787375415282392\\
-0.869663779828622	0.887043189368771\\
-0.823061797068232	0.986710963455149\\
-0.773319828919795	1.09634551495017\\
-0.725180302552874	1.20598006644518\\
-0.678641661748976	1.3156146179402\\
-0.637696746145104	1.41528239202658\\
-0.598022847281916	1.51495016611296\\
-0.559645890292369	1.61461794019934\\
-0.522481343986002	1.71428571428571\\
-0.479521609972887	1.83388704318937\\
-0.404935303144651	2.04318936877076\\
-0.342816561455186	2.21262458471761\\
-0.271832856099278	2.40199335548173\\
-0.188089441377812	2.62126245847176\\
-0.0722944050222711	2.9202657807309\\
-0.0412432675870984	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.095	0\\
-1.08135646268026	0.0697674418604652\\
-1.06901708437318	0.13953488372093\\
-1.05795534565437	0.209302325581395\\
-1.04682743786126	0.289036544850498\\
-1.03582070003143	0.378737541528239\\
-0.978391322221306	0.478405315614618\\
-0.928021961146196	0.568106312292359\\
-0.873440579189573	0.667774086378738\\
-0.815080156717557	0.777408637873754\\
-0.758239396033134	0.887043189368771\\
-0.707975040740798	0.986710963455149\\
-0.659025371344667	1.08637873754153\\
-0.611412865108329	1.18604651162791\\
-0.556038176127189	1.30564784053156\\
-0.511338433609331	1.40531561461794\\
-0.459398739308123	1.52491694352159\\
-0.417494080647587	1.62458471760797\\
-0.372836404967765	1.73421926910299\\
-0.325787755321314	1.85382059800664\\
-0.284158428847985	1.96345514950166\\
-0.240286708513844	2.08305647840532\\
-0.17469525321493	2.2624584717608\\
-0.107479648836368	2.44186046511628\\
-0.0274733788512376	2.65116279069767\\
0.00334013066655059	2.73089700996678\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.994999999999999	0\\
-0.981740797134156	0.0697674418604652\\
-0.969864729183992	0.13953488372093\\
-0.959335089462778	0.209302325581395\\
-0.950115066800438	0.279069767441861\\
-0.941013006145102	0.358803986710964\\
-0.938782318413633	0.378737541528239\\
-0.883593611253032	0.46843853820598\\
-0.817829493444867	0.578073089700997\\
-0.759625077733872	0.677740863787375\\
-0.702777667460074	0.777408637873754\\
-0.636360514607011	0.897009966777409\\
-0.582450564046336	0.996677740863787\\
-0.524706539737157	1.1063122923588\\
-0.468498956822296	1.21594684385382\\
-0.418794777002846	1.3156146179402\\
-0.37037225402688	1.41528239202658\\
-0.314048663529922	1.53488372093023\\
-0.264005333528658	1.64451827242525\\
-0.215439355270576	1.75415282392027\\
-0.168349215433706	1.86378737541528\\
-0.12265601353939	1.9734219269103\\
-0.0744102361631049	2.09302325581395\\
-0.0277495387954998	2.21262458471761\\
0.00250492805155123	2.29235880398671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.894999999999999	0\\
-0.882125131588054	0.069767441860465\\
-0.870706073426278	0.13953488372093\\
-0.860709463518141	0.209302325581395\\
-0.852096505829337	0.279069767441861\\
-0.843778029590937	0.358803986710964\\
-0.841749611496331	0.378737541528239\\
-0.770282863831703	0.488372093023256\\
-0.694471717541696	0.60797342192691\\
-0.626789527640581	0.717607973421927\\
-0.566728332935994	0.817275747508306\\
-0.502150698224593	0.926910299003322\\
-0.433552253654837	1.04651162790698\\
-0.372320048390823	1.15614617940199\\
-0.307373556578667	1.27574750830565\\
-0.254705573315321	1.37541528239203\\
-0.198218075967279	1.48504983388704\\
-0.143283077881843	1.59468438538206\\
-0.0850575763040984	1.71428571428571\\
-0.0332902798740888	1.82392026578073\\
0.00346607279154654	1.90365448504983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.794999999999999	0\\
-0.782509466041951	0.069767441860465\\
-0.771553718237086	0.13953488372093\\
-0.762089981646178	0.209302325581395\\
-0.754083936165313	0.279069767441861\\
-0.746529065003757	0.358803986710964\\
-0.744713639052939	0.378737541528239\\
-0.675902114019082	0.478405315614618\\
-0.608595595821942	0.578073089700997\\
-0.542752153662353	0.677740863787375\\
-0.465635366884879	0.79734219269103\\
-0.396607443846637	0.906976744186047\\
-0.329179487544544	1.01661129568106\\
-0.269268653044043	1.11627906976744\\
-0.210664438964047	1.21594684385382\\
-0.14211156499676	1.33554817275748\\
-0.0754423546336074	1.45514950166113\\
-0.0159264435092372	1.56478405315615\\
2.69886182209245e-05	1.59468438538206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.694999999999999	0\\
-0.684523948229588	0.0598006644518272\\
-0.673804371767151	0.129568106312292\\
-0.664659225910212	0.199335548172757\\
-0.657034413045782	0.269102990033223\\
-0.650882477344343	0.338870431893688\\
-0.646867105102547	0.388704318936877\\
-0.574644493767855	0.488372093023256\\
-0.496991018556358	0.598006644518273\\
-0.42793146957466	0.697674418604651\\
-0.360276540862485	0.79734219269103\\
-0.280858427542641	0.916943521594684\\
-0.203286075217756	1.03654485049834\\
-0.133885241790422	1.14617940199336\\
-0.0660748937545488	1.25581395348837\\
0.000178223229663432	1.36544850498339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.594999999999999	0\\
-0.584848494394951	0.0598006644518272\\
-0.575939363022665	0.119601328903655\\
-0.568245684595436	0.179401993355482\\
-0.560768320135218	0.249169435215947\\
-0.555617671870599	0.308970099667774\\
-0.549930095950446	0.388704318936877\\
-0.481430449251973	0.478405315614618\\
-0.39206340047376	0.598006644518273\\
-0.304842602578659	0.717607973421927\\
-0.22662260583949	0.827242524916944\\
-0.149969220325843	0.93687707641196\\
-0.0816463308283548	1.03654485049834\\
-0.00146432992966372	1.15614617940199\\
0.00512140239708381	1.16611295681063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.494999999999999	0\\
-0.485173040560314	0.0598006644518273\\
-0.476646694200496	0.119601328903654\\
-0.46938503967014	0.179401993355482\\
-0.463377166879403	0.239202657807309\\
-0.458555260013421	0.299003322259136\\
-0.453012768917918	0.388704318936877\\
-0.365357913424095	0.498338870431894\\
-0.27953136310312	0.60797342192691\\
-0.203051774007727	0.707641196013289\\
-0.113127441204123	0.827242524916944\\
-0.0250625864512969	0.946843853820598\\
0.00385798499830725	0.98671096345515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.394999999999999	0\\
-0.385492095161059	0.0598006644518273\\
-0.37734853381371	0.119601328903654\\
-0.370526622564318	0.179401993355482\\
-0.365006374434748	0.239202657807309\\
-0.360725062142584	0.299003322259136\\
-0.356580979613035	0.378737541528239\\
-0.355596024758622	0.398671096345515\\
-0.26429426821423	0.508305647840532\\
-0.174814379898372	0.617940199335548\\
-0.0871117925163506	0.727574750830565\\
-0.00101534023537231	0.837209302325581\\
0.00671613855618935	0.847176079734219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.294999999999999	0\\
0.0049999933461497	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.194999999999999	0\\
0.00499999609500101	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0949999999999989	0\\
0.00499999802250108	0.0996677740863787\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.187\fwidth,
at={(0.541\fwidth,0.32\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title={$\rho{}_2\text{ with }\omega{}_\eta\text{ constant}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001943	2.98006644518272\\
0.00499999999998035	2.99003322259136\\
0.00891741598504359	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001721	2.88039867109635\\
0.00499999999998257	2.89036544850498\\
0.0406009412075607	2.98006644518272\\
0.0486431830570249	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001499	2.78073089700997\\
0.00499999999998479	2.7906976744186\\
0.036523493029887	2.87043189368771\\
0.0687794158301123	2.95016611295681\\
0.0892808174565225	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001322	2.68106312292359\\
0.00499999999998657	2.69102990033223\\
0.0363757223826968	2.77076411960133\\
0.0685294431632086	2.85049833887043\\
0.101383751983879	2.93023255813953\\
0.130697386015628	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.005000000000011	2.58139534883721\\
0.00499999999998879	2.59136212624585\\
0.0361563040162682	2.67109634551495\\
0.0681409709170011	2.75083056478405\\
0.100873276793228	2.83056478405316\\
0.138581801215013	2.9202657807309\\
0.172801953992413	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000878	2.48172757475083\\
0.00499999999999101	2.49169435215947\\
0.0358585876594959	2.57142857142857\\
0.0675526664125834	2.65116279069767\\
0.100070925959516	2.73089700996678\\
0.137599140798473	2.82059800664452\\
0.171726413014715	2.90033222591362\\
0.210955033936104	2.99003322259136\\
0.2153739076334	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000655	2.38205980066445\\
0.00499999999999323	2.39202657807309\\
0.031607833471976	2.46179401993355\\
0.0628709791621023	2.54152823920266\\
0.0950218699697278	2.62126245847176\\
0.1279772519205	2.70099667774086\\
0.16172642558489	2.78073089700997\\
0.200598410898418	2.87043189368771\\
0.244835107010648	2.97009966777409\\
0.258301086795508	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000433	2.28239202657807\\
0.00499999999999545	2.29235880398671\\
0.0506319549073857	2.41196013289037\\
0.0820616966447352	2.49169435215947\\
0.114397676036512	2.57142857142857\\
0.147559446342146	2.65116279069767\\
0.181533023274409	2.73089700996678\\
0.220677187979395	2.82059800664452\\
0.260726755588411	2.91029900332226\\
0.301635751444056	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000256	2.18272425249169\\
0.00499999999999723	2.19269102990033\\
0.116202675094653	2.47176079734219\\
0.144864503851914	2.54152823920266\\
0.178403303676904	2.62126245847176\\
0.212761754095867	2.70099667774086\\
0.252365795329569	2.7906976744186\\
0.292902919312997	2.88039867109635\\
0.334325040419739	2.97009966777409\\
0.348314329577614	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000034	2.08305647840532\\
0.00499999999999945	2.09302325581395\\
0.205044894024955	2.57142857142857\\
0.239598597688267	2.65116279069767\\
0.274958849514731	2.73089700996678\\
0.31107646300773	2.81063122923588\\
0.352588360799717	2.90033222591362\\
0.394992898973503	2.99003322259136\\
0.399754038726628	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.98338870431894\\
0.00500000000000167	1.99335548172757\\
0.307039736242266	2.68106312292359\\
0.343368311950807	2.76079734219269\\
0.385153338045047	2.85049833887043\\
0.42781244053407	2.94019933554817\\
0.456741069608675	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.88372093023256\\
0.00500000000000167	1.8936877076412\\
0.423379833111623	2.80066445182724\\
0.466312887536633	2.89036544850498\\
0.505232667482342	2.97009966777409\\
0.520000279723392	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.78405315614618\\
0.00500000000000167	1.79401993355482\\
0.337713505510695	2.48172757475083\\
0.506428969547388	2.83056478405316\\
0.550423167170138	2.9202657807309\\
0.590243576706696	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.6843853820598\\
0.00500000000000123	1.69435215946844\\
0.466287739662284	2.60132890365449\\
0.668911292978121	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.58471760797342\\
0.00500000000000123	1.59468438538206\\
0.457789718592284	2.44186046511628\\
0.755656495433988	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.48504983388704\\
0.00500000000000123	1.49501661129568\\
0.447249696457568	2.28239202657807\\
0.849755521782127	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.38538205980066\\
0.00500000000000123	1.3953488372093\\
0.458008205550491	2.16279069767442\\
0.745961872767545	2.65116279069767\\
0.951516927585764	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.28571428571429\\
0.00500000000000123	1.29568106312292\\
0.487312270311359	2.07308970099668\\
1.06153176848847	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.18604651162791\\
0.00500000000000078	1.19601328903655\\
0.557448905731827	2.04318936877076\\
1.14153134253489	2.94019933554817\\
1.18046273828717	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.08637873754153\\
0.00500000000000078	1.09634551495017\\
0.489945960439358	1.80398671096346\\
0.667396944584924	2.06312292358804\\
1.30848139999307	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.986710963455149\\
0.00500000000000078	0.996677740863787\\
0.529077660269052	1.72425249169435\\
0.794434780481351	2.09302325581395\\
1.44671355865902	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.887043189368771\\
0.00500000000000078	0.897009966777409\\
0.616253828681988	1.70431893687708\\
1.59580097017333	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.787375415282392\\
0.00500000000000078	0.79734219269103\\
0.599871102999143	1.54485049833887\\
0.845510259265371	1.85382059800664\\
1.75616695935482	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.687707641196013\\
0.00500000000000078	0.697674418604651\\
0.7887919819037	1.63455149501661\\
1.12195986464155	2.03322259136213\\
1.55493408696201	2.5514950166113\\
1.9293930318511	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.588039867109635\\
0.00500000000000078	0.598006644518272\\
0.688529404619564	1.37541528239203\\
1.28364092691082	2.0531561461794\\
1.87843847611004	2.73089700996678\\
2.1145309999123	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.488372093023256\\
0.00500000000000034	0.498338870431894\\
0.705038282721154	1.25581395348837\\
1.62502332133569	2.25249169435216\\
2.31457660256943	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.388704318936877\\
0.0146889884655268	0.408637873754153\\
0.789418403994054	1.20598006644518\\
1.25362756110761	1.6843853820598\\
2.02709382366341	2.48172757475083\\
2.52969121634536	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.289036544850498\\
0.00500000000000034	0.299003322259136\\
0.0490358650412306	0.348837209302326\\
0.113908589308486	0.418604651162791\\
0.179679380870115	0.488372093023256\\
0.296067519775488	0.60797342192691\\
0.45240321460387	0.767441860465116\\
0.609728968057075	0.926910299003322\\
1.04688671587339	1.36544850498339\\
1.79322098286597	2.11295681063123\\
2.67946710375928	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.18936877076412\\
1.75449429292537	1.94352159468439\\
1.99326703354595	2.18272425249169\\
2.17129274839205	2.36212624584718\\
2.2694985676168	2.46179401993355\\
2.78100549245394	2.99003322259136\\
2.79068714097254	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.0897009966777409\\
2.91499994175433	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0\\
3.00499993999959	2.99003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105	0\\
3.00499994200002	2.89036544850498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.205	0\\
3.00499994400002	2.7906976744186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.305	0\\
3.00499994600002	2.69102990033223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.405	0\\
3.00499994800002	2.59136212624585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505	0\\
3.00499995000002	2.49169435215947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.605	0\\
3.00499995200002	2.39202657807309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.705	0\\
3.00499995400002	2.29235880398671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.805	0\\
3.00499995600002	2.19269102990033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905	0\\
3.00499995800002	2.09302325581395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.005	0\\
3.00499996000002	1.99335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	0\\
3.00499996200002	1.8936877076412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.205	0\\
3.00499996400002	1.79401993355482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.305	0\\
3.00499996600002	1.69435215946844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.405	0\\
3.00499996800002	1.59468438538206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.505	0\\
3.00499997000002	1.49501661129568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.605	0\\
3.00499997200002	1.3953488372093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.705	0\\
3.00499997400002	1.29568106312292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.805	0\\
3.00499997600002	1.19601328903655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.905	0\\
3.00499997800002	1.09634551495017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.005	0\\
3.00499998000002	0.996677740863787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	0\\
3.00499998200002	0.897009966777409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.205	0\\
3.00499998400002	0.79734219269103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.305	0\\
3.00499998600002	0.697674418604651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.405	0\\
3.00499998800001	0.598006644518272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.505	0\\
3.00499999000001	0.498338870431894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.605	0\\
3.00499999200001	0.398671096345515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.705	0\\
3.00499999400001	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.805	0\\
3.004999996	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.905	0\\
3.004999998	0.0996677740863787\\
};
\end{axis}

\end{tikzpicture}%

==> chareta300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.446\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-5.5,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_{1}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50257107527977	2.97009966777409\\
-5.47352328551519	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50912009744994	2.86046511627907\\
-5.37355335090314	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50599953977823	2.76079734219269\\
-5.27358342632683	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50289242931425	2.66112956810631\\
-5.17361350175052	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50948765737504	2.5514950166113\\
-5.07364357717424	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50640896745493	2.45182724252492\\
-4.97367365259794	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50334389773911	2.35215946843854\\
-4.87370372802166	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50029250424604	2.25249169435216\\
-4.77373380344538	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50694962133278	2.14285714285714\\
-4.67376386847797	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50392713072984	2.04318936877076\\
-4.57379394390171	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50091848047898	1.94352159468439\\
-4.47382399838147	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50762317842111	1.83388704318937\\
-4.44162612389663	2.93023255813953\\
-4.37385407380522	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50464380846477	1.73421926910299\\
-4.43848475138324	2.83056478405316\\
-4.2738841386678	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50167846443445	1.63455149501661\\
-4.43535680021393	2.73089700996678\\
-4.17391421409157	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50843132496151	1.5249169435216\\
-4.44192907066721	2.62126245847176\\
-4.07394428951532	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50549562034779	1.42524916943522\\
-4.44851795464036	2.51162790697674\\
-3.97397436493911	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50257411804949	1.32558139534884\\
-4.44543357020648	2.41196013289037\\
-3.87400444036289	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50937574657491	1.21594684385382\\
-4.45205430660494	2.30232558139535\\
-3.77403451578668	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50648425518333	1.11627906976744\\
-4.4489988172568	2.20265780730897\\
-3.67406459121047	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50360714351929	1.01661129568106\\
-4.44595708257797	2.10299003322259\\
-3.57409466663429	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50074446903214	0.916943521594685\\
-4.44292921140767	2.00332225913621\\
-3.47412473202779	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50761142123313	0.807308970099668\\
-4.44961278293196	1.8936877076412\\
-3.38383496333856	2.99003322259136\\
-3.37415478688243	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50477925229535	0.707641196013289\\
-4.45631342741246	1.78405315614618\\
-3.39035597480785	2.88039867109635\\
-3.27418485192045	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50196169863244	0.607973421926911\\
-4.45333044325641	1.6843853820598\\
-3.38721005923741	2.78073089700997\\
-3.17421492734428	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.508878804121	0.498338870431894\\
-4.46006394259014	1.57475083056478\\
-3.40344754799051	2.66112956810631\\
-3.07424500276812	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.5060920595605	0.398671096345515\\
-4.45711064834675	1.47508305647841\\
-3.40033169196913	2.56146179401993\\
-2.97427505817881	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50331904932979	0.299003322259137\\
-4.42505586020935	1.40531561461794\\
-3.36816605578793	2.49169435215947\\
-2.87430512339382	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50054779904849	0.199335548172757\\
-4.32506935073095	1.40531561461794\\
-3.26819069663786	2.49169435215947\\
-2.77433519881768	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.50749727363035	0.0897009966777409\\
-4.22508284125256	1.40531561461794\\
-3.16821533748779	2.49169435215947\\
-2.67436527424154	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.495	0\\
-4.12509633177417	1.40531561461794\\
-3.06823997833772	2.49169435215947\\
-2.57439534966526	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.395	0\\
-4.03481450714596	1.3953488372093\\
-2.97795182578381	2.48172757475083\\
-2.80360439144404	2.66112956810631\\
-2.80358086343228	2.67109634551495\\
-2.75515974469173	2.72093023255814\\
-2.75513654950995	2.73089700996678\\
-2.7067200637967	2.78073089700997\\
-2.70669720323434	2.79069767441861\\
-2.65828535166309	2.84053156146179\\
-2.65826282750965	2.85049833887043\\
-2.60985561119937	2.90033222591362\\
-2.60983342524442	2.91029900332226\\
-2.52271350345256	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.295	0\\
-3.93482789834517	1.3953488372093\\
-3.38192215931596	1.96345514950166\\
-3.38189490429989	1.9734219269103\\
-3.33341884166564	2.02325581395349\\
-3.33339189866848	2.03322259136213\\
-3.28492045670714	2.08305647840532\\
-3.28489382751764	2.09302325581395\\
-3.24612025769198	2.1328903654485\\
-3.24609387938209	2.14285714285714\\
-3.19763139736702	2.19269102990033\\
-3.19760533611369	2.20265780730897\\
-3.14914747763318	2.25249169435216\\
-3.14912173522531	2.2624584717608\\
-3.04253083270204	2.37209302325581\\
-3.0425057333521	2.38205980066445\\
-3.00375043391796	2.421926910299\\
-3.00372559247948	2.43189368770764\\
-2.95528595269065	2.48172757475083\\
-2.955261436925	2.49169435215947\\
-2.90682642574801	2.54152823920266\\
-2.90680223744438	2.5514950166113\\
-2.85837185597626	2.60132890365449\\
-2.85834799692391	2.61129568106312\\
-2.80992224626649	2.66112956810631\\
-2.80989871825474	2.67109634551495\\
-2.70337893036033	2.78073089700997\\
-2.70335606979797	2.79069767441861\\
-2.65494421822672	2.84053156146179\\
-2.65492169407328	2.85049833887043\\
-2.60651447776299	2.90033222591362\\
-2.60649229180805	2.91029900332226\\
-2.55808971188196	2.96013289036545\\
-2.55806786591514	2.97009966777409\\
-2.52902892691356	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.195	0\\
-3.93189204476111	1.29568106312292\\
-3.93186148485479	1.30564784053156\\
-3.89303734851832	1.34551495016611\\
-3.89300702039767	1.35548172757475\\
-3.84448131950766	1.40531561461794\\
-3.84445128504751	1.41528239202658\\
-3.8056343006838	1.45514950166113\\
-3.80560450065996	1.46511627906977\\
-3.7570877411501	1.51495016611296\\
-3.75705823803464	1.5249169435216\\
-3.71824840789106	1.56478405315615\\
-3.71821914186262	1.57475083056478\\
-3.66971132655823	1.62458471760797\\
-3.66968236068623	1.63455149501661\\
-3.57268141298054	1.73421926910299\\
-3.57265299025099	1.74418604651163\\
-3.52415873775977	1.79401993355482\\
-3.52413062022334	1.80398671096346\\
-3.47564098453139	1.85382059800664\\
-3.47561317397664	1.86378737541528\\
-3.43682504657167	1.90365448504983\\
-3.43679748132539	1.91362126245847\\
-3.38831679907734	1.96345514950166\\
-3.38828954406127	1.9734219269103\\
-3.33981348142702	2.02325581395349\\
-3.33978653842986	2.03322259136213\\
-3.24284936153031	2.1328903654485\\
-3.24282298322043	2.14285714285714\\
-3.19436050120536	2.19269102990033\\
-3.19433443995203	2.20265780730897\\
-3.14587658147151	2.25249169435216\\
-3.14585083906365	2.2624584717608\\
-3.09739760519384	2.31229235880399\\
-3.09737218342042	2.32225913621263\\
-3.0489235752425	2.37209302325581\\
-3.04889847589256	2.38205980066445\\
-2.95201535719523	2.48172757475083\\
-2.95199084142958	2.49169435215947\\
-2.90355583025259	2.54152823920266\\
-2.90353164194895	2.5514950166113\\
-2.85510126048084	2.60132890365449\\
-2.85507740142848	2.61129568106312\\
-2.80665165077107	2.66112956810631\\
-2.80662812275932	2.67109634551495\\
-2.75820700401877	2.72093023255814\\
-2.75818380883699	2.73089700996678\\
-2.70976732312373	2.78073089700997\\
-2.70974446256137	2.79069767441861\\
-2.60324511660664	2.90033222591362\\
-2.60322293065169	2.91029900332226\\
-2.5548203507256	2.96013289036545\\
-2.55479850475878	2.97009966777409\\
-2.52575956575721	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.095	0\\
-4.4728657488061	0.637873754152824\\
-4.4728321601153	0.647840531561462\\
-4.43396515795149	0.687707641196013\\
-4.43393178510793	0.697674418604652\\
-4.38535249379395	0.74750830564784\\
-4.38531939512655	0.757475083056478\\
-4.34645953189483	0.79734219269103\\
-4.34642665176125	0.807308970099668\\
-4.29785628542866	0.857142857142857\\
-4.29782368271827	0.867109634551495\\
-4.25897096054063	0.906976744186046\\
-4.25893857901425	0.916943521594685\\
-4.16182052489771	1.01661129568106\\
-4.161788647876	1.0265780730897\\
-4.12294652991361	1.06644518272425\\
-4.1229148779171	1.07641196013289\\
-4.07436669641696	1.12624584717608\\
-4.07433532979761	1.13621262458472\\
-4.03550035804818	1.17607973421927\\
-4.03546921910444	1.18604651162791\\
-3.98692997174237	1.2358803986711\\
-3.9868991214233	1.24584717607973\\
-3.93836448195167	1.29568106312292\\
-3.93833392204535	1.30564784053156\\
-3.89950978570887	1.34551495016611\\
-3.89947945758823	1.35548172757475\\
-3.80243352558207	1.45514950166113\\
-3.80240372555822	1.46511627906977\\
-3.75388696604836	1.51495016611296\\
-3.7538574629329	1.5249169435216\\
-3.71504763278932	1.56478405315615\\
-3.71501836676089	1.57475083056478\\
-3.6665105514565	1.62458471760797\\
-3.66648158558449	1.63455149501661\\
-3.61797838430004	1.6843853820598\\
-3.61794972037287	1.69435215946844\\
-3.57915073864222	1.73421926910299\\
-3.57912231591267	1.74418604651163\\
-3.47244107957239	1.85382059800664\\
-3.47241326901764	1.86378737541528\\
-3.43362514161267	1.90365448504983\\
-3.43359757636639	1.91362126245847\\
-3.38511689411834	1.96345514950166\\
-3.38508963910227	1.9734219269103\\
-3.33661357646802	2.02325581395349\\
-3.33658663347086	2.03322259136213\\
-3.28811519150952	2.08305647840532\\
-3.28808856232002	2.09302325581395\\
-3.24931499249436	2.1328903654485\\
-3.24928861418447	2.14285714285714\\
-3.14267725519945	2.25249169435216\\
-3.14265151279158	2.2624584717608\\
-3.09419827892178	2.31229235880399\\
-3.09417285714836	2.32225913621263\\
-3.04572424897044	2.37209302325581\\
-3.04569914962049	2.38205980066445\\
-3.00694385018635	2.421926910299\\
-3.00691900874787	2.43189368770764\\
-2.95847936895904	2.48172757475083\\
-2.95845485319339	2.49169435215947\\
-2.85190315592318	2.60132890365449\\
-2.85187929687082	2.61129568106312\\
-2.80345354621341	2.66112956810631\\
-2.80343001820165	2.67109634551495\\
-2.7550088994611	2.72093023255814\\
-2.75498570427932	2.73089700996678\\
-2.70656921856607	2.78073089700997\\
-2.70654635800371	2.79069767441861\\
-2.65813450643246	2.84053156146179\\
-2.65811198227902	2.85049833887043\\
-2.60970476596874	2.90033222591362\\
-2.60968258001379	2.91029900332226\\
-2.52256265822193	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.995	0\\
-4.99494752845133	0.00996677740863827\\
-4.95605848879174	0.0498338870431896\\
-4.95600867214815	0.059800664451827\\
-4.91711976248527	0.0996677740863792\\
-4.91707260151682	0.109634551495017\\
-4.86846135053583	0.159468438538206\\
-4.86841739044825	0.169435215946844\\
-4.82952830061179	0.209302325581396\\
-4.82948699781496	0.219269102990033\\
-4.7322654224052	0.318936877076412\\
-4.73222998143659	0.32890365448505\\
-4.6933418568486	0.368770764119601\\
-4.69330710963292	0.378737541528239\\
-4.65442242377926	0.418604651162791\\
-4.6543878816996	0.428571428571429\\
-4.6057864617837	0.478405315614618\\
-4.60575218189309	0.488372093023256\\
-4.5668746004158	0.528239202657807\\
-4.56684053010373	0.538205980066445\\
-4.5279663977923	0.578073089700997\\
-4.52793253906726	0.588039867109635\\
-4.47934432725877	0.637873754152824\\
-4.47931073856796	0.647840531561462\\
-4.38214876530753	0.74750830564784\\
-4.38211566664013	0.757475083056478\\
-4.3432558034084	0.79734219269103\\
-4.34322292327482	0.807308970099668\\
-4.29465255694224	0.857142857142857\\
-4.29461995423185	0.867109634551495\\
-4.25576723205421	0.906976744186046\\
-4.25573485052783	0.916943521594685\\
-4.21688558852437	0.956810631229236\\
-4.21685342937288	0.966777408637874\\
-4.16829631646659	1.01661129568106\\
-4.16826443944488	1.0265780730897\\
-4.12942232148249	1.06644518272425\\
-4.12939066948598	1.07641196013289\\
-4.03229940298419	1.17607973421927\\
-4.03226826404044	1.18604651162791\\
-3.98372901667837	1.2358803986711\\
-3.9836981663593	1.24584717607973\\
-3.93516352688767	1.29568106312292\\
-3.93513296698135	1.30564784053156\\
-3.89630883064488	1.34551495016611\\
-3.89627850252423	1.35548172757475\\
-3.84775280163422	1.40531561461794\\
-3.84772276717407	1.41528239202658\\
-3.80890578281036	1.45514950166113\\
-3.80887598278651	1.46511627906977\\
-3.71184722894684	1.56478405315615\\
-3.7118179629184	1.57475083056478\\
-3.66331014761401	1.62458471760797\\
-3.66328118174201	1.63455149501661\\
-3.61477798045755	1.6843853820598\\
-3.61474931653038	1.69435215946844\\
-3.57595033479973	1.73421926910299\\
-3.57592191207019	1.74418604651163\\
-3.52742765957896	1.79401993355482\\
-3.52739954204254	1.80398671096346\\
-3.47890990635059	1.85382059800664\\
-3.47888209579583	1.86378737541528\\
-3.38191689724671	1.96345514950166\\
-3.38188964223063	1.9734219269103\\
-3.33341357959639	2.02325581395349\\
-3.33338663659922	2.03322259136213\\
-3.28491519463789	2.08305647840532\\
-3.28488856544839	2.09302325581395\\
-3.24611499562272	2.1328903654485\\
-3.24608861731284	2.14285714285714\\
-3.19762613529777	2.19269102990033\\
-3.19760007404444	2.20265780730897\\
-3.14914221556393	2.25249169435216\\
-3.14911647315606	2.2624584717608\\
-3.04252557063279	2.37209302325581\\
-3.04250047128285	2.38205980066445\\
-3.0037451718487	2.421926910299\\
-3.00372033041023	2.43189368770764\\
-2.9552806906214	2.48172757475083\\
-2.95525617485575	2.49169435215947\\
-2.90682116367875	2.54152823920266\\
-2.90679697537512	2.5514950166113\\
-2.85836659390701	2.60132890365449\\
-2.85834273485465	2.61129568106312\\
-2.80991698419724	2.66112956810631\\
-2.80989345618548	2.67109634551495\\
-2.70337366829108	2.78073089700997\\
-2.70335080772872	2.79069767441861\\
-2.65493895615746	2.84053156146179\\
-2.65491643200403	2.85049833887043\\
-2.60650921569374	2.90033222591362\\
-2.6064870297388	2.91029900332226\\
-2.55808444981271	2.96013289036545\\
-2.55806260384588	2.97009966777409\\
-2.52902366484431	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.895	0\\
-4.89436369010035	0.129568106312292\\
-4.86519660549502	0.159468438538206\\
-4.86515264540745	0.169435215946844\\
-4.82626355557098	0.209302325581396\\
-4.82622225277415	0.219269102990033\\
-4.78733329782775	0.259136212624584\\
-4.7872946530352	0.269102990033223\\
-4.7386833521452	0.318936877076412\\
-4.7386479111766	0.32890365448505\\
-4.6997597865886	0.368770764119601\\
-4.69972503937293	0.378737541528239\\
-4.60251929474116	0.478405315614618\\
-4.60248501485055	0.488372093023256\\
-4.56360743337326	0.528239202657807\\
-4.56357336306119	0.538205980066445\\
-4.52469923074976	0.578073089700997\\
-4.52466537202472	0.588039867109635\\
-4.47607716021623	0.637873754152824\\
-4.47604357152542	0.647840531561462\\
-4.43717656936161	0.687707641196013\\
-4.43714319651805	0.697674418604652\\
-4.38856390520408	0.74750830564784\\
-4.38853080653667	0.757475083056478\\
-4.34967094330495	0.79734219269103\\
-4.34963806317137	0.807308970099668\\
-4.25250282123095	0.906976744186046\\
-4.25247043970458	0.916943521594685\\
-4.21362117770111	0.956810631229236\\
-4.21358901854962	0.966777408637874\\
-4.16503190564333	1.01661129568106\\
-4.16500002862163	1.0265780730897\\
-4.12615791065923	1.06644518272425\\
-4.12612625866273	1.07641196013289\\
-4.07757807716258	1.12624584717608\\
-4.07754671054324	1.13621262458472\\
-4.03871173879381	1.17607973421927\\
-4.03868059985006	1.18604651162791\\
-3.93189957433342	1.29568106312292\\
-3.9318690144271	1.30564784053156\\
-3.89304487809062	1.34551495016611\\
-3.89301454996998	1.35548172757475\\
-3.84448884907996	1.40531561461794\\
-3.84445881461981	1.41528239202658\\
-3.80564183025611	1.45514950166113\\
-3.80561203023226	1.46511627906977\\
-3.7570952707224	1.51495016611296\\
-3.75706576760694	1.5249169435216\\
-3.71825593746336	1.56478405315615\\
-3.71822667143493	1.57475083056478\\
-3.66971885613054	1.62458471760797\\
-3.66968989025853	1.63455149501661\\
-3.57268894255284	1.73421926910299\\
-3.57266051982329	1.74418604651163\\
-3.52416626733207	1.79401993355482\\
-3.52413814979565	1.80398671096346\\
-3.4756485141037	1.85382059800664\\
-3.47562070354894	1.86378737541528\\
-3.43683257614397	1.90365448504983\\
-3.43680501089769	1.91362126245847\\
-3.38832432864965	1.96345514950166\\
-3.38829707363357	1.9734219269103\\
-3.33982101099933	2.02325581395349\\
-3.33979406800216	2.03322259136213\\
-3.24285689110262	2.1328903654485\\
-3.24283051279273	2.14285714285714\\
-3.19436803077766	2.19269102990033\\
-3.19434196952433	2.20265780730897\\
-3.14588411104382	2.25249169435216\\
-3.14585836863595	2.2624584717608\\
-3.09740513476615	2.31229235880399\\
-3.09737971299272	2.32225913621263\\
-3.0489311048148	2.37209302325581\\
-3.04890600546486	2.38205980066445\\
-2.95202288676753	2.48172757475083\\
-2.95199837100188	2.49169435215947\\
-2.90356335982489	2.54152823920266\\
-2.90353917152126	2.5514950166113\\
-2.85510879005314	2.60132890365449\\
-2.85508493100079	2.61129568106312\\
-2.80665918034338	2.66112956810631\\
-2.80663565233162	2.67109634551495\\
-2.75821453359107	2.72093023255814\\
-2.75819133840929	2.73089700996678\\
-2.70977485269604	2.78073089700997\\
-2.70975199213368	2.79069767441861\\
-2.60325264617894	2.90033222591362\\
-2.603230460224	2.91029900332226\\
-2.55482788029791	2.96013289036545\\
-2.55480603433108	2.97009966777409\\
-2.52576709532951	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.795	0\\
-4.79386453101535	0.249169435215947\\
-4.78414212553334	0.259136212624584\\
-4.78410348074079	0.269102990033223\\
-4.73549217985079	0.318936877076412\\
-4.73545673888218	0.32890365448505\\
-4.69656861429419	0.368770764119601\\
-4.69653386707852	0.378737541528239\\
-4.65764918122486	0.418604651162791\\
-4.6576146391452	0.428571428571429\\
-4.6090132192293	0.478405315614618\\
-4.60897893933869	0.488372093023256\\
-4.52150849820976	0.578073089700997\\
-4.52147463948472	0.588039867109635\\
-4.47288642767623	0.637873754152824\\
-4.47285283898542	0.647840531561462\\
-4.43398583682161	0.687707641196013\\
-4.43395246397805	0.697674418604652\\
-4.38537317266407	0.74750830564784\\
-4.38534007399667	0.757475083056478\\
-4.34648021076495	0.79734219269103\\
-4.34644733063137	0.807308970099668\\
-4.29787696429878	0.857142857142857\\
-4.29784436158839	0.867109634551495\\
-4.25899163941075	0.906976744186046\\
-4.25895925788437	0.916943521594685\\
-4.16184120376783	1.01661129568106\\
-4.16180932674612	1.0265780730897\\
-4.12296720878373	1.06644518272425\\
-4.12293555678722	1.07641196013289\\
-4.07438737528708	1.12624584717608\\
-4.07435600866773	1.13621262458472\\
-4.0355210369183	1.17607973421927\\
-4.03548989797456	1.18604651162791\\
-3.98695065061249	1.2358803986711\\
-3.98691980029342	1.24584717607973\\
-3.93838516082179	1.29568106312292\\
-3.93835460091547	1.30564784053156\\
-3.89953046457899	1.34551495016611\\
-3.89950013645835	1.35548172757475\\
-3.80245420445219	1.45514950166113\\
-3.80242440442834	1.46511627906977\\
-3.75390764491848	1.51495016611296\\
-3.75387814180302	1.5249169435216\\
-3.71506831165944	1.56478405315615\\
-3.71503904563101	1.57475083056478\\
-3.66653123032662	1.62458471760797\\
-3.66650226445461	1.63455149501661\\
-3.61799906317016	1.6843853820598\\
-3.61797039924299	1.69435215946844\\
-3.57917141751234	1.73421926910299\\
-3.57914299478279	1.74418604651163\\
-3.47246175844251	1.85382059800664\\
-3.47243394788776	1.86378737541528\\
-3.43364582048279	1.90365448504983\\
-3.43361825523651	1.91362126245847\\
-3.38513757298846	1.96345514950166\\
-3.38511031797239	1.9734219269103\\
-3.33663425533814	2.02325581395349\\
-3.33660731234098	2.03322259136213\\
-3.28813587037964	2.08305647840532\\
-3.28810924119014	2.09302325581395\\
-3.24933567136448	2.1328903654485\\
-3.24930929305459	2.14285714285714\\
-3.14269793406957	2.25249169435216\\
-3.1426721916617	2.2624584717608\\
-3.0942189577919	2.31229235880399\\
-3.09419353601848	2.32225913621263\\
-3.04574492784056	2.37209302325581\\
-3.04571982849061	2.38205980066445\\
-3.00696452905647	2.421926910299\\
-3.00693968761799	2.43189368770764\\
-2.95850004782916	2.48172757475083\\
-2.95847553206351	2.49169435215947\\
-2.8519238347933	2.60132890365449\\
-2.85189997574094	2.61129568106312\\
-2.80347422508353	2.66112956810631\\
-2.80345069707177	2.67109634551495\\
-2.75502957833123	2.72093023255814\\
-2.75500638314944	2.73089700996678\\
-2.70658989743619	2.78073089700997\\
-2.70656703687383	2.79069767441861\\
-2.65815518530258	2.84053156146179\\
-2.65813266114914	2.85049833887043\\
-2.60972544483886	2.90033222591362\\
-2.60970325888391	2.91029900332226\\
-2.52258333709205	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.695	0\\
-4.69341247675757	0.378737541528239\\
-4.65452779090391	0.418604651162791\\
-4.65449324882425	0.428571428571429\\
-4.60589182890835	0.478405315614618\\
-4.60585754901774	0.488372093023256\\
-4.56697996754045	0.528239202657807\\
-4.56694589722838	0.538205980066445\\
-4.52807176491695	0.578073089700997\\
-4.52803790619191	0.588039867109635\\
-4.47944969438342	0.637873754152824\\
-4.47941610569261	0.647840531561462\\
-4.38225413243218	0.74750830564784\\
-4.38222103376478	0.757475083056478\\
-4.34336117053305	0.79734219269103\\
-4.34332829039947	0.807308970099668\\
-4.29475792406689	0.857142857142857\\
-4.2947253213565	0.867109634551495\\
-4.25587259917886	0.906976744186046\\
-4.25584021765248	0.916943521594685\\
-4.21699095564902	0.956810631229236\\
-4.21695879649753	0.966777408637874\\
-4.16840168359124	1.01661129568106\\
-4.16836980656953	1.0265780730897\\
-4.12952768860714	1.06644518272425\\
-4.12949603661063	1.07641196013289\\
-4.03240502447635	1.17607973421927\\
-4.03237388553261	1.18604651162791\\
-3.98383463817054	1.2358803986711\\
-3.98380378785147	1.24584717607973\\
-3.93526914837984	1.29568106312292\\
-3.93523858847352	1.30564784053156\\
-3.89641445213704	1.34551495016611\\
-3.8963841240164	1.35548172757475\\
-3.84785842312638	1.40531561461794\\
-3.84782838866623	1.41528239202658\\
-3.80901140430253	1.45514950166113\\
-3.80898160427868	1.46511627906977\\
-3.711952850439	1.56478405315615\\
-3.71192358441056	1.57475083056478\\
-3.66341576910617	1.62458471760797\\
-3.66338680323417	1.63455149501661\\
-3.61488360194971	1.6843853820598\\
-3.61485493802255	1.69435215946844\\
-3.5760559562919	1.73421926910299\\
-3.57602753356235	1.74418604651163\\
-3.52753328107113	1.79401993355482\\
-3.5275051635347	1.80398671096346\\
-3.47901552784275	1.85382059800664\\
-3.478987717288	1.86378737541528\\
-3.38202251873887	1.96345514950166\\
-3.3819952637228	1.9734219269103\\
-3.33351920108855	2.02325581395349\\
-3.33349225809139	2.03322259136213\\
-3.28502081613005	2.08305647840532\\
-3.28499418694055	2.09302325581395\\
-3.24622061711489	2.1328903654485\\
-3.246194238805	2.14285714285714\\
-3.19773175678994	2.19269102990033\\
-3.1977056955366	2.20265780730897\\
-3.14924783705609	2.25249169435216\\
-3.14922209464822	2.2624584717608\\
-3.04263119212496	2.37209302325581\\
-3.04260609277501	2.38205980066445\\
-3.00385079334087	2.421926910299\\
-3.00382595190239	2.43189368770764\\
-2.95538631211356	2.48172757475083\\
-2.95536179634791	2.49169435215947\\
-2.90692678517092	2.54152823920266\\
-2.90690259686729	2.5514950166113\\
-2.85847221539917	2.60132890365449\\
-2.85844835634682	2.61129568106312\\
-2.75191705185674	2.72093023255814\\
-2.75189385667496	2.73089700996678\\
-2.70347737096171	2.78073089700997\\
-2.70345451039935	2.79069767441861\\
-2.6550426588281	2.84053156146179\\
-2.65502013467466	2.85049833887043\\
-2.60661291836438	2.90033222591362\\
-2.60659073240943	2.91029900332226\\
-2.55818815248334	2.96013289036545\\
-2.55816630651652	2.97009966777409\\
-2.52912736751494	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.595	0\\
-4.59302756957111	0.498338870431894\\
-4.5638694653239	0.528239202657807\\
-4.56383539501183	0.538205980066445\\
-4.5249612627004	0.578073089700997\\
-4.52492740397536	0.588039867109635\\
-4.47633919216686	0.637873754152824\\
-4.47630560347606	0.647840531561462\\
-4.43743860131225	0.687707641196013\\
-4.43740522846869	0.697674418604652\\
-4.38882593715471	0.74750830564784\\
-4.38879283848731	0.757475083056478\\
-4.34993297525559	0.79734219269103\\
-4.34990009512201	0.807308970099668\\
-4.25276503814679	0.906976744186046\\
-4.25273265662041	0.916943521594685\\
-4.21388339461695	0.956810631229236\\
-4.21385123546546	0.966777408637874\\
-4.16529412255917	1.01661129568106\\
-4.16526224553746	1.0265780730897\\
-4.12642012757507	1.06644518272425\\
-4.12638847557856	1.07641196013289\\
-4.07784029407842	1.12624584717608\\
-4.07780892745907	1.13621262458472\\
-4.03897395570964	1.17607973421927\\
-4.0389428167659	1.18604651162791\\
-3.93216224021825	1.29568106312292\\
-3.93213168031193	1.30564784053156\\
-3.89330754397545	1.34551495016611\\
-3.89327721585481	1.35548172757475\\
-3.84475151496479	1.40531561461794\\
-3.84472148050464	1.41528239202658\\
-3.80590449614094	1.45514950166113\\
-3.80587469611709	1.46511627906977\\
-3.75735793660723	1.51495016611296\\
-3.75732843349177	1.5249169435216\\
-3.71851860334819	1.56478405315615\\
-3.71848933731975	1.57475083056478\\
-3.66998152201537	1.62458471760797\\
-3.66995255614336	1.63455149501661\\
-3.57295179331103	1.73421926910299\\
-3.57292337058149	1.74418604651163\\
-3.52442911809026	1.79401993355482\\
-3.52440100055384	1.80398671096346\\
-3.47591136486189	1.85382059800664\\
-3.47588355430713	1.86378737541528\\
-3.43709542690216	1.90365448504983\\
-3.43706786165589	1.91362126245847\\
-3.38858717940784	1.96345514950166\\
-3.38855992439176	1.9734219269103\\
-3.28191792802296	2.08305647840532\\
-3.28189129883346	2.09302325581395\\
-3.2431177290078	2.1328903654485\\
-3.24309135069791	2.14285714285714\\
-3.19462886868285	2.19269102990033\\
-3.19460280742951	2.20265780730897\\
-3.146144948949	2.25249169435216\\
-3.14611920654114	2.2624584717608\\
-3.09766597267133	2.31229235880399\\
-3.09764055089791	2.32225913621263\\
-3.04919194271999	2.37209302325581\\
-3.04916684337004	2.38205980066445\\
-2.95228413894126	2.48172757475083\\
-2.95225962317561	2.49169435215947\\
-2.90382461199862	2.54152823920266\\
-2.90380042369498	2.5514950166113\\
-2.85537004222687	2.60132890365449\\
-2.85534618317451	2.61129568106312\\
-2.8069204325171	2.66112956810631\\
-2.80689690450535	2.67109634551495\\
-2.7584757857648	2.72093023255814\\
-2.75845259058302	2.73089700996678\\
-2.65194168276176	2.84053156146179\\
-2.65191915860833	2.85049833887043\\
-2.60351194229804	2.90033222591362\\
-2.6034897563431	2.91029900332226\\
-2.555087176417	2.96013289036545\\
-2.55506533045018	2.97009966777409\\
-2.52602639144861	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.495	0\\
-4.49272442170221	0.598006644518272\\
-4.49265705191426	0.617940199335548\\
-4.47322193235535	0.637873754152824\\
-4.47318834366455	0.647840531561462\\
-4.43432134150074	0.687707641196013\\
-4.43428796865718	0.697674418604652\\
-4.3857086773432	0.74750830564784\\
-4.3856755786758	0.757475083056478\\
-4.34681571544408	0.79734219269103\\
-4.34678283531049	0.807308970099668\\
-4.29821246897791	0.857142857142857\\
-4.29817986626752	0.867109634551495\\
-4.25932714408988	0.906976744186046\\
-4.2592947625635	0.916943521594685\\
-4.16217710848568	1.01661129568106\\
-4.16214523146397	1.0265780730897\\
-4.12330311350158	1.06644518272425\\
-4.12327146150507	1.07641196013289\\
-4.07472328000493	1.12624584717608\\
-4.07469191338558	1.13621262458472\\
-4.03585694163615	1.17607973421927\\
-4.03582580269241	1.18604651162791\\
-3.98728655533034	1.2358803986711\\
-3.98725570501127	1.24584717607973\\
-3.93872106553964	1.29568106312292\\
-3.93869050563332	1.30564784053156\\
-3.89986636929684	1.34551495016611\\
-3.8998360411762	1.35548172757475\\
-3.80279029487126	1.45514950166113\\
-3.80276049484741	1.46511627906977\\
-3.75424373533756	1.51495016611296\\
-3.7542142322221	1.5249169435216\\
-3.71540440207852	1.56478405315615\\
-3.71537513605008	1.57475083056478\\
-3.66686732074569	1.62458471760797\\
-3.66683835487369	1.63455149501661\\
-3.61833515358923	1.6843853820598\\
-3.61830648966206	1.69435215946844\\
-3.57950750793141	1.73421926910299\\
-3.57947908520187	1.74418604651163\\
-3.47279810326515	1.85382059800664\\
-3.4727702927104	1.86378737541528\\
-3.43398216530543	1.90365448504983\\
-3.43395460005915	1.91362126245847\\
-3.3854739178111	1.96345514950166\\
-3.38544666279503	1.9734219269103\\
-3.33697060016078	2.02325581395349\\
-3.33694365716362	2.03322259136213\\
-3.28847221520228	2.08305647840532\\
-3.28844558601278	2.09302325581395\\
-3.24967201618712	2.1328903654485\\
-3.24964563787723	2.14285714285714\\
-3.14303452901285	2.25249169435216\\
-3.14300878660499	2.2624584717608\\
-3.09455555273518	2.31229235880399\\
-3.09453013096176	2.32225913621263\\
-3.04608152278384	2.37209302325581\\
-3.0460564234339	2.38205980066445\\
-3.00730112399975	2.421926910299\\
-3.00727628256127	2.43189368770764\\
-2.95883664277245	2.48172757475083\\
-2.95881212700679	2.49169435215947\\
-2.8522608687119	2.60132890365449\\
-2.85223700965955	2.61129568106312\\
-2.80381125900213	2.66112956810631\\
-2.80378773099038	2.67109634551495\\
-2.75536661224983	2.72093023255814\\
-2.75534341706805	2.73089700996678\\
-2.7069269313548	2.78073089700997\\
-2.70690407079243	2.79069767441861\\
-2.65849221922118	2.84053156146179\\
-2.65846969506775	2.85049833887043\\
-2.55197918791332	2.96013289036545\\
-2.55195734194649	2.97009966777409\\
-2.52291840294492	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.395	0\\
-4.39276417446218	0.598006644518272\\
-4.39230110995105	0.737541528239203\\
-4.38258536229333	0.74750830564784\\
-4.38255226362593	0.757475083056478\\
-4.34369240039421	0.79734219269103\\
-4.34365952026063	0.807308970099668\\
-4.29508915392805	0.857142857142857\\
-4.29505655121765	0.867109634551495\\
-4.25620382904001	0.906976744186046\\
-4.25617144751364	0.916943521594685\\
-4.21732218551017	0.956810631229236\\
-4.21729002635868	0.966777408637874\\
-4.16873291345239	1.01661129568106\\
-4.16870103643069	1.0265780730897\\
-4.12985891846829	1.06644518272425\\
-4.12982726647178	1.07641196013289\\
-4.0327364048343	1.17607973421927\\
-4.03270526589055	1.18604651162791\\
-3.98416601852849	1.2358803986711\\
-3.98413516820942	1.24584717607973\\
-3.93560052873778	1.29568106312292\\
-3.93556996883146	1.30564784053156\\
-3.89674583249499	1.34551495016611\\
-3.89671550437434	1.35548172757475\\
-3.84818980348433	1.40531561461794\\
-3.84815976902418	1.41528239202658\\
-3.80934278466048	1.45514950166113\\
-3.80931298463663	1.46511627906977\\
-3.71228459926172	1.56478405315615\\
-3.71225533323328	1.57475083056478\\
-3.66374751792889	1.62458471760797\\
-3.66371855205689	1.63455149501661\\
-3.61521535077243	1.6843853820598\\
-3.61518668684526	1.69435215946844\\
-3.57638770511461	1.73421926910299\\
-3.57635928238507	1.74418604651163\\
-3.52786502989384	1.79401993355482\\
-3.52783691235742	1.80398671096346\\
-3.47934727666547	1.85382059800664\\
-3.47931946611071	1.86378737541528\\
-3.38235467764507	1.96345514950166\\
-3.382327422629	1.9734219269103\\
-3.33385135999475	2.02325581395349\\
-3.33382441699759	2.03322259136213\\
-3.28535297503625	2.08305647840532\\
-3.28532634584675	2.09302325581395\\
-3.24655277602109	2.1328903654485\\
-3.2465263977112	2.14285714285714\\
-3.19806391569613	2.19269102990033\\
-3.1980378544428	2.20265780730897\\
-3.14957999596229	2.25249169435216\\
-3.14955425355442	2.2624584717608\\
-3.04296364093552	2.37209302325581\\
-3.04293854158558	2.38205980066445\\
-3.00418324215143	2.421926910299\\
-3.00415840071296	2.43189368770764\\
-2.95571876092413	2.48172757475083\\
-2.95569424515848	2.49169435215947\\
-2.90725923398149	2.54152823920266\\
-2.90723504567785	2.5514950166113\\
-2.85880466420974	2.60132890365449\\
-2.85878080515738	2.61129568106312\\
-2.75224995795683	2.72093023255814\\
-2.75222676277505	2.73089700996678\\
-2.70381027706179	2.78073089700997\\
-2.70378741649943	2.79069767441861\\
-2.65537556492818	2.84053156146179\\
-2.65535304077474	2.85049833887043\\
-2.60694582446446	2.90033222591362\\
-2.60692363850951	2.91029900332226\\
-2.55852105858342	2.96013289036545\\
-2.5584992126166	2.97009966777409\\
-2.52946027361503	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.295	0\\
-4.29280394089872	0.598006644518272\\
-4.29192729485924	0.867109634551495\\
-4.2530745726816	0.906976744186046\\
-4.25304219115523	0.916943521594685\\
-4.21419292915176	0.956810631229236\\
-4.21416077000027	0.966777408637874\\
-4.16560365709398	1.01661129568106\\
-4.16557178007228	1.0265780730897\\
-4.12672966210988	1.06644518272425\\
-4.12669801011338	1.07641196013289\\
-4.07814982861323	1.12624584717608\\
-4.07811846199389	1.13621262458472\\
-4.03928349024446	1.17607973421927\\
-4.03925235130071	1.18604651162791\\
-3.93247212648215	1.29568106312292\\
-3.93244156657583	1.30564784053156\\
-3.89361743023936	1.34551495016611\\
-3.89358710211871	1.35548172757475\\
-3.8450614012287	1.40531561461794\\
-3.84503136676855	1.41528239202658\\
-3.80621438240484	1.45514950166113\\
-3.80618458238099	1.46511627906977\\
-3.75766782287114	1.51495016611296\\
-3.75763831975568	1.5249169435216\\
-3.7188284896121	1.56478405315615\\
-3.71879922358366	1.57475083056478\\
-3.61208734655977	1.6843853820598\\
-3.6120586826326	1.69435215946844\\
-3.57325970090195	1.73421926910299\\
-3.57323127817241	1.74418604651163\\
-3.52473702568118	1.79401993355482\\
-3.52470890814476	1.80398671096346\\
-3.47621927245281	1.85382059800664\\
-3.47619146189805	1.86378737541528\\
-3.43740333449309	1.90365448504983\\
-3.43737576924681	1.91362126245847\\
-3.38889508699876	1.96345514950166\\
-3.38886783198268	1.9734219269103\\
-3.28222629708883	2.08305647840532\\
-3.28219966789933	2.09302325581395\\
-3.24342609807367	2.1328903654485\\
-3.24339971976378	2.14285714285714\\
-3.19493723774872	2.19269102990033\\
-3.19491117649538	2.20265780730897\\
-3.14645331801487	2.25249169435216\\
-3.146427575607	2.2624584717608\\
-3.0979743417372	2.31229235880399\\
-3.09794891996378	2.32225913621263\\
-3.04950031178586	2.37209302325581\\
-3.04947521243591	2.38205980066445\\
-2.95259283114682	2.48172757475083\\
-2.95256831538117	2.49169435215947\\
-2.90413330420418	2.54152823920266\\
-2.90410911590054	2.5514950166113\\
-2.85567873443243	2.60132890365449\\
-2.85565487538007	2.61129568106312\\
-2.80722912472266	2.66112956810631\\
-2.80720559671091	2.67109634551495\\
-2.75878447797036	2.72093023255814\\
-2.75876128278858	2.73089700996678\\
-2.65225084451779	2.84053156146179\\
-2.65222832036435	2.85049833887043\\
-2.60382110405406	2.90033222591362\\
-2.60379891809912	2.91029900332226\\
-2.55539633817303	2.96013289036545\\
-2.55537449220621	2.97009966777409\\
-2.52633555320463	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.195	0\\
-4.19284372101186	0.598006644518272\\
-4.19160150508993	0.98671096345515\\
-4.16246740418037	1.01661129568106\\
-4.16243552715867	1.0265780730897\\
-4.12359340919627	1.06644518272425\\
-4.12356175719976	1.07641196013289\\
-4.07501357569962	1.12624584717608\\
-4.07498220908028	1.13621262458472\\
-4.03614723733085	1.17607973421927\\
-4.0361160983871	1.18604651162791\\
-3.98757685102503	1.2358803986711\\
-3.98754600070596	1.24584717607973\\
-3.93901136123433	1.29568106312292\\
-3.93898080132801	1.30564784053156\\
-3.84192560370292	1.40531561461794\\
-3.84189556924277	1.41528239202658\\
-3.80307858487907	1.45514950166113\\
-3.80304878485522	1.46511627906977\\
-3.75453202534536	1.51495016611296\\
-3.7545025222299	1.5249169435216\\
-3.71569269208632	1.56478405315615\\
-3.71566342605789	1.57475083056478\\
-3.6671556107535	1.62458471760797\\
-3.66712664488149	1.63455149501661\\
-3.61862344359704	1.6843853820598\\
-3.61859477966987	1.69435215946844\\
-3.57979579793922	1.73421926910299\\
-3.57976737520967	1.74418604651163\\
-3.47308654765174	1.85382059800664\\
-3.47305873709699	1.86378737541528\\
-3.43427060969202	1.90365448504983\\
-3.43424304444574	1.91362126245847\\
-3.38576236219769	1.96345514950166\\
-3.38573510718162	1.9734219269103\\
-3.33725904454737	2.02325581395349\\
-3.33723210155021	2.03322259136213\\
-3.28876065958887	2.08305647840532\\
-3.28873403039937	2.09302325581395\\
-3.24996046057371	2.1328903654485\\
-3.24993408226382	2.14285714285714\\
-3.1433231256583	2.25249169435216\\
-3.14329738325044	2.2624584717608\\
-3.09484414938063	2.31229235880399\\
-3.09481872760721	2.32225913621263\\
-3.04637011942929	2.37209302325581\\
-3.04634502007934	2.38205980066445\\
-3.0075897206452	2.421926910299\\
-3.00756487920672	2.43189368770764\\
-2.95912523941789	2.48172757475083\\
-2.95910072365224	2.49169435215947\\
-2.85254981472832	2.60132890365449\\
-2.85252595567597	2.61129568106312\\
-2.80410020501856	2.66112956810631\\
-2.8040766770068	2.67109634551495\\
-2.75565555826625	2.72093023255814\\
-2.75563236308447	2.73089700996678\\
-2.70721587737122	2.78073089700997\\
-2.70719301680886	2.79069767441861\\
-2.65878116523761	2.84053156146179\\
-2.65875864108417	2.85049833887043\\
-2.55226860971994	2.96013289036545\\
-2.55224676375312	2.97009966777409\\
-2.52320782475154	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.095	0\\
-4.09288351480168	0.598006644518272\\
-4.09129071741222	1.1063122923588\\
-4.07187161195346	1.12624584717608\\
-4.07184024533411	1.13621262458472\\
-4.03300527358468	1.17607973421927\\
-4.03297413464093	1.18604651162791\\
-3.98443488727886	1.2358803986711\\
-3.9844040369598	1.24584717607973\\
-3.93586939748816	1.29568106312292\\
-3.93583883758184	1.30564784053156\\
-3.89701470124537	1.34551495016611\\
-3.89698437312472	1.35548172757475\\
-3.84845867223471	1.40531561461794\\
-3.84842863777456	1.41528239202658\\
-3.80961165341085	1.45514950166113\\
-3.80958185338701	1.46511627906977\\
-3.71255373840488	1.56478405315615\\
-3.71252447237644	1.57475083056478\\
-3.66401665707206	1.62458471760797\\
-3.66398769120005	1.63455149501661\\
-3.61548448991559	1.6843853820598\\
-3.61545582598843	1.69435215946844\\
-3.57665684425778	1.73421926910299\\
-3.57662842152823	1.74418604651163\\
-3.52813416903701	1.79401993355482\\
-3.52810605150058	1.80398671096346\\
-3.47961641580863	1.85382059800664\\
-3.47958860525388	1.86378737541528\\
-3.38262413248068	1.96345514950166\\
-3.38259687746461	1.9734219269103\\
-3.33412081483036	2.02325581395349\\
-3.33409387183319	2.03322259136213\\
-3.28562242987186	2.08305647840532\\
-3.28559580068236	2.09302325581395\\
-3.2468222308567	2.1328903654485\\
-3.24679585254681	2.14285714285714\\
-3.19833337053174	2.19269102990033\\
-3.19830730927841	2.20265780730897\\
-3.1498494507979	2.25249169435216\\
-3.14982370839003	2.2624584717608\\
-3.04323328977869	2.37209302325581\\
-3.04320819042875	2.38205980066445\\
-3.0044528909946	2.421926910299\\
-3.00442804955612	2.43189368770764\\
-2.9559884097673	2.48172757475083\\
-2.95596389400164	2.49169435215947\\
-2.90752888282465	2.54152823920266\\
-2.90750469452102	2.5514950166113\\
-2.85907431305291	2.60132890365449\\
-2.85905045400055	2.61129568106312\\
-2.75251960679999	2.72093023255814\\
-2.75249641161821	2.73089700996678\\
-2.70407992590496	2.78073089700997\\
-2.7040570653426	2.79069767441861\\
-2.65564521377135	2.84053156146179\\
-2.65562268961791	2.85049833887043\\
-2.60721547330763	2.90033222591362\\
-2.60719328735268	2.91029900332226\\
-2.55879070742659	2.96013289036545\\
-2.55876886145977	2.97009966777409\\
-2.52972992245819	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.995	0\\
-3.99292332226823	0.598006644518272\\
-3.99099506442704	1.22591362126246\\
-3.98128732661267	1.2358803986711\\
-3.9812564762936	1.24584717607973\\
-3.93272183682196	1.29568106312292\\
-3.93269127691564	1.30564784053156\\
-3.89386714057917	1.34551495016611\\
-3.89383681245852	1.35548172757475\\
-3.84531111156851	1.40531561461794\\
-3.84528107710836	1.41528239202658\\
-3.80646409274466	1.45514950166113\\
-3.80643429272081	1.46511627906977\\
-3.75791753321095	1.51495016611296\\
-3.75788803009549	1.52491694352159\\
-3.71907819995191	1.56478405315615\\
-3.71904893392347	1.57475083056478\\
-3.61233749856299	1.6843853820598\\
-3.61230883463582	1.69435215946844\\
-3.57350985290517	1.73421926910299\\
-3.57348143017563	1.74418604651163\\
-3.5249871776844	1.79401993355482\\
-3.52495906014798	1.80398671096346\\
-3.47646942445603	1.85382059800664\\
-3.47644161390127	1.86378737541528\\
-3.43765348649631	1.90365448504983\\
-3.43762592125003	1.91362126245847\\
-3.38914523900198	1.96345514950166\\
-3.3891179839859	1.9734219269103\\
-3.28247681851968	2.08305647840532\\
-3.28245018933018	2.09302325581395\\
-3.24367661950452	2.1328903654485\\
-3.24365024119463	2.14285714285714\\
-3.19518775917956	2.19269102990033\\
-3.19516169792623	2.20265780730897\\
-3.14670383944572	2.25249169435216\\
-3.14667809703785	2.2624584717608\\
-3.09822486316805	2.31229235880399\\
-3.09819944139462	2.32225913621262\\
-3.0497508332167	2.37209302325581\\
-3.04972573386676	2.38205980066445\\
-2.95284358159027	2.48172757475083\\
-2.95281906582462	2.49169435215947\\
-2.90438405464763	2.54152823920266\\
-2.904359866344	2.5514950166113\\
-2.85592948487588	2.60132890365449\\
-2.85590562582353	2.61129568106312\\
-2.80747987516611	2.66112956810631\\
-2.80745634715436	2.67109634551495\\
-2.75903522841381	2.72093023255814\\
-2.75901203323203	2.73089700996678\\
-2.65250159496124	2.84053156146179\\
-2.6524790708078	2.85049833887043\\
-2.60407185449751	2.90033222591362\\
-2.60404966854257	2.91029900332226\\
-2.55564708861648	2.96013289036545\\
-2.55562524264966	2.97009966777409\\
-2.52658630364808	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.895	0\\
-3.89296314341157	0.598006644518272\\
-3.89068435067757	1.35548172757475\\
-3.84215864978755	1.40531561461794\\
-3.8421286153274	1.41528239202658\\
-3.8033116309637	1.45514950166113\\
-3.80328183093985	1.46511627906977\\
-3.75476507142999	1.51495016611296\\
-3.75473556831453	1.52491694352159\\
-3.71592573817095	1.56478405315615\\
-3.71589647214251	1.57475083056478\\
-3.66738865683813	1.62458471760797\\
-3.66735969096612	1.63455149501661\\
-3.61885648968166	1.6843853820598\\
-3.6188278257545	1.69435215946844\\
-3.52183549363202	1.79401993355482\\
-3.5218073760956	1.80398671096346\\
-3.47331774040365	1.85382059800664\\
-3.47328992984889	1.86378737541528\\
-3.43450180244393	1.90365448504983\\
-3.43447423719765	1.91362126245847\\
-3.3859935549496	1.96345514950166\\
-3.38596629993352	1.9734219269103\\
-3.33749023729928	2.02325581395349\\
-3.33746329430211	2.03322259136213\\
-3.28899185234078	2.08305647840532\\
-3.28896522315128	2.09302325581395\\
-3.19203642686342	2.19269102990033\\
-3.19201036561009	2.20265780730897\\
-3.14355250712958	2.25249169435216\\
-3.14352676472171	2.2624584717608\\
-3.09507353085191	2.31229235880399\\
-3.09504810907848	2.32225913621262\\
-3.04659950090056	2.37209302325581\\
-3.04657440155062	2.38205980066445\\
-3.00781910211647	2.421926910299\\
-3.007794260678	2.43189368770764\\
-2.95935462088917	2.48172757475083\\
-2.95933010512352	2.49169435215947\\
-2.8527791961996	2.60132890365449\\
-2.85275533714725	2.61129568106312\\
-2.80432958648983	2.66112956810631\\
-2.80430605847808	2.67109634551495\\
-2.75588493973753	2.72093023255814\\
-2.75586174455575	2.73089700996678\\
-2.7074452588425	2.78073089700997\\
-2.70742239828014	2.7906976744186\\
-2.65901054670888	2.84053156146179\\
-2.65898802255545	2.85049833887043\\
-2.55249799119122	2.96013289036545\\
-2.5524761452244	2.97009966777409\\
-2.52343720622282	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.795	0\\
-3.79300297823175	0.598006644518272\\
-3.79041995424093	1.47508305647841\\
-3.75160665897727	1.51495016611296\\
-3.75157715586181	1.52491694352159\\
-3.71276732571823	1.56478405315615\\
-3.71273805968979	1.57475083056478\\
-3.66423024438541	1.62458471760797\\
-3.6642012785134	1.63455149501661\\
-3.61569807722894	1.6843853820598\\
-3.61566941330178	1.69435215946844\\
-3.57687043157113	1.73421926910299\\
-3.57684200884158	1.74418604651163\\
-3.52834775635036	1.79401993355482\\
-3.52831963881393	1.80398671096346\\
-3.47983000312198	1.85382059800664\\
-3.47980219256723	1.86378737541528\\
-3.38283793807455	1.96345514950166\\
-3.38281068305848	1.9734219269103\\
-3.33433462042423	2.02325581395349\\
-3.33430767742707	2.03322259136213\\
-3.28583623546573	2.08305647840532\\
-3.28580960627623	2.09302325581395\\
-3.24703603645057	2.1328903654485\\
-3.24700965814068	2.14285714285714\\
-3.19854717612561	2.19269102990033\\
-3.19852111487228	2.20265780730897\\
-3.0919191651674	2.31229235880399\\
-3.09189374339398	2.32225913621262\\
-3.04344513521606	2.37209302325581\\
-3.04342003586612	2.38205980066445\\
-3.00466473643197	2.421926910299\\
-3.00463989499349	2.43189368770764\\
-2.95620025520466	2.48172757475083\\
-2.95617573943901	2.49169435215947\\
-2.90774072826202	2.54152823920266\\
-2.90771653995839	2.5514950166113\\
-2.85928615849027	2.60132890365449\\
-2.85926229943792	2.61129568106312\\
-2.7527318212483	2.72093023255814\\
-2.75270862606652	2.73089700996678\\
-2.70429214035327	2.78073089700997\\
-2.70426927979091	2.7906976744186\\
-2.65585742821966	2.84053156146179\\
-2.65583490406622	2.85049833887043\\
-2.60742768775594	2.90033222591362\\
-2.60740550180099	2.91029900332226\\
-2.5590029218749	2.96013289036545\\
-2.55898107590808	2.97009966777409\\
-2.5299421369065	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.695	0\\
-3.69304282672883	0.598006644518272\\
-3.69017109782989	1.59468438538206\\
-3.66106657745507	1.62458471760797\\
-3.66103761158306	1.63455149501661\\
-3.61253441029861	1.6843853820598\\
-3.61250574637144	1.69435215946844\\
-3.57370676464079	1.73421926910299\\
-3.57367834191124	1.74418604651163\\
-3.52518408942002	1.79401993355482\\
-3.52515597188359	1.80398671096346\\
-3.47666633619164	1.85382059800664\\
-3.47663852563689	1.86378737541528\\
-3.43785039823192	1.90365448504983\\
-3.43782283298564	1.91362126245847\\
-3.38934215073759	1.96345514950166\\
-3.38931489572152	1.9734219269103\\
-3.2826737302553	2.08305647840532\\
-3.2826471010658	2.09302325581395\\
-3.24387353124013	2.1328903654485\\
-3.24384715293025	2.14285714285714\\
-3.19538467091518	2.19269102990033\\
-3.19535860966184	2.20265780730897\\
-3.14690075118133	2.25249169435216\\
-3.14687500877347	2.2624584717608\\
-3.09842177490366	2.31229235880399\\
-3.09839635313024	2.32225913621262\\
-3.04994774495232	2.37209302325581\\
-3.04992264560238	2.38205980066445\\
-2.95304049332589	2.48172757475083\\
-2.95301597756023	2.49169435215947\\
-2.90458096638324	2.54152823920266\\
-2.90455677807961	2.5514950166113\\
-2.85612639661149	2.60132890365449\\
-2.85610253755914	2.61129568106312\\
-2.80767678690173	2.66112956810631\\
-2.80765325888997	2.67109634551495\\
-2.75923214014942	2.72093023255814\\
-2.75920894496764	2.73089700996678\\
-2.65269888910316	2.84053156146179\\
-2.65267636494973	2.85049833887043\\
-2.60426914863944	2.90033222591362\\
-2.60424696268449	2.91029900332226\\
-2.5558443827584	2.96013289036545\\
-2.55582253679158	2.97009966777409\\
-2.52678359779001	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.595	0\\
-3.59308268890287	0.598006644518272\\
-3.58990957861422	1.72425249169435\\
-3.52201656733837	1.79401993355482\\
-3.52198844980195	1.80398671096346\\
-3.47349881411	1.85382059800664\\
-3.47347100355525	1.86378737541528\\
-3.43468287615028	1.90365448504983\\
-3.434655310904	1.91362126245847\\
-3.38617462865595	1.96345514950166\\
-3.38614737363988	1.9734219269103\\
-3.33767131100563	2.02325581395349\\
-3.33764436800847	2.03322259136213\\
-3.28917292604713	2.08305647840532\\
-3.28914629685763	2.09302325581395\\
-3.19221791661771	2.19269102990033\\
-3.19219185536437	2.20265780730897\\
-3.14373399688386	2.25249169435216\\
-3.143708254476	2.2624584717608\\
-3.09525502060619	2.31229235880399\\
-3.09522959883277	2.32225913621262\\
-3.04678099065485	2.37209302325581\\
-3.0467558913049	2.38205980066445\\
-3.00800059187076	2.421926910299\\
-3.00797575043228	2.43189368770764\\
-2.95953611064345	2.48172757475083\\
-2.9595115948778	2.49169435215947\\
-2.85296094275365	2.60132890365449\\
-2.85293708370129	2.61129568106312\\
-2.80451133304388	2.66112956810631\\
-2.80448780503213	2.67109634551495\\
-2.75606668629158	2.72093023255814\\
-2.7560434911098	2.73089700996678\\
-2.70762700539654	2.78073089700997\\
-2.70760414483418	2.7906976744186\\
-2.65919229326293	2.84053156146179\\
-2.65916976910949	2.85049833887043\\
-2.55268012733187	2.96013289036545\\
-2.55265828136505	2.97009966777409\\
-2.52361934236348	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.495	0\\
-3.49312256475393	0.598006644518272\\
-3.48969337968948	1.84385382059801\\
-3.47999556555676	1.85382059800664\\
-3.47996775500201	1.86378737541528\\
-3.38300350050933	1.96345514950166\\
-3.38297624549326	1.9734219269103\\
-3.33450018285901	2.02325581395349\\
-3.33447323986184	2.03322259136213\\
-3.28600179790051	2.08305647840532\\
-3.28597516871101	2.09302325581395\\
-3.24720159888535	2.1328903654485\\
-3.24717522057546	2.14285714285714\\
-3.19871273856039	2.19269102990033\\
-3.19868667730706	2.20265780730897\\
-3.09208472760218	2.31229235880399\\
-3.09205930582876	2.32225913621262\\
-3.04361069765084	2.37209302325581\\
-3.04358559830089	2.38205980066445\\
-3.00483029886675	2.421926910299\\
-3.00480545742827	2.43189368770764\\
-2.95636581763944	2.48172757475083\\
-2.95634130187379	2.49169435215947\\
-2.9079062906968	2.54152823920266\\
-2.90788210239317	2.5514950166113\\
-2.85945172092505	2.60132890365449\\
-2.8594278618727	2.61129568106312\\
-2.75289766147411	2.72093023255814\\
-2.75287446629233	2.73089700996678\\
-2.70445798057908	2.78073089700997\\
-2.70443512001672	2.7906976744186\\
-2.65602326844546	2.84053156146179\\
-2.65600074429203	2.85049833887043\\
-2.60759352798174	2.90033222591362\\
-2.6075713420268	2.91029900332226\\
-2.55916876210071	2.96013289036545\\
-2.55914691613388	2.97009966777409\\
-2.53010797713231	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.395	0\\
-3.39316245428206	0.598006644518272\\
-3.38946580483599	1.9734219269103\\
-3.28282491378432	2.08305647840532\\
-3.28279828459482	2.09302325581395\\
-3.24402471476916	2.1328903654485\\
-3.24399833645927	2.14285714285714\\
-3.1955358544442	2.19269102990033\\
-3.19550979319087	2.20265780730897\\
-3.14705193471036	2.25249169435216\\
-3.14702619230249	2.2624584717608\\
-3.09857295843269	2.31229235880399\\
-3.09854753665926	2.32225913621262\\
-3.00165465327644	2.421926910299\\
-3.00162981183796	2.43189368770764\\
-2.95319017204914	2.48172757475083\\
-2.95316565628348	2.49169435215947\\
-2.90473064510649	2.54152823920266\\
-2.90470645680286	2.5514950166113\\
-2.85627607533474	2.60132890365449\\
-2.85625221628239	2.61129568106312\\
-2.80782646562498	2.66112956810631\\
-2.80780293761322	2.67109634551495\\
-2.75938181887267	2.72093023255814\\
-2.75935862369089	2.73089700996678\\
-2.65284856782641	2.84053156146179\\
-2.65282604367298	2.85049833887043\\
-2.60441882736269	2.90033222591362\\
-2.60439664140775	2.91029900332226\\
-2.55599406148165	2.96013289036545\\
-2.55597221551483	2.97009966777409\\
-2.52693327651326	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.295	0\\
-3.29320235748733	0.598006644518272\\
-3.28928226461294	2.09302325581395\\
-3.19235388437302	2.19269102990033\\
-3.19232782311968	2.20265780730897\\
-3.14386996463917	2.25249169435216\\
-3.14384422223131	2.2624584717608\\
-3.0953909883615	2.31229235880399\\
-3.09536556658808	2.32225913621262\\
-3.04691695841016	2.37209302325581\\
-3.04689185906021	2.38205980066445\\
-3.00813655962607	2.421926910299\\
-3.00811171818759	2.43189368770764\\
-2.95967207839876	2.48172757475083\\
-2.95964756263311	2.49169435215947\\
-2.85309691050896	2.60132890365449\\
-2.8530730514566	2.61129568106312\\
-2.80464730079919	2.66112956810631\\
-2.80462377278744	2.67109634551495\\
-2.75620265404689	2.72093023255814\\
-2.75617945886511	2.73089700996678\\
-2.70776297315185	2.78073089700997\\
-2.70774011258949	2.7906976744186\\
-2.65932826101824	2.84053156146179\\
-2.6593057368648	2.85049833887043\\
-2.55281609508718	2.96013289036545\\
-2.55279424912036	2.97009966777409\\
-2.52375531011879	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.195	0\\
-3.19326718189629	0.588039867109635\\
-3.18911487648225	2.21262458471761\\
-3.09220506792995	2.31229235880399\\
-3.09217964615653	2.32225913621262\\
-3.04373103797861	2.37209302325581\\
-3.04370593862867	2.38205980066445\\
-3.00495063919452	2.421926910299\\
-3.00492579775604	2.43189368770764\\
-2.95648615796722	2.48172757475083\\
-2.95646164220156	2.49169435215947\\
-2.90802663102457	2.54152823920266\\
-2.90800244272094	2.5514950166113\\
-2.85957206125282	2.60132890365449\\
-2.85954820220047	2.61129568106312\\
-2.75301800180188	2.72093023255814\\
-2.7529948066201	2.73089700996678\\
-2.70457832090685	2.78073089700997\\
-2.70455546034449	2.7906976744186\\
-2.65614360877324	2.84053156146179\\
-2.6561210846198	2.85049833887043\\
-2.60771386830951	2.90033222591362\\
-2.60769168235457	2.91029900332226\\
-2.55928910242848	2.96013289036545\\
-2.55926725646166	2.97009966777409\\
-2.53022831746008	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-3.095	0\\
-3.09330643691867	0.588039867109635\\
-3.08896384451402	2.33222591362126\\
-3.00176079694866	2.421926910299\\
-3.00173595551018	2.43189368770764\\
-2.95329631572136	2.48172757475083\\
-2.9532717999557	2.49169435215947\\
-2.90483678877871	2.54152823920266\\
-2.90481260047508	2.5514950166113\\
-2.85638221900696	2.60132890365449\\
-2.85635835995461	2.61129568106312\\
-2.8079326092972	2.66112956810631\\
-2.80790908128544	2.67109634551495\\
-2.75948796254489	2.72093023255814\\
-2.75946476736311	2.73089700996678\\
-2.65295500383923	2.84053156146179\\
-2.65293247968579	2.85049833887043\\
-2.60452526337551	2.90033222591362\\
-2.60450307742056	2.91029900332226\\
-2.55610049749447	2.96013289036545\\
-2.55607865152765	2.97009966777409\\
-2.52703971252607	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.995	0\\
-2.99334570538467	0.588039867109635\\
-2.98882923037518	2.45182724252492\\
-2.9597656182133	2.48172757475083\\
-2.95974110244765	2.49169435215947\\
-2.85319061149016	2.60132890365449\\
-2.85316675243781	2.61129568106312\\
-2.80474100178039	2.66112956810631\\
-2.80471747376864	2.67109634551495\\
-2.75629635502809	2.72093023255814\\
-2.75627315984631	2.73089700996678\\
-2.70785667413305	2.78073089700997\\
-2.70783381357069	2.7906976744186\\
-2.65942196199944	2.84053156146179\\
-2.659399437846	2.85049833887043\\
-2.55291009654367	2.96013289036545\\
-2.55288825057684	2.97009966777409\\
-2.52384931157527	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.895	0\\
-2.89338498729436	0.588039867109635\\
-2.88871123856975	2.57142857142857\\
-2.85965318178776	2.60132890365449\\
-2.85962932273541	2.61129568106312\\
-2.75309912233682	2.72093023255814\\
-2.75307592715504	2.73089700996678\\
-2.70465944144179	2.78073089700997\\
-2.70463658087943	2.7906976744186\\
-2.65622472930817	2.84053156146179\\
-2.65620220515474	2.85049833887043\\
-2.60779498884445	2.90033222591362\\
-2.60777280288951	2.91029900332226\\
-2.55937022296342	2.96013289036545\\
-2.5593483769966	2.97009966777409\\
-2.53030943799502	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.795	0\\
-2.79342428264778	0.588039867109635\\
-2.78861000246065	2.69102990033223\\
-2.75955750371495	2.72093023255814\\
-2.75953430853317	2.73089700996678\\
-2.65302454500929	2.84053156146179\\
-2.65300202085585	2.85049833887043\\
-2.60459480454556	2.90033222591362\\
-2.60457261859062	2.91029900332226\\
-2.55617003866453	2.96013289036545\\
-2.55614819269771	2.97009966777409\\
-2.52710925369613	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.695	0\\
-2.693463591445	0.588039867109635\\
-2.68852565547415	2.81063122923588\\
-2.65947871744089	2.84053156146179\\
-2.65945619328745	2.85049833887043\\
-2.55296685198511	2.96013289036545\\
-2.55294500601829	2.97009966777409\\
-2.52390606701672	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.595	0\\
-2.59350291368607	0.588039867109635\\
-2.5884582587111	2.93023255813953\\
-2.55941688408617	2.96013289036545\\
-2.55939503811935	2.97009966777409\\
-2.53035640132828	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.495	0\\
-2.49354224937103	0.588039867109635\\
-2.48851479166926	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.395	0\\
-2.39358159849997	0.588039867109635\\
-2.38872581195761	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.295	0\\
-2.29362096107291	0.588039867109635\\
-2.28893683245113	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.195	0\\
-2.19366033708993	0.588039867109635\\
-2.18914792576312	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.095	0\\
-2.09369972655107	0.588039867109635\\
-2.08935909189145	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.995	0\\
-1.9937391294564	0.588039867109635\\
-1.98957018273022	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.895	0\\
-1.89377854580597	0.588039867109635\\
-1.88978127068906	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.795	0\\
-1.79381797559983	0.588039867109635\\
-1.78999242948776	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.695	0\\
-1.69385741883803	0.588039867109635\\
-1.69020455939021	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.595	0\\
-1.59389687552065	0.588039867109635\\
-1.59041676492162	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.495	0\\
-1.49393634564772	0.588039867109635\\
-1.49062904608343	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.395	0\\
-1.39397582921931	0.588039867109635\\
-1.3908414028771	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.295	0\\
-1.29401532623547	0.588039867109635\\
-1.29105383530408	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.195	0\\
-1.19405483669627	0.588039867109635\\
-1.19126634336583	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.095	0\\
-1.09409436060174	0.588039867109635\\
-1.09147892706379	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.994999999999999	0\\
-0.994143888604996	0.578073089700997\\
-0.991691586399415	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.894999999999999	0\\
-0.894182759012581	0.578073089700997\\
-0.891904321374162	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.794999999999999	0\\
-0.794221642631491	0.578073089700997\\
-0.792117131989481	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.694999999999999	0\\
-0.694260539461778	0.578073089700997\\
-0.692330018246821	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.594999999999999	0\\
-0.594299449503497	0.578073089700997\\
-0.592542980147637	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.494999999999999	0\\
-0.494338372756702	0.578073089700997\\
-0.492756017693378	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.394999999999999	0\\
-0.394377309221445	0.578073089700997\\
-0.392969130885498	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.294999999999999	0\\
0.00499999400289985	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.194999999999999	0\\
0.00499999600126735	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0949999999999989	0\\
0.00499999800030101	0.0996677740863787\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.446\fwidth,
at={(0.54\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_{2}$}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001943	2.98006644518272\\
0.0148250041209135	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001721	2.88039867109635\\
0.0344945305877649	2.9202657807309\\
0.113147102102789	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001499	2.78073089700997\\
0.0345140335437399	2.82059800664452\\
0.211600257265934	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000001322	2.68106312292359\\
0.0345335559601474	2.72093023255814\\
0.310184533843382	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.005000000000011	2.58139534883721\\
0.0345530978585096	2.62126245847176\\
0.408895376342303	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000878	2.48172757475083\\
0.0345726592603732	2.52159468438538\\
0.507736809955534	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000655	2.38205980066445\\
0.0345922401873162	2.421926910299\\
0.606708899042164	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000433	2.28239202657807\\
0.0444824713181489	2.33222591362126\\
0.705813029245418	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000256	2.18272425249169\\
0.044508630507766	2.23255813953488\\
0.805048605372742	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00500000000000034	2.08305647840532\\
0.0445348158162053	2.1328903654485\\
0.90441635351691	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.98338870431894\\
0.0445610272723873	2.03322259136213\\
1.00391501762492	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.88372093023256\\
0.0544840981693011	1.94352159468439\\
1.10354598504302	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.78405315614618\\
0.0545169268789545	1.84385382059801\\
1.2033086607528	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.6843853820598\\
0.054549788380577	1.74418604651163\\
1.30320377189404	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999856	1.58471760797342\\
0.0644992357723111	1.65448504983389\\
1.40323138474454	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.48504983388704\\
0.0645387470944701	1.55481727574751\\
1.50339090450156	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.38538205980066\\
0.0745080304218537	1.46511627906977\\
1.60368305878247	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.28571428571429\\
0.0844905511714233	1.37541528239203\\
1.70410791412416	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.18604651162791\\
0.0944863278479362	1.28571428571429\\
1.80466619796808	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999901	1.08637873754153\\
0.104495378982187	1.19601328903655\\
1.90535863683958	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.986710963455149\\
0.124473897020196	1.11627906976744\\
2.00618529518523	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.887043189368771\\
0.144478976082243	1.03654485049834\\
2.10714755543949	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.787375415282392\\
0.174480083257565	0.966777408637874\\
2.20824876773688	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.687707641196013\\
0.224473235777834	0.916943521594685\\
2.30949290770822	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999945	0.588039867109635\\
0.30448105298275	0.897009966777409\\
2.41085900433324	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.488372093023256\\
0.494478351529172	0.986710963455149\\
2.51234455645882	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.388704318936877\\
1.33446957874273	1.72425249169435\\
2.61396275542291	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.289036544850498\\
0.704487002215515	0.996677740863787\\
1.12311544168532	1.41528239202658\\
1.51075274566763	1.80398671096346\\
1.67897572995927	1.9734219269103\\
2.09354850704636	2.39202657807309\\
2.46955944758174	2.77076411960133\\
2.69806622130659	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.18936877076412\\
2.81499994379998	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.00499999999999989	0.0897009966777409\\
2.91499994179998	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0\\
3.00499993999997	2.99003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105	0\\
3.00499994199998	2.89036544850498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.205	0\\
3.00499994399998	2.7906976744186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.305	0\\
3.00499994599998	2.69102990033223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.405	0\\
3.00499994799998	2.59136212624585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.505	0\\
3.00499994999998	2.49169435215947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.605	0\\
3.00499995199998	2.39202657807309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.705	0\\
3.00499995399998	2.29235880398671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.805	0\\
3.00499995599998	2.19269102990033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905	0\\
3.00499995799998	2.09302325581395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.005	0\\
3.00499995999998	1.99335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.105	0\\
3.00499996199998	1.8936877076412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.205	0\\
3.00499996399998	1.79401993355482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.305	0\\
3.00499996599998	1.69435215946844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.405	0\\
3.00499996799998	1.59468438538206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.505	0\\
3.00499996999998	1.49501661129568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.605	0\\
3.00499997199998	1.3953488372093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.705	0\\
3.00499997399998	1.29568106312292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.805	0\\
3.00499997599998	1.19601328903655\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.905	0\\
3.00499997799998	1.09634551495017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.005	0\\
3.00499997999998	0.996677740863787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.105	0\\
3.00499998199998	0.897009966777409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.205	0\\
3.00499998399998	0.79734219269103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.305	0\\
3.00499998599998	0.697674418604651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.405	0\\
3.00499998799999	0.598006644518272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.505	0\\
3.00499998999999	0.498338870431894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.605	0\\
3.00499999199999	0.398671096345515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.705	0\\
3.00499999399999	0.299003322259136\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.805	0\\
3.004999996	0.199335548172757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.905	0\\
3.004999998	0.0996677740863787\\
};
\end{axis}

\end{tikzpicture}%

==> eta200_T025_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=200,
xmax=201,
xtick={200,200.5,201},
xticklabels={-1,0.5,0},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
199.995	1\\
200.665	1\\
200.675	0\\
200.995	0\\
};

% \addplot [color=blue, dashdotted, line width=1.5pt]
%   table[row sep=crcr]{%
% 199.995	1\\
% 200.465	1\\
% 200.475	0.9599437228608\\
% 200.485	0.935161868862963\\
% 200.495	0.912061226259823\\
% 200.505	0.889705512192222\\
% 200.525	0.846095194677872\\
% 200.545	0.803209462875714\\
% 200.615	0.653904805322128\\
% 200.635	0.610294487807778\\
% 200.645	0.587938773740177\\
% 200.655	0.564838131137037\\
% 200.665	0.5400562771392\\
% 200.675	0.4599437228608\\
% 200.685	0.435161868862963\\
% 200.695	0.412061226259823\\
% 200.705	0.389705512192222\\
% 200.725	0.346095194677872\\
% 200.745	0.303209462875714\\
% 200.815	0.153904805322128\\
% 200.835	0.110294487807778\\
% 200.845	0.0879387737401771\\
% 200.855	0.0648381311370372\\
% 200.865	0.0400562771392003\\
% 200.875	0\\
% 200.995	0\\
% };
% \addlegendentry{Local}

\addplot [color=red, dashed, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
199.995	0.998506367200832\\
200.665	0.99850135172548\\
200.675	0.761454604182745\\
200.685	0.750751750043889\\
200.755	0.75024187697349\\
200.855	0.74904068218305\\
200.865	0.738903590239204\\
200.875	0.00147412922086687\\
200.885	1.39792661002502e-06\\
200.995	0\\
};


\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0\\
0.505	0\\
};
\addlegendentry{Initial data}
% \addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 0.005	0.459943722860787\\
% 0.015	0.435161868862964\\
% 0.025	0.412061226259833\\
% 0.035	0.389705512192227\\
% 0.045	0.36776896532268\\
% 0.055	0.34609519467786\\
% 0.0750000000000001	0.303209462875704\\
% 0.145	0.15390480532214\\
% 0.155	0.13223103467732\\
% 0.165	0.110294487807773\\
% 0.175	0.0879387737401668\\
% 0.185	0.0648381311370363\\
% 0.195	0.0400562771392128\\
% 0.205	3.33066907387547e-16\\
% 0.505	0\\
% };
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0\\
0.045	1.38466269666848e-05\\
0.055	0.00482018093956549\\
0.0650000000000001	0.749816304096499\\
0.0750000000000001	0.750224259061601\\
0.185	0.748988881097615\\
0.195	0.748503511588277\\
0.205	0.00149435884383586\\
0.215	1.41812092169236e-06\\
0.505	0\\
};
\addlegendentry{\eqref{eq:model} with $\eta=200$}
\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
ymax=0.1,
xlabel = {$t$},
ylabel = {$r$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Buffer},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.13	0.00250000000000006\\
0.14	0\\
0.2	0\\
};
%\addlegendentry{NL}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% 0	0.1\\
% 0.2	0.05\\
% };
% \addlegendentry{L}

\end{axis}

\end{tikzpicture}%

==> eta200_T15_3c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=197,
xmax=201,
xtick={197,198,199,200,201},
xticklabels={-4,-3,-2,-1,0},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.146,0.102)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
196.995	0\\
197.115	0\\
197.125	1\\
200.665	1\\
200.675	0.75\\
200.995	0.75\\
};
\addlegendentry{exact sol.}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
196.995	0.992706692599086\\
200.665	0.992571074971636\\
200.675	0.615809453412112\\
200.685	0.511562723302319\\
200.695	0.499992935064228\\
200.995	0.499237949267354\\
};
\addlegendentry{\eqref{eq:1to1NObuffer} $\eta=200$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
196.995	2.8421709430404e-14\\
197.055	2.34926815210201e-05\\
197.065	0.00077554772300914\\
197.075	0.0285303374762123\\
197.085	0.636439263650487\\
197.095	0.989018130656092\\
197.225	0.989034088635464\\
200.665	0.988843396848267\\
200.675	0.779139961773609\\
200.685	0.758697530594731\\
200.995	0.754554864586652\\
};
\addlegendentry{\eqref{eq:model} $\eta=200$}



\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.345\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.5\\
1.165	0.5\\
1.175	0\\
2.005	0\\
};
\addplot [color=blue, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499187636215126\\
1.155	0.493431028452771\\
1.165	0.485615060243176\\
1.175	0.0142965827327379\\
1.185	0.000211159953379614\\
1.205	1.5139412390397e-08\\
2.005	0\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499949718875517\\
1.155	0.494234262306561\\
1.165	0.48869687018829\\
1.175	0.0158539131734634\\
1.185	0.000251327849804195\\
1.205	1.97342373553511e-08\\
2.005	0\\
};

\end{axis}

\begin{axis}[%
width=0.25\fwidth,
height=0.4\fwidth,
at={(0.689\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ylabel = {$r$},
ymin=0,
ymax=0.3,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	0\\
0.34	0.00166666666666671\\
1.5	0.291666666666667\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	4.89226199329451e-07\\
0.36	0.00741631196994064\\
0.85	0.128855409055357\\
1.03	0.173644073665565\\
1.21	0.218592412578916\\
1.5	0.29134391080477\\
};

\end{axis}

\end{tikzpicture}%

==> eta200_T15_3c_unlimited.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\fwidth,
height=0.478\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=197,
xmax=201,
xtick={197,198,199,200,201},
xticklabels={-4,-3,-2,-1,0},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.02,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={at={(0.26,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
196.995	1\\
200.665	1\\
200.675	0\\
200.995	0\\
};
\addlegendentry{Initial data}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
196.995	0\\
197.165	3.94134437442517e-06\\
197.175	0.00140865741704488\\
197.195	0.98798245372069\\
197.235	0.988030719098447\\
200.665	0.987823412540791\\
200.675	0.787439958868845\\
200.685	0.753394699938212\\
200.695	0.751135610934057\\
200.725	0.750659188844111\\
200.995	0.747095737623084\\
};
\addlegendentry{\eqref{eq:model} $r_{\max}=0.15$}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
196.995	0\\
197.425	0.000105890264080699\\
197.435	0.00328150928399396\\
197.445	0.0740584217030573\\
197.455	0.93942931567787\\
197.465	0.985397064688925\\
200.665	0.985161705963321\\
200.675	0.784398417314748\\
200.685	0.762480071342139\\
200.995	0.758299248865143\\
};
\addlegendentry{\eqref{eq:model} $r_{\max}=\infty$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0.278\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0\\
2.005	0\\
};
\addplot [color=blue, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499949593951516\\
1.495	0.492605316818001\\
1.655	0.491770615867621\\
1.665	0.484049854221689\\
1.675	0.0203010764357581\\
1.685	0.000422880448655238\\
1.695	5.79353774909919e-06\\
1.985	0\\
2.005	0\\
};
\addplot [color=red, dashed, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00499999999999989	0.499949593951516\\
1.495	0.492605316818001\\
1.655	0.491770405324988\\
1.665	0.484037264897154\\
1.675	0.0203133310339845\\
1.685	0.000423415328605792\\
1.695	5.80479269718381e-06\\
1.985	0\\
2.005	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=0.2\fwidth,
at={(0.72\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=0.45,
ylabel = {$r$},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	4.89226199551496e-07\\
0.36	0.00741631196994064\\
0.61	0.0693785294943186\\
0.85	0.128855409055357\\
1.03	0.173644073665565\\
1.21	0.218592412578916\\
1.39	0.263699979871921\\
1.57	0.308966331777932\\
1.75	0.354391026217665\\
1.93	0.399973622783676\\
2	0.417742737028953\\
};

\addplot [color=red, dashed, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.33	4.89226199551496e-07\\
0.34	0.00245292673317099\\
0.49	0.0396558216556113\\
0.64	0.0768034997246443\\
0.76	0.106521095505494\\
0.86	0.131339471561346\\
0.94	0.151229259802698\\
2	0.151229259802698\\
};



\end{axis}

\end{tikzpicture}%
